One of Everything: The Breakthrough Listen Exotica Catalog

We present Breakthrough Listen's "Exotica" Catalog as the centerpiece of our efforts to expand the diversity of targets surveyed in the Search for Extraterrestrial Intelligence (SETI). As motivation, we introduce the concept of survey breadth, the diversity of objects observed during a program. Several reasons for pursuing a broad program are given, including increasing the chance of a positive result in SETI, commensal astrophysics, and characterizing systematics. The Exotica Catalog is a 963 entry collection of 816 distinct targets intended to include "one of everything" in astronomy. It contains four samples: the Prototype sample, with an archetype of every known major type of non-transient celestial object; the Superlative sample of objects with the most extreme properties; the Anomaly sample of enigmatic targets that are in some way unexplained; and the Control sample with sources not expected to produce positive results. As far as we are aware, this is the first object list in recent times with the purpose of spanning the breadth of astrophysics. We share it with the community in hopes that it can guide treasury surveys and as a general reference work. Accompanying the catalog is extensive discussion of classification of objects and a new classification system for anomalies. Extensive notes on the objects in the catalog are available online. We discuss how we intend to proceed with observations in the catalog, contrast it with our extant Exotica efforts, and suggest similar tactics may be applied to other programs.

==> (inline-0) <==
\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablecaption{Prototype \editbfOne{s}ample\label{table:PrototypeSample}}
\tablehead{\colhead{Type} & \colhead{Subtype} & \colhead{Prototype} & \colhead{ID} & \colhead{Solar?} & \colhead{Ref}}
\startdata
\cutinhead{Minor body}
Asteroid                     & A-type                           & 446 Aeternitas              & 001  & \checkmark & \nodata\\
                             & C-type                           & 52 Europa                   & 002  & \checkmark & B02    \\
                             & D-type                           & 624 Hektor                  & 003  & \checkmark & \nodata\\
                             & E-type                           & 434 Hungaria                & 004  & \checkmark & B02    \\
                             & M-type                           & 16 Psyche                   & 005  & \checkmark & \nodata\\
                             & O-type                           & 3628 Bo\v{z}n\v{e}mcov\'a   & 006  & \checkmark & B02    \\
                             & P-type                           & 420 Bertholda               & 007  & \checkmark & \nodata\\
                             & Q-type                           & 1862 Apollo                 & 008  & \checkmark & B02, T84\\
                             & R-type                           & 349 Dembowska               & 009  & \checkmark & B02, T84\\
                             & S-type                           & 15 Eunomia                  & 010  & \checkmark & \nodata\\
                             & T-type                           & 233 Asterope                & 011  & \checkmark & \nodata\\
                             & V-type                           & 4 Vesta                     & 012  & \checkmark & B02, T84\\
                             & Binary (double)                  & 90 Antiope                  & 013  & \checkmark & \nodata\\
                             & Asteroid satellite               & Dactyl                      & 014  & \checkmark & \nodata\\
                             & Mercury-crossers                 & 3200 Phaethon               & 015  & \checkmark & \nodata\\
                             & Vatira                           & 2020 AV$_2$                 & 016  & \checkmark & \nodata\\
                             & Venus co-orbital                 & (322756) 2001 CK$_{32}$     & 017  & \checkmark & \nodata\\
                             & Atira                            & 163693 Atira                & 018  & \checkmark & \nodata\\
                             & Aten                             & 3753 Cruithne               & 019  & \checkmark & \nodata\\
                             & Arjuna                           & 1991 VG                     & 020  & \checkmark & \nodata\\
                             & Apollo                           & 1862 Apollo                 & 008  & \checkmark & \nodata\\
                             & Earth Trojan                     & 2010 TK$_7$                 & 021  & \checkmark & \nodata\\
                             & Earth horseshoe                  & 3753 Cruithne               & 019  & \checkmark & \nodata\\
                             & Earth quasisatellite             & (469219) Kamo'oalewa        & 022  & \checkmark & \nodata\\
                             & Earth Kozai librator             & 4660 Nereus                 & 023  & \checkmark & \nodata\\
                             & Amor                             & 433 Eros                    & 024  & \checkmark & \nodata\\
                             & Mars Trojan                      & 5261 Eureka                 & 025  & \checkmark & \nodata\\
                             & Hungaria                         & 434 Hungaria                & 004  & \checkmark & \nodata\\
                             & Flora                            & 8 Flora                     & 026  & \checkmark & \nodata\\
                             & Main Belt Zone I                 & 4 Vesta                     & 012  & \checkmark & \nodata\\
                             & Phocaea                          & 25 Phocaea                  & 027  & \checkmark & \nodata\\
                             & Main Belt Zone II                & 15 Eunomia                  & 010  & \checkmark & \nodata\\
                             & Main Belt Zone III               & 52 Europa                   & 002  & \checkmark & \nodata\\
                             & Cybele                           & 65 Cybele                   & 028  & \checkmark & \nodata\\
                             & Hilda                            & 153 Hilda                   & 029  & \checkmark & \nodata\\
                             & Jupiter Trojan                   & 624 Hektor                  & 003  & \checkmark & \nodata\\
Comet                        & Typical composition              & 6P/d'Arrest                 & 030  & \checkmark & \nodata\\
                             & Carbon-chain depleted            & 21P/Giacobini-Zinner        & 031  & \checkmark & 1      \\
                             & Active                           & 1P/Halley                   & 032  & \checkmark & \nodata\\
                             & Manx                             & C/2014 S3 (PAN-STARRS)      & 033  & \checkmark & \nodata\\
                             & Extinct (Damocloid)              & 5335 Damocles               & 034  & \checkmark & 2      \\
                             & Falling evaporating bodies       & $\beta$ Pic                 & 035  &            & \nodata\\
                             & Encke-type                       & 2P/Encke                    & 036  & \checkmark & \nodata\\
                             & Main belt comet                  & 133P/Elst-Pizarro           & 037  & \checkmark & 3      \\
                             & Jupiter-family                   & 9P/Tempel 1                 & 038  & \checkmark & \nodata\\
                             & Chiron-type                      & 95P/Chiron                  & 039  & \checkmark & 4      \\
                             & Halley-type                      & 1P/Halley                   & 032  & \checkmark & \nodata\\
                             & Long-period                      & 153P/Ikeya-Zhang            & 040  & \checkmark & \nodata\\
Distant minor planet         & BB-type                          & (24835) 1995 SM$_{55}$      & 041  & \checkmark & \nodata\\
                             & BR-type                          & (15788) 1993 SB             & 042  & \checkmark & \nodata\\
                             & IR-type                          & (385185) 1993 RO            & 043  & \checkmark & \nodata\\
                             & RR-type                          & 15760 Albion                & 044  & \checkmark & \nodata\\
                             & Binary                           & 79360 Sila-Nunam            & 045  & \checkmark & \nodata\\
                             & Centaur                          & 2060 Chiron                 & 039  & \checkmark & 4      \\
                             & Uranus Trojan                    & 2011 QF$_{99}$              & 046  & \checkmark & \nodata\\
                             & Neptune Trojan                   & 2001 QR$_{322}$             & 047  & \checkmark & \nodata\\
                             & Plutino                          & (385185) 1993 RO            & 043  & \checkmark & \nodata\\
                             & Cold classical KBO               & 15760 Albion                & 044  & \checkmark & \nodata\\
                             & Hot classical KBO                & (523899) 1997 CV$_{29}$     & 048  & \checkmark & \nodata\\
                             & Haumea family                    & (24835) 1995 SM$_{55}$      & 041  & \checkmark & \nodata\\
                             & Twotino                          & (20161) 1996 TR$_{66}$      & 049  & \checkmark & \nodata\\
                             & Scattered disk object            & (91554) 1999 RZ$_{215}$     & 050  & \checkmark & \nodata\\
                             & Detached object                  & (181902) 1999 RD$_{215}$    & 051  & \checkmark & \nodata\\
                             & Sednoid                          & 541132 Lele\={a}k\={u}honua & 052  & \checkmark & \nodata\\
Minor satellite              & Rocky                            & Phobos                      & 053  & \checkmark & \nodata\\
                             & Icy                              & Amalthea                    & 054  & \checkmark & \nodata\\
                             & Egg                              & Methone                     & 055  & \checkmark & \nodata\\
                             & Collisional shard                & Amalthea                    & 054  & \checkmark & \nodata\\
                             & Irregular (prograde)             & Himalia                     & 056  & \checkmark & \nodata\\
                             & Irregular (retrograde)           & Phoebe                      & 057  & \checkmark & \nodata\\
                             & Trojan                           & Helene                      & 058  & \checkmark & \nodata\\
                             & Co-orbital                       & Epimetheus                  & 059  & \checkmark & \nodata\\
                             & Temporary Earth minimoon         & 2006 RH$_{120}$             & 060  & \checkmark & \nodata\\
                             & Shepherd moon                    & Prometheus                  & 061  & \checkmark & \nodata\\
                             & Chaotic rotator                  & Hyperion                    & 062  & \checkmark & \nodata\\
Planetesimals                & White dwarf bodies               & WD 1145+017                 & 063  &            & \nodata\\
Circumplanetary bodies       & Planetary rings                  & Saturn                      & 064  & \checkmark & \nodata\\
                             & Ring arcs                        & Neptune                     & 065  & \checkmark & \nodata\\
                             & Lagrange point dust cloud        & L$_5$ Kordylewsky cloud     & 066  & \checkmark & \nodata\\
Interstellar                 & Comet                            & 2I/Borisov                  & 067  & \checkmark & \nodata\\
                             & 'Oumuamua-type                   & 1I/`Oumuamua                & 068  & \checkmark & \nodata\\
Protoplanetary disk          &                                  & TW Hya                      & 069  &            & \nodata\\
                             & Dippers                          & EPIC 203937317              & 070  &            & \nodata\\
Transitional disk            &                                  & GM Aur                      & 071  &            & \nodata\\
Debris disk                  & Cold (Kuiper-analog)             & $\tau$ Cet                  & 072  &            & \nodata\\
                             & Warm (asteroidal)                & $\kappa$ Psc                & 073  &            & \nodata\\
                             & Hot (exozodi)                    & Altair                      & 074  &            & \nodata\\
                             & Extreme                          & NGC 2547 ID8                & 075  &            & 5      \\
                             & Planetary collision              & BD+20 307                   & 076  &            & \nodata\\
                             & Post-stellar (rejuvenated)       & NGC 7293 central star       & 077  &            & \nodata\\
                             & Post-stellar (tidal disruption)  & G29-38                      & 078  &            & \nodata\\
                             & Post-stellar (evaporation)       & WD J0914+1914               & 079  &            & \nodata\\
\cutinhead{Solid planetoid}
Major planet                 & Mercury (warm)                   & Mercury                     & 080  & \checkmark & \nodata\\
                             & Supermercury                     & K2-229 b                    & 081  &            & \nodata\\
                             & Sub-Earth (temperate)            & Mars                        & 082  & \checkmark & \nodata\\
                             & Sub-Earth (warm)                 & Mercury                     & 080  & \checkmark & \nodata\\
                             & Sub-Earth (hot)                  & Kepler 444 d                & 083  &            & \nodata\\
                             & Earth (temperate)                & Proxima b                   & 084  &            & \nodata\\
                             & Earth (warm)                     & Venus                       & 085  & \checkmark & \nodata\\
                             & Earth (hot)                      & Kepler 78 b                 & 086  &            & \nodata\\
                             & Superearth (cold)                & Barnard's star b            & 087  &            & \nodata\\
                             & Superearth (temperate)           & LHS 1140 b                  & 088  &            & \nodata\\
                             & Superearth (warm)                & HD 40307 f                  & 089  &            & \nodata\\
                             & Superearth (hot)                 & 55 Cnc e                    & 090  &            & \nodata\\
                             & Resonant chain                   & TRAPPIST-1 bcdefg           & 091  &            & \nodata\\
Giant planet core            &                                  & TOI 849 b                   & 092  &            & \nodata\\
Disintegrating planet        &                                  & KIC 12557548 b              & 093  &            & 6      \\
Pulsar planet                &                                  & PSR B1257+12 ABC            & 094  &            & \nodata\\
Dwarf planet                 & C-complex                        & 1 Ceres                     & 095  & \checkmark & \nodata\\
                             & BB-type                          & 136199 Eris                 & 096  & \checkmark & \nodata\\
                             & BR-type                          & 134340 Pluto                & 097  & \checkmark & \nodata\\
                             & RR-type                          & 90377 Sedna                 & 098  & \checkmark & \nodata\\
                             & Main asteroid belt               & 1 Ceres                     & 095  & \checkmark & \nodata\\
                             & Plutino                          & 134340 Pluto                & 097  & \checkmark & \nodata\\
                             & Hot classical KBO                & 136472 Makemake             & 099  & \checkmark & \nodata\\
                             & Haumea family                    & 136108 Haumea               & 100  & \checkmark & \nodata\\
                             & Detached                         & 136199 Eris                 & 096  & \checkmark & \nodata\\
                             & Sednoid                          & 90377 Sedna                 & 098  & \checkmark & \nodata\\
Major satellite              & Rocky                            & Moon                        & 101  & \checkmark & \nodata\\
                             & Icy                              & Titan                       & 102  & \checkmark & \nodata\\
                             & Retrograde                       & Triton                      & 103  & \checkmark & \nodata\\
                             & Resonant chain                   & Europa                      & 104  & \checkmark & \nodata\\
Geological classifications   & Primordial                       & Callisto                    & 105  & \checkmark & \nodata\\
                             & Inactive                         & Ganymede                    & 106  & \checkmark & \nodata\\
                             & Solar                            & Mars                        & 082  & \checkmark & \nodata\\
                             & Convective                       & 134340 Pluto                & 097  & \checkmark & \nodata\\
                             & Hydrological                     & Titan                       & 102  & \checkmark & \nodata\\
                             & Stagnant lid                     & Venus                       & 085  & \checkmark & \nodata\\
                             & Tectonic                         & Europa                      & 104  & \checkmark & \nodata\\
                             & Cryovolcanic                     & Enceladus                   & 107  & \checkmark & \nodata\\
                             & Volcanic                         & Io                          & 108  & \checkmark & \nodata\\
\cutinhead{Giant planet}
Ice giant                    & Cold Neptune                     & Neptune                     & 065  & \checkmark & \nodata\\
                             & Temperate Neptune                & Kepler 22 b                 & 109  &            & \nodata\\
                             & Warm Neptune                     & GJ 436 b                    & 110  &            & \nodata\\
                             & Hot Neptune                      & HATS-P-26 b                 & 111  &            & \nodata\\
                             & Mini-Neptune                     & GJ 1214 b                   & 112  &            & \nodata\\
Gas giant                    & Cold Jupiter                     & Jupiter                     & 113  & \checkmark & \nodata\\
                             & Temperate Jupiter                & HD 93083 b                  & 114  &            & \nodata\\
                             & Warm Jupiter                     & HATS-17 b                   & 115  &            & \nodata\\
                             & Hot Jupiter                      & HD 189733 b                 & 116  &            & \nodata\\
                             & Inflated                         & HD 209458 b                 & 117  &            & \nodata\\
                             & Sub-Saturn                       & Kepler 18 d                 & 118  &            & \nodata\\
Superjovian                  & Cold super-Jovian                & HR 8799 bcde                & 119  &            & \nodata\\
                             & Temperate super-Jovian           & HD 28185 b                  & 120  &            & \nodata\\
                             & Warm super-Jovian                & HD 80606 b                  & 121  &            & \nodata\\
                             & Hot super-Jovian                 & HD 147506 b                 & 122  &            & \nodata\\
Host classification          & Giant host                       & Pollux b                    & 123  &            & 7      \\
                             & White dwarf                      & WD J0914+1914               & 079  &            & \nodata\\
                             & Neutron star                     & PSR B1620-26 (AB) b         & 124  &            & \nodata\\
                             & Circumbinary (non-interacting)   & Kepler 16 b                 & 125  &            & \nodata\\
                             & Post-common envelope             & NN Ser cd                   & 126  &            & \nodata\\
Orbital dynamics classes     & Resonant chain                   & Kepler 223 bcde             & 127  &            & \nodata\\
\cutinhead{Star}
Protostars                   & Class 0                          & IRAS 16293-2422             & 128  &            & \nodata\\
                             & Class I                          & Elias 29                    & 129  &            & \nodata\\
                             & High mass                        & IRAS 20126+4104             & 130  &            & \nodata\\
Pre-main sequence            & T Tauri                          & TW Hya                      & 069  &            & \nodata\\
                             & Herbig Ae/Be                     & AB Aur                      & 131  &            & 8      \\
                             & FU Orionis                       & FU Ori                      & 132  &            & 9      \\
Sub-brown dwarf              & Early Y                          & WISE J085510.83-071442.5    & 133  &            & \nodata\\
Brown dwarf                  & Early Y                          & WISE J071322.55-291751.9    & 134  &            & \nodata\\
                             & Late T                           & 2MASSI J0415195-093506      & 135  &            & 10     \\
                             & Mid T                            & $\epsilon$ Ind Bb           & 136  &            & \nodata\\
                             & Early T                          & Luhman 16B                  & 137  &            & \nodata\\
                             & Late L                           & Luhman 16A                  & 138  &            & \nodata\\
                             & Mid L                            & HD 130948BC                 & 139  &            & 11     \\
                             & Early L                          & 2MASSI J1506544+132106      & 140  &            & 12     \\
                             & M                                & PPL 15                      & 141  &            & \nodata\\
Main sequence                & Early L                          & 2MASS J0523-1403            & 142  &            & \nodata\\
                             & Late M                           & VB 10                       & 143  &            & K91, 13\\
                             & Mid M                            & Wolf 359                    & 144  &            & K91, 13\\
                             & Early M                          & HD 95735                    & 145  &            & K91, 13\\
                             & Late K                           & 61 Cyg B                    & 146  &            & K91, MK73\\
                             & Mid K                            & 61 Cyg A                    & 147  &            & K91, G94, MK73\\
                             & Early K                          & $\epsilon$ Eri              & 148  &            & G94    \\
                             & Late G                           & $\tau$ Cet                  & 072  &            & \nodata\\
                             & Mid G                            & $\kappa_1$ Cet              & 149  &            & G94    \\
                             & Early G                          & Sun                         & 150  & \checkmark & G94, MK73\\
                             & Late F                           & $\beta$ Vir                 & 151  &            & MK73   \\
                             & Mid F                            & $\pi_3$ Ori                 & 152  &            & G94, MK73\\
                             & Early F                          & 78 UMa                      & 153  &            & G94, MK73\\
                             & Late A                           & $\alpha$ Cep                & 154  &            & \nodata\\
                             & Mid A                            & Alcor                       & 155  &            & \nodata\\
                             & Early A                          & Vega                        & 156  &            & G94, MK73\\
                             & Late B                           & $\lambda$ Aql               & 157  &            & \nodata\\
                             & Mid B                            & $\alpha$ Gru                & 158  &            & \nodata\\
                             & Early B                          & $\eta$ UMa                  & 159  &            & G94, MK73\\
                             & Late O                           & 10 Lac                      & 160  &            & G94, MK73\\
                             & Mid O                            & HD 46150                    & 161  &            & MK73, 14\\
                             & Early O                          & HD 64568                    & 162  &            & 14     \\
Low mass subgiants           & K                                & $\kappa$ CrB                & 163  &            & MK73   \\
                             & G                                & $\mu$ Her                   & 164  &            & G94, MK73\\
                             & F                                & Procyon A                   & 165  &            & H15    \\
                             & A                                & $\iota$ UMa                 & 166  &            & MK73   \\
Low mass RGB                 & M                                & $\gamma$ Cru                & 167  &            & \nodata\\
                             & Late K                           & Aldebaran                   & 168  &            & H15    \\
                             & Early K                          & Arcturus                    & 169  &            & H15    \\
Low mass CHeB                & Red clump                        & $\alpha$ Ser                & 170  &            & \nodata\\
                             & Red horizontal branch            & BD +17 3248                 & 171  &            & \nodata\\
                             & RR Lyrae                         & RR Lyr                      & 172  &            & \nodata\\
                             & Blue horizontal branch           & HD 161817                   & 173  &            & \nodata\\
Low-intermediate mass AGB    & M                                & R Dor                       & 174  &            & \nodata\\
                             & S (intrinsic)                    & RS Cnc                      & 175  &            & \nodata\\
                             & C                                & IRC +10216                  & 176  &            & \nodata\\
                             & OH/IR                            & IRC +10011                  & 177  &            & \nodata\\
Low-mid mass post-AGB        & Post-AGB                         & HD 44179                    & 178  &            & 15     \\
                             & Final flash                      & V4334 Sgr                   & 179  &            & \nodata\\
Intermediate mass subgiant   & B                                & Regulus                     & 180  &            & \nodata\\
                             & Hertzsprung gap                  & Capella Ab                  & 181  &            & \nodata\\
Intermediate mass RGB        & K                                & $\alpha$ Hya                & 182  &            & MK73   \\
                             & M                                & $\alpha$ Cet                & 183  &            & MK73   \\
Intermediate mass giant      & K supergiant                     & $\zeta$ Aur                 & 184  &            & \nodata\\
                             & G giant                          & $\epsilon$ Vir              & 185  &            & G94, MK73, H15\\
Intermediate mass CHeB       & Red clump                        & Capella Aa                  & 186  &            & \nodata\\
                             & Blue loop                        & $\delta$ Cep                & 187  &            & \nodata\\
                             & Classical Cepheid                & $\delta$ Cep                & 187  &            & \nodata\\
Transitional mass giant      & K supergiant                     & $\beta$ Ara                 & 188  &            & H15    \\
                             & G supergiant                     & l Car                       & 189  &            & \nodata\\
                             & AF supergiant                    & Canopus                     & 190  &            & \nodata\\
                             & Super-AGB                        & MSX SMC 055                 & 191  &            & \nodata\\
Massive post-MS              & OB giant                         & $\iota$ Ori AB              & 192  &            & MK73   \\
                             & Blue (B) supergiant              & $\zeta$ Per                 & 193  &            & MK73   \\
                             & White (BA) supergiant            & Deneb                       & 194  &            & G94, MK73\\
                             & Red supergiant                   & Betelgeuse                  & 195  &            & G94, MK73\\
                             & Yellow hypergiant                & $\rho$ Cas                  & 196  &            & 16     \\
                             & Cool hypergiant                  & VY CMa                      & 197  &            & 17     \\
Wolf-Rayet                   & WR N                             & EZ CMa                      & 198  &            & 18     \\
                             & WR C                             & $\gamma_2$ Vel              & 199  &            & \nodata\\
                             & WR O                             & WR 102                      & 200  &            & \nodata\\
Very massive post-MS         & B hypergiant                     & $\zeta_1$ Sco               & 201  &            & \nodata\\
                             & LBV (S Dor type)                 & AG Car                      & 202  &            & 19     \\
                             & LBV ($\eta$ Car type)            & $\eta$ Car                  & 203  &            & 20     \\
Chemically peculiar          & Metallic-line (Am) star          & $\epsilon$ Ser              & 204  &            & \nodata\\
                             & Magnetic Ap star                 & $\alpha_2$ CVn              & 205  &            & 21     \\
                             & HgMn star                        & $\alpha$ And A              & 206  &            & \nodata\\
                             & $\lambda$ Boo star               & $\lambda$ Boo               & 207  &            & \nodata\\
Population II brown dwarf    & sdL                              & 2MASS J0532+8246            & 208  &            & \nodata\\
Population II subdwarf       & sdM                              & Kapteyn's star              & 209  &            & \nodata\\
                             & sdK                              & Groombridge 1830            & 210  &            & \nodata\\
                             & sdG                              & BD -00 4470                 & 211  &            & \nodata\\
                             & sdF                              & HD 84937                    & 212  &            & H15    \\
Population II subgiant       &                                  & HD 140283                   & 213  &            & H15    \\
Extremely metal poor         &                                  & HD 122563                   & 214  &            & \nodata\\
                             & CEMP (intrinsic)                 & HE 0107-5240                & 215  &            & \nodata\\
Pulsational variable         & Long-period variable             & Mira A                      & 216  &            & 22     \\
                             & $\alpha$ Cygni variable          & Deneb                       & 194  &            & 23     \\
                             & Cepheid                          & $\delta$ Cep                & 187  &            & \nodata\\
                             & RR Lyrae variable                & RR Lyr                      & 172  &            & \nodata\\
                             & $\delta$ Scuti variable          & $\delta$ Sct                & 217  &            & \nodata\\
                             & $\gamma$ Dor variable            & $\gamma$ Dor                & 218  &            & 24     \\
                             & Slowly Pulsating B variable      & 53 Per                      & 219  &            & \nodata\\
                             & $\beta$ Cephei variable          & $\beta$ Cep                 & 220  &            & \nodata\\
                             & Blue large amplitude pulsator    & OGLE BLAP-009               & 221  &            & \nodata\\
                             & Slowly-pulsating sdBV            & PG 1716+426                 & 222  &            & 25     \\
                             & Rapidly-pulsating sdBV           & V361 Hya                    & 223  &            & 26     \\
                             & Pulsating sdO                    & SDSS J160043.6+074802.9     & 224  &            & 27     \\
Flare star                   & dMe                              & UV Cet                      & 225  &            & 28     \\
                             & Superflare star                  & $\kappa_1$ Cet              & 149  &            & \nodata\\
                             & RS CVn-type flare star           & HR 1099                     & 226  &            & \nodata\\
Stellar pulsar               & Ultracool pulsar                 & TVLM 513-46546              & 227  &            & 29     \\
                             & mCP pulsar                       & CU Vir                      & 228  &            & \nodata\\
Rotationally extreme         & Classical Be                     & $\zeta$ Tau                 & 229  &            & \nodata\\
Post-merger/interaction      & Luminous red nova                & V838 Mon                    & 230  &            & \nodata\\
                             & Yellow straggler                 & M67-S1237                   & 231  &            & \nodata\\
                             & FK Com                           & FK Com                      & 232  &            & \nodata\\
                             & R CrB                            & R CrB                       & 233  &            & \nodata\\
                             & Extreme helium                   & HD 124448                   & 234  &            & 30     \\
                             & Blue straggler                   & 40 Cnc                      & 235  &            & \nodata\\
                             & Hot subdwarf (sdB)               & HD 149382                   & 236  &            & \nodata\\
                             & Hot subdwarf (sdO)               & BD+28 4211                  & 237  &            & \nodata\\
                             & Helium subdwarf (He-sdOB)        & PG 1544+488                 & 238  &            & 30, 31 \\
                             & Dwarf carbon                     & G77-61                      & 239  &            & \nodata\\
High velocity                & Runaway                          & $\zeta$ Oph                 & 240  &            & \nodata\\
                             & Hyperrunaway (Ia SN)             & HD 271791                   & 241  &            & \nodata\\
                             & Hypervelocity (SMBH)             & HVS 1                       & 242  &            & \nodata\\
\cutinhead{Collapsed star}
White dwarf                  & Extremely low mass               & NLTT 11748                  & 243  &            & \nodata\\
                             & Low mass                         & LAWD 32                     & 244  &            & \nodata\\
                             & Typical mass                     & van Maanen 2                & 245  &            & \nodata\\
                             & Massive                          & Sirius B                    & 246  &            & \nodata\\
                             & Ultramassive                     & GD 50                       & 247  &            & \nodata\\
                             & Central star of PN               & NGC 7293 central star       & 077  &            & \nodata\\
                             & Pre-white dwarf                  & PG 1159-035                 & 248  &            & 32     \\
                             & Partially burned inflated WD     & GD 492                      & 249  &            & 33     \\
                             & Post-double degenerate inflated WD & D6-3                        & 250  &            & \nodata\\
                             & Helium core                      & NLTT 11748                  & 243  &            & \nodata\\
                             & ONeMg                            & QU Vul                      & 251  &            & 34     \\
                             & Hot DA                           & G191-B2B                    & 252  &            & 35     \\
                             & Mid DA                           & Sirius B                    & 246  &            & \nodata\\
                             & Cool DA                          & LHS 253                     & 253  &            & \nodata\\
                             & Hot DB                           & GD 358                      & 254  &            & 36     \\
                             & Mid DB                           & LAWD 87                     & 255  &            & \nodata\\
                             & DC                               & Stein 2051B                 & 256  &            & \nodata\\
                             & DZ                               & van Maanen 2                & 245  &            & \nodata\\
                             & DQ                               & LAWD 37                     & 257  &            & \nodata\\
                             & DO                               & HZ 21                       & 258  &            & \nodata\\
                             & Hot DQ                           & WD 1150+012                 & 259  &            & \nodata\\
                             & Oxygen-line (Dox)                & SDSS 1102+2054              & 260  &            & \nodata\\
                             & Magnetic                         & Grw +70$^{\circ}$8247       & 261  &            & \nodata\\
                             & Pulsating                        & ZZ Cet                      & 262  &            & \nodata\\
                             & Blackbody                        & Ton 124                     & 263  &            & \nodata\\
Neutron star                 & Compact central object           & 1E 1207.4-5209              & 264  &            & \nodata\\
                             & Radio-quiet pulsar               & Geminga                     & 265  &            & 37     \\
                             & Radio-loud pulsar                & Crab pulsar                 & 266  &            & \nodata\\
                             & Optical pulsar                   & Crab pulsar                 & 266  &            & \nodata\\
                             & Magnetar (radio quiet)           & SGR 1806-20                 & 267  &            & \nodata\\
                             & Magnetar (radio loud)            & XTE J1810-197               & 268  &            & \nodata\\
                             & Magnetar (fast radio burster)    & SGR 1935+2154               & 269  &            & \nodata\\
                             & Rotating radio transient         & PSR B0656+14                & 270  &            & \nodata\\
                             & X-ray dim isolated NS            & RX J1856.5-3754             & 271  &            & \nodata\\
                             & Millisecond pulsar               & PSR J0437-4715              & 272  &            & \nodata\\
Black hole                   & Accreting                        & Cygnus X-1                  & 273  &            & \nodata\\
                             & Detached (globular cluster)      & NGC 3201 BH1                & 274  &            & \nodata\\
                             & Failed SN                        & NGC 6946-BH1                & 275  &            & \nodata\\
\cutinhead{Interacting binary star}
Semidetached                 & Algol-type                       & Algol                       & 276  &            & 38     \\
Contact binary               & Shallow overcontact              & W UMa                       & 277  &            & \nodata\\
                             & Deep overcontact                 & FG Hya                      & 278  &            & \nodata\\
                             & OO Aql                           & OO Aql                      & 279  &            & \nodata\\
Symbiotic star               & S-type                           & CH Cyg                      & 280  &            & \nodata\\
                             & D-type                           & R Aqr                       & 281  &            & \nodata\\
                             & Weakly symbiotic                 & Mira                        & 216  &            & \nodata\\
                             & Symbiotic nova                   & RR Tel                      & 282  &            & 39     \\
                             & Supersoft source (symbiotic)     & RR Tel                      & 282  &            & \nodata\\
                             & Symbiotic recurrent nova         & RS Oph                      & 283  &            & 40     \\
Cataclysmic variable         & Dwarf nova                       & SS Cyg                      & 284  &            & 41     \\
                             & Novalike variable                & UX UMa                      & 285  &            & 42     \\
                             & Recurrent nova (CV)              & T Pyx                       & 286  &            & 43     \\
                             & Old classical nova               & GK Per                      & 287  &            & \nodata\\
                             & Intermediate polar               & DQ Her                      & 288  &            & \nodata\\
                             & IP propeller                     & AE Aqr                      & 289  &            & \nodata\\
                             & Polar                            & AM Her                      & 290  &            & \nodata\\
                             & CV pulsar                        & AR Sco                      & 291  &            & \nodata\\
AM CVn binary                &                                  & AM CVn                      & 292  &            & \nodata\\
Close binary SSS             &                                  & QR And                      & 293  &            & \nodata\\
Neutron star X-ray binary    & Z source                         & Sco X-1                     & 294  &            & \nodata\\
                             & Atoll source                     & 4U 1608-52                  & 295  &            & \nodata\\
                             & Type II burster                  & 4U 1730-335                 & 296  &            & \nodata\\
                             & Ultracompact LMXB                & 4U 1820-303                 & 297  &            & \nodata\\
                             & Symbiotic LMXB                   & GX 1+4                      & 298  &            & \nodata\\
                             & Accreting millisecond pulsar     & SAX J1808.4-3658            & 299  &            & \nodata\\
                             & Transitional millisecond pulsar  & PSR J1023+0038              & 300  &            & \nodata\\
                             & IMXB (NS)                        & Her X-1                     & 301  &            & \nodata\\
                             & Be/X-ray binary (HMXB, NS)       & A 0535+26                   & 302  &            & \nodata\\
                             & Classical supergiant HMXB (NS)   & Vela X-1                    & 303  &            & 44     \\
                             & Roche-lobe overflow HMXB (NS)    & Cen X-3                     & 304  &            & \nodata\\
                             & Symbiotic HMXB                   & 4U 1954+31                  & 305  &            & \nodata\\
Black hole XRB               & Black hole LMXB                  & V404 Cyg                    & 306  &            & 45     \\
                             & Be/X-ray binary (BH)             & MCW 656                     & 307  &            & \nodata\\
                             & Supergiant HMXB (BH)             & Cyg X-1                     & 273  &            & \nodata\\
Microquasar                  & Microquasar                      & GRS 1915+105                & 308  &            & 46     \\
Supercritical XRB            & Faint supercritical              & SS433                       & 309  &            & \nodata\\
                             & Non-pulsating ULX                & M82 X-1                     & 310  &            & \nodata\\
                             & Supersoft ULX                    & M101 ULX-1                  & 311  &            & \nodata\\
                             & Ultraluminous X-ray pulsar       & M82 X-2                     & 312  &            & \nodata\\
                             & Globular cluster ULX             & RZ 2109 ULX                 & 313  &            & \nodata\\
Indeterminate XRB            & $\gamma$ Cas                     & $\gamma$ Cas                & 314  &            & \nodata\\
                             & Superfast X-ray transient        & IGR J17544-2619             & 315  &            & 47     \\
Outflow interaction binary   & Colliding wind binary            & WR 140                      & 316  &            & 48     \\
                             & Iron star                        & XX Oph                      & 317  &            & \nodata\\
                             & Pulsar wind gamma-ray binary     & PSR B1259-63                & 318  &            & \nodata\\
Spider pulsar                & Black widow                      & PSR B1957+20                & 319  &            & \nodata\\
                             & Redback                          & PSR J1023+0038              & 300  &            & 49     \\
                             & Huntsman                         & PSR J1417-4402              & 320  &            & \nodata\\
\cutinhead{Stellar group}
Detached binaries            & Star-star                        & $\alpha$ Cen AB             & 321  &            & \nodata\\
                             & Multiple young stellar object    & T Tau                       & 322  &            & \nodata\\
                             & Brown dwarf-brown dwarf          & Luhman 16                   & 323  &            & \nodata\\
                             & White dwarf-white dwarf          & WD 0135-052                 & 324  &            & \nodata\\
                             & Neutron star-planet mass remnant & PSR J1719-1438              & 325  &            & \nodata\\
                             & Neutron star-white dwarf         & PSR J0437-4715              & 272  &            & \nodata\\
                             & Neutron star-neutron star        & PSR B1913+16                & 326  &            & \nodata\\
                             & Post common envelope             & HW Vir                      & 327  &            & 50     \\
                             & Heartbeat binary                 & KOI 54                      & 328  &            & \nodata\\
                             & Eclipsing binary star            & YY Gem                      & 329  &            & \nodata\\
                             & Eclipsing disk                   & $\epsilon$ Aur              & 330  &            & \nodata\\
                             & Eclipsing binary pulsar          & PSR J0737-3039              & 331  &            & \nodata\\
                             & Self-lensing binary              & KIC 8145411                 & 332  &            & \nodata\\
                             & Chromospherically active binary  & RS CVn                      & 333  &            & 51     \\
Open star cluster            & Young                            & IC 2391                     & 334  &            & \nodata\\
                             & Old                              & M67                         & 335  &            & \nodata\\
Super star cluster           &                                  & Westerlund 1                & 336  &            & \nodata\\
Faint fuzzy                  &                                  & N1023-FF-14                 & 337  &            & \nodata\\
Globular cluster             & Bulge-disk                       & 47 Tuc                      & 338  &            & 52     \\
                             & Young halo                       & M15                         & 339  &            & \nodata\\
                             & Old halo                         & NGC 6752                    & 340  &            & 52     \\
                             & Core-cusp                        & M15                         & 339  &            & \nodata\\
                             & Extended                         & M31-EC4                     & 341  &            & \nodata\\
                             & Ultrafaint                       & Palomar 1                   & 342  &            & \nodata\\
Nuclear cluster              &                                  & Central Cluster             & 343  &            & \nodata\\
                             & Stripped nucleus                 & $\omega$ Cen                & 344  &            & \nodata\\
R association                &                                  & CMa R1                      & 345  &            & \nodata\\
OB association               & Compact                          & Cyg OB2                     & 346  &            & 53     \\
                             & Scaled                           & NGC 604                     & 347  &            & \nodata\\
                             & Jet induced                      & Cen A outer filament        & 348  &            & \nodata\\
\cutinhead{ISM}
Diffuse molecular cloud      & Translucent sightline            & $\zeta$ Oph cloud           & 349  &            & 54     \\
                             & Photodissociation region         & NGC 7023                    & 350  &            & \nodata\\
Dark molecular cloud         & Giant molecular cloud            & Orion A                     & 351  &            & 55     \\
                             & Infrared dark cloud              & G028.37+00.07               & 352  &            & \nodata\\
                             & Dark cloud                       & TMC-1                       & 353  &            & 56     \\
                             & Starless core                    & Barnard 68                  & 354  &            & 57     \\
                             & Hot core                         & Orion hot core              & 355  &            & 58     \\
                             & Reflection nebula                & NGC 7023                    & 350  &            & \nodata\\
HI supershell                &                                  & Sextans A hole              & 356  &            & \nodata\\
Star-forming HII regions     & Classical HII region             & M42                         & 357  &            & \nodata\\
                             & Ultracompact                     & W3(OH)                      & 358  &            & 59     \\
                             & Giant                            & NGC 3603                    & 359  &            & \nodata\\
Star-formation maser regions & Maser HII region                 & W3(OH)                      & 358  &            & 60     \\
                             & OH megamaser                     & Arp 220                     & 360  &            & \nodata\\
Protostellar outflow         & Herbig-Haro Object               & HH 1                        & 361  &            & 61     \\
                             & Extended Green Object            & EGO G16.59-0.05             & 362  &            & \nodata\\
Stellar bowshock nebula      &                                  & $\zeta$ Oph bow shock       & 363  &            & 62     \\
Proto-planetary nebula       &                                  & Red Rectangle nebula        & 364  &            & \nodata\\
Planetary nebula             & Elliptical                       & Helix Nebula                & 365  &            & \nodata\\
                             & Bipolar/multipolar               & NGC 6302                    & 366  &            & \nodata\\
                             & Binary nucleus                   & NGC 2346                    & 367  &            & \nodata\\
Massive star ejecta          & Post-RSG shell                   & IRC +10420                  & 368  &            & \nodata\\
                             & BSG hourglass nebula             & SBW 1                       & 369  &            & \nodata\\
                             & LBV shell                        & Homunculus Nebula           & 370  &            & \nodata\\
                             & Wolf-Rayet bubble                & S 308                       & 371  &            & \nodata\\
Supernova remnant            & Shell                            & Cas A                       & 372  &            & \nodata\\
                             & Composite                        & Kes 75                      & 373  &            & 63     \\
                             & Mixed-morphology                 & W44                         & 374  &            & 64     \\
                             & Young                            & SN 1987A                    & 375  &            & \nodata\\
                             & OH maser                         & W44                         & 374  &            & \nodata\\
Pulsar wind nebula           & Plerion                          & Crab Nebula                 & 376  &            & \nodata\\
                             & Magnetar wind nebula             & SWIFT J1834.9-0846 nebula   & 377  &            & \nodata\\
                             & Bow shock                        & PSR B1957+20 bow shock      & 378  &            & \nodata\\
                             & TeV halo                         & Geminga halo                & 379  &            & \nodata\\
Symbiotic nebula             &                                  & R Aqr nebula                & 380  &            & \nodata\\
Nova remnant                 &                                  & GK Per shell                & 381  &            & \nodata\\
SSS nebula                   &                                  & CAL 83 nebula               & 382  &            & \nodata\\
XRB nebula                   & X-ray binary bow shock nebula    & SAX J1712.6-3739 nebula     & 383  &            & \nodata\\
                             & X-ray binary bubble              & Cygnus X-1 shell            & 384  &            & \nodata\\
                             & X-ray ionized X-ray binary nebula & N159F                       & 385  &            & \nodata\\
                             & ULX nebula                       & W50                         & 386  &            & 65     \\
Nonthermal bubble            & Cosmic ray cocoon                & Cygnus Cocoon               & 387  &            & \nodata\\
Circumgalactic medium        & Compact high velocity cloud      & HVC 125+41-208              & 388  &            & 66     \\
                             & Lyman $\alpha$ blob              & SSA22a-LAB01                & 389  &            & \nodata\\
\cutinhead{Galaxy}
Quiescent (Red)              & cD                               & NGC 6166                    & 390  &            & 67     \\
                             & Boxy/cored elliptical            & NGC 4636                    & 391  &            & \nodata\\
                             & Disky/coreless elliptical        & M59                         & 392  &            & \nodata\\
                             & Field elliptical                 & NGC 821                     & 393  &            & \nodata\\
                             & Lenticular                       & NGC 3115                    & 394  &            & \nodata\\
                             & Passive spiral                   & NGC 4260                    & 395  &            & \nodata\\
                             & Compact elliptical               & M32                         & 396  &            & 68     \\
                             & UltraCompact Dwarf               & NGC 4546 UCD-1              & 397  &            & \nodata\\
                             & Dwarf elliptical                 & NGC 205                     & 398  &            & \nodata\\
                             & Dwarf spheroidal                 & Sculptor dSph               & 399  &            & \nodata\\
                             & Ultrafaint dwarf                 & UMa II                      & 400  &            & \nodata\\
                             & Dwarf S0                         & NGC 4431                    & 401  &            & \nodata\\
                             & Relic red nugget                 & NGC 1277                    & 402  &            & \nodata\\
                             & Red nugget                       & MRG-M0150                   & 403  &            & \nodata\\
                             & Large quiescent (high-z)         & MRG-M0138                   & 404  &            & \nodata\\
Green Valley                 & Post-starburst                   & IC 976                      & 405  &            & \nodata\\
                             & Extended star-formation          & NGC 404                     & 406  &            & \nodata\\
                             & Sa-Sab spiral                    & M81                         & 407  &            & \nodata\\
                             & Sb-Sbc spiral                    & M100                        & 408  &            & \nodata\\
                             & Dwarf Sa-Sb spiral               & D563-4                      & 409  &            & \nodata\\
                             & Edge-on Sa-Sb spiral             & NGC 891                     & 410  &            & 69     \\
                             & Dwarf transitional               & Phoenix dwarf               & 411  &            & 70     \\
Main sequence (blue)         & Star-forming elliptical          & NGC 5173                    & 412  &            & \nodata\\
                             & Blue cored dwarf elliptical      & IC 225                      & 413  &            & \nodata\\
                             & Sc-Scd spiral                    & M101                        & 414  &            & \nodata\\
                             & Sd-Sdm spiral                    & NGC 300                     & 415  &            & \nodata\\
                             & Sm spiral                        & NGC 55                      & 416  &            & \nodata\\
                             & Dwarf Sc-Sd spiral               & NGC 4701                    & 417  &            & \nodata\\
                             & Super spiral                     & SS 16                       & 418  &            & \nodata\\
                             & Cluster late spiral              & M99                         & 419  &            & \nodata\\
                             & Edge-on late spiral              & NGC 4631                    & 420  &            & \nodata\\
                             & Irregular (dE/Magellanic-size)   & NGC 6822                    & 421  &            & \nodata\\
                             & Irregular (dSph-size)            & IC 1613                     & 422  &            & \nodata\\
                             & Amorphous (MS)                   & NGC 3077                    & 423  &            & \nodata\\
                             & LIRG ($z \sim 1$)                & SGAS J143845.1+145407       & 424  &            & \nodata\\
                             & Spiral galaxy (z $\sim$ 1.5)     & Sp1149 (A1)                 & 425  &            & \nodata\\
                             & BzK-type ULIRG (z $\sim$ 1.5)    & A68-HLS115                  & 426  &            & \nodata\\
                             & Submillimeter galaxy (MS, high-$z$) & HLock-01 (R)                & 427  &            & \nodata\\
Starburst                    & Infrared-transparent nuclear     & M82                         & 428  &            & 71     \\
                             & Blackbody nuclear                & Arp 220                     & 360  &            & 72     \\
                             & Lyman Break Analog               & Arp 236                     & 429  &            & \nodata\\
                             & BzK analog ($z \sim 0$)          & HIZOA J0836-43              & 430  &            & \nodata\\
                             & Blue compact dwarf               & I Zwicky 18                 & 431  &            & \nodata\\
                             & Ultracompact blue dwarf          & POX 186                     & 432  &            & \nodata\\
                             & Lyman $\alpha$ Emitter ($z \sim 0$) & Haro 2                      & 433  &            & 73     \\
                             & Green pea                        & NGC 2366                    & 434  &            & \nodata\\
                             & Dwarf starburst ($z \sim 3$)     & ID11                        & 435  &            & \nodata\\
                             & Lyman $\alpha$ Emitter (SB, $z \sim 2$) & SL2S J02176-0513            & 436  &            & \nodata\\
                             & Lyman Break Galaxy (SB, $z \sim 3$) & cB 58                       & 437  &            & \nodata\\
                             & Submillimeter galaxy (SB, high-$z$) & SMM J2135-0102              & 438  &            & \nodata\\
                             & Jet induced starburst            & Minkowski's Object          & 439  &            & 74     \\
Low surface brightness       & Giant                            & Malin 1                     & 440  &            & 75     \\
                             & Red UltraDiffuse Galaxy          & VCC 1287                    & 441  &            & \nodata\\
                             & Blue UltraDiffuse Galaxy         & UGC 2162                    & 442  &            & \nodata\\
                             & Almost dark                      & HI 1232+20                  & 443  &            & \nodata\\
Disturbed                    & Collisional ring                 & Cartwheel galaxy            & 444  &            & 76     \\
                             & Polar ring                       & NGC 4650A                   & 445  &            & 77     \\
                             & Hoag-like ring                   & Hoag's Object               & 446  &            & 78     \\
                             & Interacting                      & M51a/b                      & 447  &            & \nodata\\
                             & Major merger                     & The Antennae                & 448  &            & 79     \\
                             & Tidal dwarf                      & Antennae TDG                & 449  &            & \nodata\\
                             & Dumbbell galaxy                  & 3C 75                       & 450  &            & \nodata\\
                             & Jellyfish                        & ESO 137-001                 & 451  &            & 80     \\
                             & Fireball tail                    & IC 3418                     & 452  &            & \nodata\\
Morphological subtypes       & Grand design spiral              & M51a                        & 453  &            & \nodata\\
                             & Flocculent spiral                & NGC 7793                    & 454  &            & 81     \\
                             & Leading spiral arms              & NGC 4622                    & 455  &            & \nodata\\
                             & Anemic spiral                    & M91                         & 456  &            & 82     \\
                             & Nuclear ring morphology          & NGC 1097                    & 457  &            & B15    \\
                             & Nuclear lens morphology          & M64                         & 458  &            & \nodata\\
                             & Double bar (nuclear bar) morphology & NGC 1291                    & 459  &            & B15    \\
                             & Barlens morphology               & NGC 2787                    & 460  &            & B15    \\
                             & Strong bar morphology            & NGC 1365                    & 461  &            & B15    \\
                             & $x_1$ ring morphology            & NGC 6012                    & 462  &            & B15    \\
                             & Inner ring morphology            & NGC 1433                    & 463  &            & B15, 83\\
                             & Plume morphology                 & NGC 1433                    & 463  &            & B15, 83\\
                             & Outer lens morphology            & NGC 2787                    & 460  &            & B15    \\
                             & Outer pseudoring morphology      & NGC 1365                    & 461  &            & B15    \\
                             & Outer Lindblad ring              & NGC 5101                    & 464  &            & B15    \\
                             & Double outer ring                & NGC 3898                    & 465  &            & B15    \\
                             & Counterrotating disks            & M64                         & 458  &            & \nodata\\
                             & Superthin disk                   & UGC 7321                    & 466  &            & 84     \\
                             & Shell galaxy                     & NGC 3923                    & 467  &            & \nodata\\
                             & Rectangular galaxy               & LEDA 074886                 & 468  &            & \nodata\\
Environmental classification & Void galaxy                      & KK 246                      & 469  &            & \nodata\\
                             & Brightest cluster galaxy         & NGC 6166                    & 390  &            & \nodata\\
                             & Satellite galaxy                 & NGC 205                     & 398  &            & \nodata\\
\cutinhead{AGN}
Intermediate Mass BH         & Hyperluminous X-ray source       & ESO 243-49 HLX1             & 470  &            & \nodata\\
Low luminosity               & Quiescent                        & Sgr A$^{\star}$             & 471  &            & \nodata\\
                             & LINER (AGN-powered)              & NGC 1052                    & 472  &            & 85     \\
                             & Dwarf Seyfert                    & NGC 4395                    & 473  &            & \nodata\\
XBONG                        &                                  & NGC 4686                    & 474  &            & \nodata\\
Seyfert                      & Seyfert 1                        & NGC 7469                    & 475  &            & \nodata\\
                             & Seyfert 2                        & NGC 1068                    & 476  &            & \nodata\\
                             & Starburst/Seyfert composite      & NGC 1068                    & 476  &            & \nodata\\
                             & Narrow line Seyfert 1            & I Zwicky 1                  & 477  &            & 86     \\
Radio galaxy                 & FR 0                             & NGC 2911                    & 478  &            & \nodata\\
                             & FR I                             & Centaurus A                 & 479  &            & 87     \\
                             & FR II                            & Cygnus A                    & 480  &            & 88     \\
                             & Head-tail radio galaxy           & NGC 1265                    & 481  &            & 89     \\
                             & X-shaped radio galaxy            & 3C 403                      & 482  &            & 90     \\
                             & Compact Steep Spectrum           & 3C 286                      & 483  &            & \nodata\\
                             & GHz Peaked Source                & PKS 1934-638                & 484  &            & 91     \\
Quasar                       & Radio loud                       & 3C 273                      & 485  &            & \nodata\\
                             & Radio quiet                      & Mrk 335                     & 486  &            & \nodata\\
                             & Broad Absorption Line            & Cloverleaf quasar           & 487  &            & \nodata\\
                             & Weak line                        & PHL 1811                    & 488  &            & \nodata\\
Blazar                       & BL Lac                           & BL Lac                      & 489  &            & \nodata\\
                             & Flat Spectrum Radio Quasar (blazar) & 3C 279                      & 490  &            & \nodata\\
                             & Neutrino blazar                  & TXS 0506+056                & 491  &            & \nodata\\
Dust-obscured galaxy (AGN)   & Power-law DOG                    & SST24 J143644.2+350627      & 492  &            & \nodata\\
                             & Hot DOG                          & WISE 1814+3412              & 493  &            & \nodata\\
Water megamaser AGN          & Disk megamaser                   & NGC 4258                    & 494  &            & 92     \\
                             & Jet-driven megamaser             & NGC 1052                    & 472  &            & \nodata\\
Changing look                & Optical                          & NGC 4151                    & 495  &            & \nodata\\
                             & X-ray                            & NGC 1365                    & 461  &            & \nodata\\
Offset                       & Wandering                        & ESO 243-49 HLX1             & 470  &            & \nodata\\
Multiple AGN                 & Dual AGN                         & NGC 6240                    & 496  &            & \nodata\\
                             & Binary AGN                       & 0402+379                    & 497  &            & \nodata\\
                             & Interacting SMBH binary          & OJ 287                      & 498  &            & \nodata\\
                             & Merging jets dual AGN            & 3C 75                       & 450  &            & \nodata\\
Remnant                      & Voorwerp                         & Hanny's Voorwerp            & 499  &            & \nodata\\
                             & Radio fossil                     & B2 0924+30                  & 500  &            & 93     \\
\cutinhead{Galaxy association}
Binary galaxy                &                                  & Arp 294                     & 501  &            & \nodata\\
Dwarf galaxy association     &                                  & UGCA 319/320                & 502  &            & \nodata\\
Galaxy group                 & Compact                          & Stephan's Quintet           & 503  &            & 94     \\
                             & Fossil                           & NGC 6482                    & 504  &            & \nodata\\
                             & Galaxy interaction shock         & Stephan's Quintet           & 503  &            & \nodata\\
Galaxy cluster               & Regular                          & Fornax Cluster              & 505  &            & \nodata\\
                             & Irregular                        & Virgo Cluster               & 506  &            & \nodata\\
                             & Poor                             & Fornax Cluster              & 505  &            & \nodata\\
                             & Rich                             & Coma Cluster                & 507  &            & \nodata\\
                             & Cool core                        & Perseus Cluster             & 508  &            & 95     \\
                             & Merging                          & Bullet Cluster              & 509  &            & \nodata\\
Protocluster                 &                                  & SSA22                       & 510  &            & \nodata\\
Intracluster medium          & Cold front                       & Abell 3667                  & 511  &            & \nodata\\
                             & Shock front                      & Bullet Cluster              & 509  &            & 96     \\
                             & X-ray cavities                   & Perseus Cluster             & 508  &            & \nodata\\
Nonthermal ICM               & Giant radio halo                 & Coma C                      & 512  &            & 97     \\
                             & Radio minihalo                   & NGC 1275 minihalo           & 513  &            & 98     \\
                             & Radio relic                      & 1253+275                    & 514  &            & 98     \\
\cutinhead{LSS}
Intergalactic medium         & Giant HI ring                    & Leo Ring                    & 515  &            & \nodata\\
Gravitational basin          & Attractor                        & Laniakea (Great) attractor  & 516  &            & \nodata\\
                             & Repeller                         & Dipole repeller             & 517  &            & \nodata\\
\cutinhead{Technology}
Space station                & Space station                    & International Space Station & 518  & \checkmark & \nodata\\
Satellite                    & Navigation satellite             & TBD                         & 519  & \checkmark & \nodata\\
                             & Communications satellite         & TBD                         & 520  & \checkmark & \nodata\\
                             & Amateur radio satellite          & TBD                         & 521  & \checkmark & \nodata\\
                             & Earth observation radar satellite & TBD                         & 522  & \checkmark & \nodata\\
                             & Weather satellite                & TBD                         & 523  & \checkmark & \nodata\\
                             & Space telescope                  & TBD                         & 524  & \checkmark & \nodata\\
Spacecraft                   & Space probe                      & \emph{Voyager 1}            & 525  & \checkmark & \nodata\\
                             & Solar sail                       & \emph{LightSail 2}          & 526  & \checkmark & \nodata\\
Passive structure            & Radar calibration target         & Lincoln Calibration Sphere-1 & 527  & \checkmark & \nodata\\
Space debris                 & Derelict satellite               & Vanguard I                  & 528  & \checkmark & \nodata\\
                             & Rocket booster                   & TBD                         & 529  & \checkmark & \nodata\\
                             & Dipole clump                     & 1963-014G                   & 530  & \checkmark & \nodata\\
                             & NaK coolant droplets             & Cosmos 860 coolant (1976-103G) & 531  & \checkmark & \nodata\\
                             & Car                              & Tesla Roadster              & 532  & \checkmark & \nodata\\
\cutinhead{Not real}
Solar System                 &                                  & Solar antipoint             & 533  & \checkmark & \nodata\\
                             & Earth-moon stable Lagrange point & Earth-Moon L$_5$            & 534  & \checkmark & \nodata\\
                             & Earth-sun stable Lagrange point  & Earth-Sun L$_4$             & 535  & \checkmark & \nodata\\
Galactic                     & Galactic anticenter              & Galactic anticenter         & 536  &            & \nodata
\enddata
\tablecomments{\edit1{\textbf{Prototype} -- TBD refers to a type of technological object type whose Prototype is yet to be selected. \\}
\textbf{Solar?} -- $\checkmark$ if object is in or passed through Solar System and listed in Table~\ref{table:FullSolSys}; otherwise listed in Table~\ref{table:FullSidereal}.\\ \editbfTwo{\textbf{Ref} -- Reference where stated to be ``prototype'', standard, or a representative example; see Catalog Notes for justification of other sources.}}
\tablerefs{(B15) \citet{Buta15}; (K91) \citet{Kirkpatrick91}; (G94) \citet{Garrison94}; (MK73) \citet{Morgan73}; (H15) \citet{Heiter15}; (B02) \citet{Bus02}; (T84) \citet{Tholen84}; (1) \citet{Cochran15,Cochran20}; (2) \citet{Jewitt05}; (3) \citet{Jewitt09-MBC}; (4) \citet{Jewitt09-Centaurs}; (5) \citet{Meng15}; (6) \citet{RiddenHarper18}; (7) \citet{Auriere14}; (8) \citet{Tannirkulam08,Hashimoto11}; (9) \citet{Reipurth04,Beck12,Perez20}; (10) \citet{Kirkpatrick05,Burgasser06}; (11) \citet{Dupuy09}; (12) \citet{Cruz18}; (13) \citet{Cushing05}; (14) \citet{Walborn02}; (15) \citet{Witt09}; (16) \citet{Chesneau14}; (17) \citet{Montez15}; (18) \citet{Morris04}; (19) \citet{Groh09}; (20) \citet{Humphreys99-LCs,Massey07}; (21) \citet{Kochukhov10}; (22) \citet{Sokolski10,Wong16}; (23) \citet{Gautschy09,Richardson11}; (24) \citet{Kaye99}; (25) \citet{Green03,Kilkenny10}; (26) \citet{Kilkenny97,Kilkenny10}; (27) \citet{Kilkenny10}; (28) \citet{Haisch91}; (29) \citet{Harding13}; (30) \citet{Jeffery08-Types}; (31) \citet{Ahmad04,Ahmad07}; (32) \citet{Jahn07}; (33) \citet{Raddi19}; (34) \citet{Gehrz95}; (35) \citet{Bohlin95,Preval13}; (36) \citet{Provencal09}; (37) \citet{Abdo09-RQPSRs}; (38) \citet{Soderhjelm80,Richards92}; (39) \citet{Allen80}; (40) \citet{Hachisu01,Shore11}; (41) \citet{Osaki96,Nelan13}; (42) \citet{Osaki96,Neustroev11}; (43) \citet{Patterson17}; (44) \citet{Walter15}; (45) \citet{Oates19}; (46) \citet{McClintock06}; (47) \citet{Sidoli08,Farinelli12}; (48) \citet{Marchenko03,Dougherty05,Pittard06,Monnier11}; (49) \citet{Roberts13-Spiders}; (50) \citet{Heber16,Baran18}; (51) \citet{Rodono01,Xiang20}; (52) \citet{Dinescu99}; (53) \citet{Massey91,Knodlseder00}; (54) \citet{Snow06,Liszt09}; (55) \citet{Grossschedl18}; (56) \citet{Fuente19}; (57) \citet{Nielbock12}; (58) \citet{vanDishoeck98,Cazaux03,HernandezHernandez14}; (59) \citet{Hachisuka06}; (60) \citet{Elitzur92}; (61) \citet{Reipurth01}; (62) \citet{Kobulnicky16}; (63) \citet{Helfand03}; (64) \citet{Shelton04,Castelleti07}; (65) \citet{Abolmasov11}; (66) \citet{Faridani14}; (67) \citet{Morgan65,Bertola86,Bender15}; (68) \citet{Faber73,Bender92,Graham02,Huxor13,Norris14}; (69) \citet{Hughes14}; (70) \citet{Ferguson94}; (71) \citet{Seaquist91,OConnell95,Shopbell98,Naylor10,Leroy15}; (72) \citet{Smith98,Wilson14,Martin16-A220}; (73) \citet{OtiFloranes12}; (74) \citet{Elbaz09}; (75) \citet{Barth07,Lelli10,Boissier16}; (76) \citet{Appleton97,Parker15}; (77) \citet{Iodice02,Karataeva04}; (78) \citet{Finkelman11-Acc}; (79) \citet{Mirabel92,Whitmore10}; (80) \citet{Fumagalli14,Fossati16}; (81) \citet{Elmegreen82}; (82) \citet{vanDenBergh76}; (83) \citet{Buta84}; (84) \citet{Banerjee13}; (85) \citet{Pogge00,Sugai00,Kadler04,Ho08}; (86) \citet{Huang19}; (87) \citet{Israel98}; (88) \citet{Begelman84,Perley84}; (89) \citet{Begelman84}; (90) \citet{GopalKrishna12}; (91) \citet{ODea98}; (92) \citet{Lo05}; (93) \citet{Jamrozy04}; (94) \citet{Duc18}; (95) \citet{Edge01,Nagai19}; (96) \citet{Markevitch02}; (97) \citet{Giovannini91,Burns92,Thierbach03,Ferrari08,Feretti12,Brunetti14,vanWeeren19}; (98) \citet{Feretti12,vanWeeren19}}
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{p{2cm}p{3cm}lcp{2cm}p{2cm}cc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{Properties of transient phenomena\label{table:Transients}}
\tablehead{\colhead{Phylum} & \colhead{Type} & \colhead{Example host} & \colhead{Host ID} & \colhead{Duration} & \colhead{Recurrence} & \colhead{Emission} & \colhead{Ref}}
\startdata
\cutinhead{Periodic and predictable transients}
Minor body               & Periodic comets                  & 1P/Halley            & 032      & Weeks--Months         & Years--Centuries      & O            & \\ 
                         & Stellar occultation              & \nodata              & \nodata  & Milliseconds--Minutes & Infrequent            & O            & \\ 
Solid planetoid          & Total solar eclipse              & Sun/Moon             & 150, 101 & Minutes               & Decades               & O            & \\ 
                         & Lunar eclipse                    & Moon                 & 101      & Hours                 & Months                & O            & \\ 
                         & Lunar/planetary occultation (ingress/egress) & Moon/Aldebaran       & 101, 168 & Milliseconds          & Infrequent            & O            & \\ 
Star                     & \editbfOne{Ultracool pulsar pulse}           & TVLM 513-46546       & 227      & Minutes               & Hours                 & R            & 1 \\
                         & \editbfOne{mCP pulsar pulse}                & CU Vir               & 228      & Minutes               & Day                   & R            & 2 \\
Collapsed star           & Pulsar pulse                     & Crab Pulsar          & 266      & Milliseconds          & Milliseconds--Seconds & RIOX$\gamma$ & 3 \\
Interacting binary stars & \editbfOne{CV pulsar pulse}                  & AR Sco               & 291      & Minute                & Minutes               & RIOUX        & 4 \\
Stellar group            & Binary eclipse                   & YY Gem               & 329      & $\ga $Minutes         & $\ga $Minutes         & O            & 5 \\
                         & Disk-star eclipse                & $\epsilon$ Aur       & 330      & Years                 & Decades               & OI           & 6 \\
Active galactic nucleus  & Binary SMBH flare                & OJ 287               & 498      & Days                  & Years                 & O            & 7 \\
                         & Quasiperiodic eruption           & GSN 069              & 727      & Hour                  & Hours                 & O            & 8 \\
Anomaly                  & Periodic FRB                     & FRB 180916.J0158+65  & 750      & Milliseconds          & Hours                 & R            & 9 \\
\cutinhead{Unpredictable repeating transients with known hosts}
Minor bodies             & \editbfOne{Dipper (UXOr) event}              & EPIC 203937317       & 070      & Day--Months           & $\ge$Days             & O            & 10 \\
Solid planetoid          & Lightning                        & Earth                & \nodata  & Milliseconds          & Minutes               & RO           & \\ 
Stars                    & Yellow hypergiant eruption       & $\rho$ Cas           & 196      & Years                 & Decades               & O            & 11 \\
                         & LBV giant eruption               & $\eta$ Car           & 203      & Years                 & Centuries             & IO           & 12 \\
                         & R CrB dip                        & R CrB                & 233      & Weeks                 & Years                 & O            & 13 \\
                         & M dwarf flare                    & UV Cet               & 225      & Minutes--Hours        & Multiscale            & ROUX         & 14 \\
                         & Solar radio bursts               & Sun                  & 150      & Milliseconds--Hours   & Multiscale            & R            & 15 \\
                         & Superflare                       & \editbfOne{$\kappa_1$ Cet}       & 149      & Minutes--Hours        & Centuries             & ROUX         & 16 \\
                         & \editbfOne{RS CVn-type star flares}          & HR 1099              & 226      & Hours--Days           & Day-Week              & RUX          & 17 \\
Collapsed star           & Pulsar nanoshots                 & Crab Pulsar          & 266      & Nanoseconds           & Frequent              & R            & 18 \\
                         & Giant pulse                      & Crab Pulsar          & 266      & Milliseconds          & Minutes               & R            & 19 \\
                         & Magnetar flares                  & SGR 1806\editbfOne{-}20          & 267      & Seconds--Minutes      & Years                 & X$\gamma$    & 20 \\
                         & Magnetar afterglow               & SGR 1806\editbfOne{-}20          & 267      & Week                  & Years                 & R            & 21 \\
                         & RRAT                             & PSR B0656+14         & 270      & Milliseconds          & Minutes--Hours        & R            & 22 \\
Interacting binary stars & Symbiotic slow nova              & RR Tel               & 282      & Decades               & $>$Decades            & O            & 23 \\
                         & Symbiotic recurrent nova         & RS Oph               & 283      & Weeks                 & Decades               & O$\gamma$    & 24 \\
                         & Dwarf nova                       & SS Cyg               & 284      & Days--Weeks           & Weeks--Years          & O            & 25 \\
                         & \editbfOne{Anti-dwarf nova}                  & MV Lyr               & \nodata  & $\le$Years            & $\ga$Months           & O            & 26 \\
                         & Recurrent nova (CV)              & T Pyx                & 286      & Week--Months          & Decades               & ROX          & 27 \\
                         & Type I X-ray burst               & 4U 1608-52           & 295      & Seconds--Minutes      & Minutes--Hours        & X            & 28 \\
                         & Type II X-ray burst              & 4U 1730-335          & 296      & Seconds               & Seconds--Hour         & X            & 29 \\
                         & X-ray nova                       & V404 Cyg             & 306      & Minutes               & Multiscale            & OX$\gamma$   & 30 \\
                         & Supergiant fast X-ray transient  & IGR J17544-2619      & 315      & Hours--Days           & Months--Year          & X            & 31 \\
                         & Plasma lensed pulsar pulse       & PSR B1957+20         & 319      & Seconds               & Hours                 & R            & 32 \\
ISM                      & Maser flare                      & W49\editbfOne{N}                 & 620      & $\ga$ Days            & Multiscale            & R            & 33 \\
                         & Pulsar wind nebula flare         & Crab Nebula          & 376      & Days                  & Months                & $\gamma$     & 34 \\
Active galactic nucleus  & Quiescent flares                 & Sgr A$^{\star}$      & 471      & Minutes--Hours        & Hours--Days           & RIX          & 35 \\
                         & Extreme $\gamma$-ray blazar flare & 3C 279               & 490      & Hours--Days           & Months                & X$\gamma$    & 36 \\
                         & Neutrino blazar flare            & TXS 0506+056         & 491      & Months                & Years                 & $\nu$        & 37 \\
Anomaly                  & Radio burster                    & GCRT J1745-3009      & 748      & Minutes--Hour         & $\ga$Hour             & R            & 38 \\
                         & Repeating FRB                    & FRB 121102           & 733      & Milliseconds          & Minute--Hours         & R            & 39 \\
\cutinhead{Transients that occur once or very rarely per object, or with unknown recurrence}
Minor bodies             & Meteor                           & \nodata              & \nodata  & Seconds               & \nodata               & RO           & \\ 
                         & Giant comet eruption             & 17P/Holmes           & 675      & Weeks                 & \nodata               & O            & 40 \\
                         & Hyperbolic comet                 & 2I/Borisov           & 067      & Weeks--Months         & \nodata               & O            & 41 \\
Stars                    & FU Ori outburst                  & FU Ori               & 132      & Years--Century        & \nodata               & O            & 42 \\
                         & \editbfOne{Final flash}                      & V4334 Sgr            & 179      & Years                 & \nodata               & O            & 43 \\
                         & Microlensing event               & \nodata              & \nodata\tablenotemark{\scriptsize 1} & Days                  & \nodata               & O            & 44 \\
Collapsed star           & Core collapse neutrino flash     & SN 1987A             & 592      & Seconds               & \nodata               & $\nu$        & 45 \\
                         & Supernova shock breakout         & XRT080109            & \nodata  & Minutes--Hours        & \nodata               & OX           & 46 \\
                         & Core collapse supernova          & SN 1987A             & 375      & Weeks                 & \nodata               & OUX          & 47 \\
                         & Radio supernova                  & SN 1993J             & \nodata\tablenotemark{\scriptsize 2} & Weeks--Months         & \nodata               & R            & 48 \\
                         & Superluminous Supernova Type I   & SN 2005ap            & \nodata  & Weeks                 & \nodata               & O            & 49 \\
                         & Superluminous Supernova Type II  & SN 2006gy            & \nodata  & Months                & \nodata               & OX           & 50 \\
                         & Failed supernova                 & NGC 6946-BH 1        & 275      & $\sim$Year            & \nodata               & O            & 51 \\
                         & Long-soft GRB                    & GRB 030329           & \nodata  & Seconds               & \nodata               & X$\gamma$    & 52 \\
                         & GRB X-ray flare                  & GRB 050502B          & \nodata  & Minutes               & \nodata               & X            & 53 \\
                         & Long-soft GRB afterglow          & GRB 030329           & \nodata  & Hours--Days           & \nodata               & RIOUX        & 54 \\
                         & Magnetar FRB                     & SGR 1935+2154        & 269      & Milliseconds          & \nodata               & R            & 55 \\
Interacting binary stars & Luminous red nova                & V838 Mon             & 230      & Weeks--Months         & \nodata               & IO           & 56 \\
                         & Nova                             & GK Per               & 287      & Weeks                 & $>$Decades            & RIOUX$\gamma$ & 57 \\
                         & Nova supersoft X-ray phase       & V1974 Cyg (1992)     & \nodata  & Year                  & \nodata               & X            & 58 \\
                         & Type Ia supernova                & SN 2014j             & \nodata\tablenotemark{\scriptsize 3} & Weeks                 & \nodata               & IOU          & 59 \\
                         & Type Iax supernova               & SN 2002cx            & \nodata  & Weeks                 & \nodata               & O            & 60 \\
                         & Type .Ia supernova               & SN 2010X             & \nodata  & Days                  & \nodata               & O            & 61 \\
                         & Neutron star merger \editbfOne{(short-hard GRB)} & GW170817             & \nodata  & Milliseconds--Second  & \nodata               & $\gamma{\cal G}$ & 62 \\
                         & Kilonova                         & GW170817             & \nodata  & Days                  & \nodata               & IOU          & 63 \\
                         & Black hole merger                & GW150914             & \nodata  & Seconds               & \nodata               & ${\cal G}$   & 64 \\
ISM                      & Extreme scattering event         & QSO 0954+658 sightline & \nodata  & Months                & \nodata               & R            & 65 \\
AGN                      & Tidal disruption event           & TDE1                 & \nodata  & Months                & Millennia             & OU           & 66 \\
                         &                                  & NGC 5905                         & \nodata              &         Months & Millennia             & X                     & 67\\ 
                         & Jetted tidal disruption event    & Swift J164449.31573451 & \nodata  & Days                  & Millennia             & RIOX$\gamma$ & 68 \\
                         & Optical spike                    & Spikey               & 725      & Days                  & Years?                & O            & 69 \\
Anomaly                  & Unexplained radio transients     & RT 19920826          & 747\tablenotemark{\scriptsize 4} & Seconds--Decades      & \nodata               & R            & 70 \\
                         & Unexplained infrared transient   & VVV-WIT-002          & 751      & Months?               & \nodata               & I            & 71 \\
                         & Intermediate luminosity red transient & SN 2008S             & 756      & Months                & \nodata               & IOU          & 72 \\
                         & Ca-rich gap transient            & PTF 09dav            & 757      &  Week                 & \nodata               & O            & 73 \\
                         & Fast blue optical transients     & AT 2018cow           & 758\tablenotemark{\scriptsize 5} & Days                  & \nodata               & RIOUX        & 74 \\
                         & ASASSN -15lh                     & ASASSN -15lh         & 693      & Years                 & \nodata               & OUX          & 75 \\
                         & Unexplained very fast X-ray transients & XRT 000519           & 760\tablenotemark{\scriptsize 6} & Minutes               & \nodata               & X            & 76 \\
                         & Ultraluminous X-ray transients   & \editbfOne{CXOU J124839.0-054750} & 762\tablenotemark{\scriptsize 7} & Hours--Years          & \nodata               & X            & 77 \\
                         & Galactic long-soft gamma-ray transient & Swift J195509.6+261406 & 764      & Seconds               & \nodata               & O$\gamma$    & 78 \\
\cutinhead{Ubiquitous transients}
ISM                      & Cosmic ray shower                & \nodata              & \nodata  & Nanoseconds           & Ubiquitous            & RO$\gamma e i$ & \\ 
Technology               & Radio frequency interference     & \nodata              & \nodata  & Minutes               & Ubiquitous            & R            & \\ 
                         & Satellite glints                 & \nodata              & \nodata  & Milliseconds--Seconds & Frequent              & O            & 79
\enddata
\tablecomments{\textbf{Duration} -- Order-of-magnitude timescale for rise and fall of transient.\\
\textbf{Recurrence} -- Order-of-magnitude time between transients emitted by host.\\
\textbf{Emission} -- R: radio; I: infrared; O: optical; U: ultraviolet; X: X-rays; $\gamma$: gamma-rays; $\nu$: neutrinos; ${\cal G}$: gravitational waves; $e$: high-energy electrons; $i$: high-energy ions.}
\tablenotetext{1}{Microlensing of a star in the galaxy Sp1149 (A1) (425) by stars in a foreground lens galaxy has been observed.}
\tablenotetext{2}{The host galaxy of SN 1993J is M81 (407).}
\tablenotetext{3}{The host galaxy of SN 2014j is M82 (428).}
\tablenotetext{4}{For additional examples, 740--745.}
\tablenotetext{5}{See also Dougie (759).}
\tablenotetext{6}{See also CDF-S XT1 (761).}
\tablenotetext{7}{See also M86 tULX-1 (763).}
\tablerefs{(1) \citet{Hallinan07,Hallinan08}; (2) \citet{Kellett07,Das19}; (3) \citet{Hankins07,Caraveo14}; (4) \citet{Marsh16,Takata18}; (5) \citet{Torres02}; (6) \citet{Hoard10}; (7) \citet{Dey19}; (8) \citet{Miniutti19}; (9) \citet{Amiri20}; (10) \citet{Herbst99,Ansdell16,Ansdell20}; (11) \citet{Lobel03}; (12) \citet{Humphreys94,Smith11}; (13) \citet{Clayton96}; (14) \citet{Haisch91,Osten05,Hilton10}; (15) \citet{Dulk85}; (16) \citet{Schaefer00}; (17) \citet{White78,Feldman78,Osten99}; (18) \citet{Hankins03}; (19) \citet{Lundgren95}; (20) \citet{Hurley05,Boggs07}; (21) \citet{Gaensler05}; (22) \citet{McLaughlin06,Weltevrede06}; (23) \citet{Kenyon83}; (24) \citet{Schaefer10,Abdo10-Nova}; (25) \citet{Smak84}; (26) \citet{Leach99,Honeycutt04}; (27) \citet{Schaefer10,Nelson14}; (28) \citet{Galloway08}; (29) \citet{Lewin93}; (30) \citet{Tanaka96}; (31) \citet{Sguera06}; (32) \citet{Main18}; (33) \citet{Liljestrom89}; (34) \citet{Abdo11-CrabFlare,Tavani11}; (35) \citet{Marrone08}; (36) \citet{Wehrle98}; (37) \citet{Aartsen18}; (38) \citet{Hyman05}; (39) \citet{Spitler16}; (40) \citet{Montalto08,Reach10,Hsieh10}; (41) \citet{Guzik20}; (42) \citet{Hartmann96}; (43) \citet{Duerbeck96,Clayton06}; (44) \citet{Kelly18}; (45) \citet{Arnett89}; (46) \citet{Modjaz09,Bersten18}; (47) \citet{Arnett89}; (48) \citet{Fransson98}; (49) \citet{Quimby07,GalYam12}; (50) \citet{Ofek07,GalYam12}; (51) \citet{Gerke15}; (52) \citet{Gehrels09}; (53) \citet{Burrows05}; (54) \citet{Gehrels09}; (55) \citet{Scholz20,Bochenek20-Paper}; (56) \citet{Munari02}; (57) \citet{Seaquist80,Hachisu06,Ackermann14}; (58) \citet{Krautter96}; (59) \citet{Goobar14,Margutti14}; (60) \citet{Foley13}; (61) \citet{Shen10}; (62) \citet{Berger14,Abbott17}; (63) \citet{Cowperthwaite17}; (64) \citet{Abbott16}; (65) \citet{Fiedler87}; (66) \citet{vanVelzen11}; (67) \citet{Bade96}; (68) \citet{Bloom11}; (69) \citet{Smith18}; (70) \citet{Bower07,Frail12}; (71) \citet{Dekany14}; (72) \citet{Prieto08}; (73) \citet{Sullivan11,Kasliwal12}; (74) \citet{Drout14,Prentice18}; (75) \citet{Dong16,Leloudas16}; (76) \citet{Jonker13}; (77) \citet{Sivakoff05}; (78) \citet{Kasliwal08,Stefanescu08,CastroTirado08}; (79) \citet{Maley87,Schaefer87}}
\end{deluxetable*}
\begin{deluxetable}{p{2.0cm}p{2.0cm}llcccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{Superlative \editbfOne{sample}\label{table:SuperlativeSample}}
\tablehead{\colhead{Type} & \colhead{Property} & \colhead{Value} & \colhead{Superlative} & \colhead{ID}  & \colhead{Solar?} & \colhead{\editbfOne{True?}} & \colhead{Ref}}
\startdata
\cutinhead{Minor body}
All minor bodies        & $\albedoGV$  (darkest)         & $0.027^{+0.006}_{-0.007}$        & 1173 Anchises             & 537  & \checkmark & \checkmark & 1      \\
                        & $\albedoGV$  (brightest)       & $0.76^{+0.18}_{0.45} \endash 0.88^{+0.15}_{-0.06}$ & (55636) 2002 TX$_{300}$   & 538  & \checkmark & \checkmark & 2      \\
                        & $\MHostStar$ (smallest)        & $8^{+7}_{-3}\ \MJupiter$         & Cha 110913-773444         & 539  &            & ?          & 3      \\
Interplanetary minor bodies & $a$ (closest)                  & $0.5553\ \pm 0.0002\ \AU$        & 2019 LF$_6$               & 540  & \checkmark & \ding{53}/S? & 4      \\
                        & $Q$ (closest)                  & $0.65377 \pm 0.00012\ \AU$       & 2020 AV$_2$               & 016  & \checkmark & \ding{53}/S? & 5      \\
                        & $q$ (furthest)                 & \editbfOne{$80.40 \pm 0.09\ \AU$}            & 2012 VP$_{113}$           & 541  & \checkmark & \ding{53}  & 6      \\
                        &                                & \editbfOne{$65.2 \pm 0.2\ \AU$}              & \editbfOne{541132 Lele\={a}k\={u}honua} & 052  & \checkmark & \ding{53}  & \nodata\\
Minor satellites        & $\Radius$ (largest)            & \editbfOne{$210 \pm 7\ \km$}                 & Proteus                   & 542  & \checkmark & \checkmark & 7      \\
                        & $a$ (closest, planet host)     & 9.376 Mm                         & Phobos                    & 053  & \checkmark & \ding{53}/S & \nodata\\
                        & $a$ (furthest)                 & \editbfOne{50 Gm}                            & Neso                      & 543  & \checkmark & S          & \nodata\\
                        & $a/\RHostPlanet$ (smallest)    & 1.79                             & Metis                     & 544  & \checkmark & \checkmark & \nodata\\
Planetary rings         & $\MHostPlanet$ (smallest)      & $\sim 8 \times 10^{-7}\ \MEarth$ & 2060 Chiron               & 039  & \checkmark & ?          & 8      \\
                        & $\MHostPlanet$ (largest)       & $\sim 14 \endash 26\ \MJupiter$  & 1SWASP J140752.03-394415.1 b & 545  &            & ?          & 9      \\
                        & $\Radius$ (smallest)           & 324 km                           & 2060 Chiron               & 039  & \checkmark & ?          & 10     \\
                        & $\Radius$ (largest)            & $\sim 27$ Gm                     & 1SWASP J140752.03-394415.1 b & 545  &            & ?          & 11     \\
\cutinhead{Solid planetoid}
Solid planetoids        & $\Mass$ (smallest)             & $6.3 \times 10^{-6}\ \MEarth$    & Mimas                     & 546  & \checkmark & \checkmark & \nodata\\
                        & $\Radius$ (smallest)           & \editbfOne{$198.2 \pm 0.3\ \km$}             & Mimas                     & 546  & \checkmark & \checkmark & \nodata\\
                        & $\albedoG$ (darkest)           & 0.05                             & Iapetus                   & 547  & \checkmark & \checkmark & \nodata\\
                        &                                & 0.09                             & 1 Ceres                   & 095  & \checkmark & \checkmark & \nodata\\
                        & $\albedoG$ (brightest)         & 1.3                              & Enceladus                 & 107  & \checkmark & \checkmark & \nodata\\
Major satellites        & $\Mass$ (largest)              & $0.0248\ \MEarth$                & Ganymede                  & 106  & \checkmark & S          & \nodata\\
                        & $\Radius$ (largest)            & 2,631 km                         & Ganymede                  & 106  & \checkmark & S          & \nodata\\
                        & $\rho$ (lowest)                & $0.973\ \gcm3$                   & Tethys                    & 548  & \checkmark & \checkmark?/S & \nodata\\
                        & $\rho$ (highest)               & $3.528\ \gcm3$                   & Io                        & 108  & \checkmark & \ding{53}?/S & \nodata\\
                        & $\Mmoon/\MHostPlanet$ (smallest) & $6.60 \times 10^{-8}$            & Mimas                     & 546  & \checkmark & \ding{53}/S & \nodata\\
                        & $\Mmoon/\MHostPlanet$ (largest) & 0.122                            & Charon                    & 549  & \checkmark & \ding{53}?/S & 12     \\
                        & $\Mmoon/\MHostPlanet$ (largest, planet \editbfOne{host}) & 0.0123                           & Moon                      & 101  & \checkmark & \ding{53}?/S & \nodata\\
                        & $a$ (closest)                  & 19.6 Mm                          & Charon                    & 549  & \checkmark & \ding{53}/S? & 13     \\
                        & $a$ (closest, planet)          & 129.9 Mm                         & Miranda                   & 550  & \checkmark & \ding{53}/S & \nodata\\
                        & $a$ (furthest)                 & 3.56 Gm                          & Iapetus                   & 547  & \checkmark & \ding{53}?/S & \nodata\\
Dwarf planets           & $\Mass$ (smallest)             & $0.000157\ \MEarth$              & 1 Ceres                   & 095  & \checkmark & ?          & \nodata\\
                        & $\Mass$ (largest)              & $0.0028\ \MEarth$                & 136199 Eris               & 096  & \checkmark & S          & 14     \\
                        & $\Radius$ (smallest)           & 469.7 km                         & 1 Ceres                   & 095  & \checkmark & ?          & 15     \\
                        & $\Radius$ (largest)            & 1,188.3 km                       & 134340 Pluto              & 097  & \checkmark & S          & 16     \\
                        & $a$ (closest)                  & 2.768 AU                         & 1 Ceres                   & 095  & \checkmark & \ding{53}/S & \nodata\\
                        & $a$ (furthest)                 & 67.86 AU                         & 136199 Eris               & 096  & \checkmark & \ding{53}  & \nodata\\
                        &                                & 484.4 AU                         & 90377 Sedna               & 098  & \checkmark & \ding{53}  & \nodata\\
Solid \editbfOne{major} planets     & $\Mass$ (smallest)             & \editbfOne{$0.020 \pm 0.002\ \MEarth$}       & PSR 1257+12 A             & 094  &            & \ding{53}  & 17     \\
                        & $\Mass$ (smallest, non-PSR host) & \editbfOne{$0.066^{+0.059}_{-0.037} \endash (0.187 \pm 0.050) \ \MEarth$} & Kepler 138 b              & 551  &            & \ding{53}  & 18     \\
                        & $\Radius$ (smallest)           & $0.303^{+0.053}_{-0.073}\ \REarth$ & Kepler 37 b               & 552  &            & \ding{53}  & 19     \\
                        & \editbfOne{$\rho$ (densest)}               & \editbfOne{$12.65 \pm 2.49\ \gcm3$}          & \editbfOne{Kepler 107 c}              & 553  &            & \checkmark & 20     \\
                        & $\albedoG$ (brightest)         & 0.65                             & Venus                     & 085  & \checkmark & \ding{53}?/S & \nodata\\
                        & $\tAge$ (oldest)               & $11.0 \pm 0.8\ \Gyr$             & Kepler 444                & 083  &            & \checkmark & 21     \\
                        &                                & $\sim 12 \endash 13\ \Gyr$       & 82 Eri                    & 554  &            & \checkmark & 22     \\
                        & $\Period$ (shortest)           & 4.25 hr                          & KOI 1843.03               & 555  &            & ?          & 23     \\
                        & $\NPlanet$ (most)              & 7                                & TRAPPIST-1                & 091  &            & ?          & 24     \\
                        & $\MHostStar$ (smallest, star)  & $0.086 \pm 0.008\ \Msun$         & TRAPPIST-1                & 091  &            & \checkmark & 25     \\
\cutinhead{Giant planet}
Giant planets           & $\Radius$ (biggest, $<1\ \MJupiter$) & $22.9^{+1.1}_{-0.8}\ \REarth$    & HAT-P-67 b                & 556  &            & \checkmark? & 26     \\
                        & $\rho$ (lowest)                & $0.034^{+0.069}_{-0.019}\ \gcm3$ & Kepler 51 c               & 557  &            & \checkmark? & 27     \\
                        & $\Temperature$ (hottest)       & \editbfOne{$4,050 \pm 180\ \Kelv$}           & KELT 9 b                  & 558  &            & ?          & 28     \\
                        & $\albedoG$ (darkest)           & 0.025--0.05                      & TrES-2 b                  & 559  &            & \checkmark & 29     \\
                        & $\albedoG$ (brightest)         & 0.52                             & Jupiter                   & 113  & \checkmark & ?          & \nodata\\
                        & $\tAge$ (youngest)             & 2 Myr                            & V830 Tau b                & 560  &            & \checkmark & 30     \\
                        & $\tAge$ (oldest)               & \editbfOne{11.2--12.7 Gyr}                   & PSR B1620-26 \editbfOne{(AB)} b       & 124  &            & \checkmark & 31     \\
                        & $\MHostStar$ (largest)         & $2.8\ \Msun$                     & $\kappa$ And b            & 561  &            & \ding{53}  & 32     \\
                        &                                & $1.6 \endash 3.2\ \Msun$         & $\omicron$ UMa b          & 562  &            & \ding{53}  & 33     \\
                        & $\LHostStar$ (brightest)       & \editbfOne{$\sim 610\ (500 \endash 730)\ \Lsun$} & HD 208527 b               & 563  &            & \ding{53}  & 34     \\
                        & $\THostStar$ (hottest)         & $11,327^{+421}_{-44}$ K          & $\kappa$ And              & 561  &            & \ding{53}  & 35     \\
                        &                                & $10,170 \pm 450$ K               & KELT 9 b                  & 558  &            & \ding{53}  & 36     \\
                        & $a$ (furthest)                 & 2,500 AU                         & GJ 3483 B                 & 564  &            & \ding{53}  & 37     \\
                        & $a$ (furthest, $<1\ \MJupiter$) & 137 AU                           & HD 163269 b               & 565  &            & \ding{53}  & 38     \\
\cutinhead{Star}
Sub-brown dwarfs        & $\Teff$ (coldest)              & 225--260 K                       & WISE J085510.83-071442.5  & 133  &            & \ding{53}  & 39     \\
Stars                   & $\Mass$ (largest)              & $265^{+80}_{-35} \endash 315^{+60}_{-15}\ \Msun$ & R136 a1                   & 566  &            & L          & 40     \\
                        & $\Luminosity$ (faintest)       & $0.00013\ \Lsun$                 & 2MASS J0523-1403          & 142  &            & \checkmark & 41     \\
                        & $\Luminosity$ (brightest)      & $8.7^{+2.0}_{-1.6} \times 10^6\ \Msun$ & R136 a1                   & 566  &            & L          & 42     \\
                        & $\Radius$ (smallest)           & \editbfOne{$0.084^{+0.014}_{-0.004}\ \Rsun$} & \editbfOne{EBLM J0555-57 Ab}          & 567  &            & \checkmark & 43     \\
                        &                                & $0.086\pm 0.003\ \Rsun$          & 2MASS J0523-1403          & 142  &            & \checkmark & 44     \\
                        &                                & $0.11\ \Rsun$                    & Feige 34                  & 568  &            & \checkmark & 45     \\
                        & $\Radius$ (largest)            & 5 -- 13 AU                       & NML Cyg                   & 569  &            & \checkmark & 46     \\
                        &                                & $8 \pm 1$ AU                     & UY Sct                    & 570  &            & \checkmark & 47     \\
                        & \editbfOne{$\rho$ (densest)}               & \editbfOne{$\sim 530\ \rhoUnits$}            & \editbfOne{Feige 34}                  & 568  &            & \checkmark & 48     \\
                        & $\Teff$ (coldest)              & $2,074 \pm 21\ \Kelv$            & 2MASS J0523-1403          & 142  &            & \checkmark & 49     \\
                        & $\Teff$ (hottest)              & 210,000 K                        & WR 102                    & 200  &            & \checkmark & 50     \\
                        & $\tAge$ (oldest)               & 12--14 Gyr                       & HD 140283                 & 213  &            & \checkmark & 51     \\
                        & [Fe/H] (poorest)               & $< -7.1$                         & SMSS J0313-6708           & 571  &            & \ding{53}? & 52     \\
                        & [Fe/H] (richest)               & $\sim 0.5$                       & 14 Her                    & 572  &            & ?          & 53     \\
                        & [C/H] (lowest)                 & $< -4.3$                         & SDSS J102915+172927       & 573  &            & \ding{53}? & 54     \\
                        & $v$ (fastest)                  & \editbfOne{$23,923 \pm 8,840\ \kms$}         & \editbfOne{S4711}                     & 574  &            & \ding{53}  & 55     \\
                        & $v$ (fastest, unbound)         & $1,755 \pm 50\ \kms$             & S5-HVS1                   & 575  &            & R?         & 56     \\
                        & $\PSMBH$ (shortest)            & \editbfOne{$7.6 \pm 0.3\ \yr$}               & \editbfOne{S4711}                     & 574  &            & \ding{53}  & 57     \\
                        & $\qSMBH$ (closest)             & \editbfOne{$12.6 \pm 9.3\ \AU$}              & \editbfOne{S4711}                     & 574  &            & \ding{53}  & 58     \\
\cutinhead{Collapsed star}
White dwarfs            & $\Mass$ (smallest)             & $0.16\ \Msun$                    & SDSS J222859.93+362359.6  & 576  &            & ?          & 59     \\
                        &                                & $0.13 \endash 0.16\ \Msun$       & NLTT 11748                & 243  &            & ?          & 60     \\
                        & $\Mass$ (largest)              & $1.36\endash 1.37\ \Msun$        & U Sco                     & 577  &            & \checkmark & 61     \\
                        & $\Mass$ (largest, non-interacting) & $1.310 \endash 1.335\ \Msun$     & LHS 4033                  & 578  &            & \checkmark & 62     \\
                        & $\Teff$ (coldest)              & $< 3,000\ \Kelv$                 & PSR J2222-0137 B          & 579  &            & ?          & 63     \\
                        & $\Teff$ (hottest)              & 250,000 K                        & RX J0439.8-6809           & 580  &            & \checkmark & 64     \\
                        & $B$ (strongest)                & $0.5 \endash 1\ \GGauss$         & PG 1031+234               & 581  &            & ?          & 65     \\
                        & $\tAge$ (oldest)               & 11.5 Gyr                         & WD 0346+246               & 582  &            & \checkmark & 66     \\
                        & $v$ (fastest\editbfOne{, inflated remnant}) & $\sim 2,400\ \kms$               & D6-3                      & 250  &            & ?/R?        & 67     \\
                        & \editbfOne{$\vTrans$ (fastest)}            & \editbfOne{$\sim 350\ \kms$}                 & \editbfOne{LP 400-22}                 & 583  &            & \ding{53}  & 68     \\
Neutron stars           & $\Mass$ (smallest)             & $1.02 \pm 0.17\ \Msun$           & 4U 1538-522               & 584  &            & ?          & 69     \\
                        & $\Mass$ (largest)              & $2.14^{+0.10}_{-0.09}\ \Msun$    & MSP J0740+6620            & 585  &            & ?          & 70     \\
                        &                                & $2.40 \pm 0.12\ \Msun$           & PSR B1957+20              & 319  &            & \checkmark & 71     \\
                        & $\Lspin$ (brightest)           & $130,000\ \Lsun$                 & PSR J0537-6910            & 586  &            & ?          & 72     \\
                        & $\Lspin$ (dimmest)             & $6.8 \times 10^{-6}\ \Lsun$      & PSR J2144-3933            & 587  &            & \ding{53}  & 73     \\
                        & $\Teff$ (coldest)              & $< 42,000\ \Kelv$                & PSR J2144-3933            & 587  &            & \ding{53}  & 74     \\
                        & $\Pspin$ (fastest)             & 0.89 ms                          & XTE J1739-285             & 588  &            & \checkmark & 75     \\
                        & $\Pspin$ (slowest)             & $36,200 \pm 110\ \sec$           & AX J1910.7+0917           & 589  &            & ?          & 76     \\
                        & \editbfOne{$B$ (weakest)}                  & \editbfOne{$0.085 \endash 2\ \GGauss$}       & \editbfOne{IGR J00291+5934}           & 590  &            & ?          & 77     \\
                        & $B$ (strongest)                & \editbfOne{$0.2 \endash 2\ \PGauss$}         & \editbfOne{SGR 1806-20}               & 267  &            & ?          & 78     \\
                        &                                & $0.70\ \PGauss$                  & SGR 1900+14               & 591  &            & ?          & 79     \\
                        & $\tAge$ (youngest)             & $33\ \yr$ (2020)                 & NS 1987A                  & 592  &            & R/L        & 80     \\
                        & \editbfOne{$\vTrans$ (fastest)}            & \editbfOne{$1,083^{+103}_{-90}\ \kms$}       & \editbfOne{PSR B1508+55}              & 593  &            & ?          & 81     \\
Radio pulsars           & $\Pspin$ (fastest)             & 1.397 ms                         & PSR J1748-2446ad          & 594  &            & \checkmark & 82     \\
                        & $\Pspin$ (fastest, unrecycled) & 16.11 ms                         & PSR J0537-6910            & 586  &            & ?          & 83     \\
                        & $\Pspin$ (slowest)             & 23.5 s                           & PSR J0250+5854            & 595  &            & ?          & 84     \\
Black holes             & $\Mass$ (smallest)             & $3.3^{+2.8}_{-0.7}\ \Msun$       & 2MASS J05215658+4359220   & 596  &            & \checkmark & 85     \\
\cutinhead{Interacting binary star}
Interacting binaries    & $\Period$ (shortest)           & $321.25 \pm 0.25\ \sec$          & HM Cnc                    & 597  &            & R          & 86     \\
                        & $\EIRP$ (brightest)            & $\sim (0.7 \endash 6) \times 10^7\ \Lsun$ & NGC 5907 ULX              & 598  &            & ?          & 87     \\
\cutinhead{\editbfOne{Stellar group}}
Detached binaries       & \editbfOne{$\Mass$ (smallest)}             & \editbfOne{$7.4^{+2.4}_{-1.8} \endash 18.2^{+4.7}_{-3.8}\ \MJupiter$} & \editbfOne{TWA 42}                    & 599  &            & ?          & 88     \\
                        & \editbfOne{$\Mass$ (largest)}              & \editbfOne{$266^{+38}_{-35}\ \Msun$}         & \editbfOne{Melnick 34}                & 600  &            & L          & 89     \\
                        & $\Msecondary \sin i$ (smallest) & $0.76\ \MJupiter$                & PSR J2322-2650            & 601  &            & R?         & 90     \\
                        & $\Period$ (shortest)           & 414.79 s                         & ZTF J153932.16+502738.8   & 602  &            & R          & 91     \\
Detached multiples      & $\Nstar$ (most)                & 7                                & 65 UMa                    & 603  &            & R?         & 92     \\
                        & $\Ntier$ (most)                & 5                                & 65 UMa                    & 603  &            & R?         & 93     \\
Non-hierarchical stellar groups & $\rho$ (highest)               & $\ga 10^8\ \Msun\ \pc^{-3}$      & IRS 13E                   & 604  &            & ?          & 94     \\
Star clusters           & $\Mass$ (largest)              & $(8 \pm 2) \times 10^7\ \Msun$   & NGC 7252 W3               & 605  &            & R?         & 95     \\
Open star clusters      & \editbfOne{$\rho_{1/2}$ (highest, MW)}     & \editbfOne{$\sim 6,000\ \Msun\,\pc^{-3}$}    & \editbfOne{HD 97950}                  & 606  &            & M          & 96     \\
                        & $\tAge$ (oldest)               & 9--10 Gyr                        & Be 17                     & 607  &            & \checkmark & 97     \\
                        & [Fe/H] (richest)               & $0.313 \pm 0.005$                & NGC 6791                  & 608  &            & M          & 98     \\
Globular clusters       & $\Mass$ (largest, old)         & $8 \times 10^6\ \Msun$           & G1                        & 609  &            & R/L        & 99     \\
                        &                                & $\le 3\ \times 10^7\ \Msun$      & (GC) 037-B327             & 610  &            & R/L        & 100    \\
                        & $\rho$ (highest)               & $\sim 10^5\ \Msun\,\pc^{-3}$     & M85-HCC 1                 & 611  &            & ?          & 101    \\
                        & $M_V$ (dimmest)                & $0.7 \pm 0.3$                    & Kim 3                     & 612  &            & \ding{53}? & 102    \\
                        & $\tAge$ (oldest)               & $\sim 12.5 \endash 13.0\ \Gyr$   & NGC 6522                  & 613  &            & \checkmark & 103    \\
                        & [Fe/H] (poorest)               & $-2.48^{+0.06}_{-0.11}$          & ESO 280-SC06              & 614  &            & L          & 104    \\
                        & [Fe/H] (richest)               & $\sim -0.2 \endash +0.2$         & NGC 6528                  & 615  &            & M          & 105    \\
\cutinhead{ISM}
ISM                     & $\Temperature$ (coldest)       & 0.3--2 K                         & Boomerang Nebula          & 616  &            & \checkmark & 106    \\
Giant molecular clouds  & $\Mass$ (largest)              & $8 \times 10^6\ \Msun$           & Sgr B2                    & 617  &            & M (R)      & 107    \\
Hot cores               & $\Mass$ (largest)              & $9,000\ \Msun$                   & Sgr B2(N) AN01            & 618  &            & M          & 108    \\
HII regions             & $\LHa$ (brightest)             & $(1.3 \endash 3.9) \times 10^6\ \Lsun$ & 30 Dor                    & 619  &            & \ding{53}/L & 109    \\
                        & $\Radius$ (biggest)            & $\sim 200\ \pc$                  & NGC 604                   & 347  &            & \ding{53}/L & 110    \\
Maser regions           & $\EIRPWater$ (brightest, Galactic) & $\sim 1\ \Lsun$                  & W49N                      & 620  &            & M (\ding{53}) & 111    \\
\cutinhead{Galaxy}
Galaxies                & $\Mass_{1/2}$ (smallest)       & $< 1.5 \times 10^5\ \Msun$       & Segue 2                   & 621  &            & \ding{53}  & 112    \\
                        & $\Mstar$ (smallest)            & $600^{+115}_{-105}  \endash 1,300^{+200}_{-200}\ \Msun$ & Segue 1                   & 622  &            & \ding{53}  & 113    \\
                        & $\Mstar$ (largest)             & $(1 \endash 4) \times 10^{12}\ \Lsun$ & IC 1101                   & 623  &            & \checkmark & 114    \\
                        &                                & $(2 \endash 6) \times 10^{12}\ \Lsun$ & OGC 21                    & 624  &            & \checkmark & 115    \\
                        & $\Rmax$ (biggest)              & 610 kpc                          & IC 1101                   & 623  &            & \checkmark & 116    \\
                        &                                & 960 kpc                          & LEDA 088678               & 625  &            & \checkmark & 117    \\
                        & $\Reff$ (biggest)              & \editbfOne{$\la 146 \endash 439\ \kpc$}      & IC 1101                   & 623  &            & \checkmark & 118    \\
                        & $\Sigma$ (largest)             & $9.4 \times 10^{10}\ \Msun\,\kpc^{-2}$ & M59-UCD3                  & 626  &            & \checkmark & 119    \\
                        & $\Lstar$ (faintest)            & $335^{+235}_{-185}\ \Lsun$       & Segue 1                   & 622  &            & \ding{53}  & 120    \\
                        & $\Lstar$ (brightest)           & $(3.6 \pm 0.3) \times 10^{13}\ \Lsun$ & SPT 0346-52               & 627  &            & \checkmark & 121    \\
                        &                                & $(4.9 \pm 1.0) \times 10^{13}\ \Lsun$ & WISE J101326.25+611220.1  & 628  &            & \checkmark & 122    \\
                        & \editbfOne{$\muVband$ (faintest)}          & 31.9 mag arcsec$^{-2}$           & Antlia 2                  & 629  &            & \ding{53}  & 123    \\
                        & [Fe/H] (poorest)               & $-2.65 \pm 0.07$                 & Reticulum II              & 630  &            & ?          & 124    \\
                        & $z$ (furthest)                 & $11.09^{+0.08}_{-0.12}$          & GN-z11                    & 631  &            & \ding{53}  & 125    \\
                        &                                & 10.7--11.1                       & MACS0647-JD               & 632  &            & \ding{53}  & 126    \\
Quiescent galaxies      & $\LVband$ (brightest)          & $1.1 \times 10^{12}\ \Lsun$      & IC 1101                   & 623  &            & \checkmark & 127    \\
                        & $z$ (furthest)                 & 3.717                            & ZF-COSMOS-20115           & 633  &            & ?          & 128    \\
Star-forming galaxies   & SFR (highest)                  & $3,600 \pm 300\ \Msun\ \yr^{-1}$ & SPT 0346-52               & 627  &            & \checkmark & 129    \\
                        & $\Reff$ (smallest)             & $\sim 166 \pm 54\ \pc$           & POX 186                   & 432  &            & ?          & 130    \\
                        & $\Mgas/\Mstar$                 & 35--475                          & AGC 229385                & 634  &            & \ding{53}? & 131    \\
                        & 12 + log O/H (poorest)         & $6.98 \pm 0.02$                  & J0811+4730                & 635  &            & R?         & 132    \\
                        & \editbfOne{12 + log O/H (richest)}         & \editbfOne{$8.54 \endash 9.21$}              & \editbfOne{NGC 2841}                  & 636  &            & \checkmark & 133    \\
                        & $\EIRPOH$ (brightest)          & $13,000\ \Lsun$                  & IRAS 14070+0525           & 637  &            & \checkmark & 134    \\
Spiral galaxies         & $\Mstar$ (largest)             & $\sim 1.4 \times 10^{12}\ \Msun$ & SS 14                     & 638  &            & \checkmark? & 135    \\
                        & $\Rmax$ (largest)              & 67 kpc                           & SS 03                     & 639  &            & \checkmark? & 136    \\
                        & $z$ (furthest)                 & 2.54                             & A1689B11                  & 640  &            & ?          & 137    \\
Lensed galaxies         & $\Magnification$ (greatest)    & $(60 \endash 65) \pm 20$         & SPT-CLJ2344-4243 Arc      & 641  &            & \checkmark & 138    \\
                        &                                & $\sim 80 \pm 10$                 & The Snake                 & 642  &            & \checkmark & 139    \\
\cutinhead{AGN}
AGNs                    & $\MBH$ (smallest)              & $5 \times 10^4\ \Msun$           & RGG 118                   & 643  &            & ?          & 140    \\
                        & $\MBH$ (largest)               & $(4.0 \pm 0.8) \times 10^{10}\ \Msun$ & Holm 15A                  & 644  &            & \checkmark? & 141    \\
                        &                                & $(4 \endash 10) \times 10^{10}\ \Msun$ & IC 1101                   & 623  &            & \checkmark? & 142    \\
                        & $\Luminosity$ (brightest)      & $8.5 \times 10^{14}\ \Lsun$      & HS 1946+7658              & 645  &            & \checkmark & 143    \\
                        &                                & $6.95 \times 10^{14}\ \Lsun$     & SMSS 2157-36              & 646  &            & \checkmark & 144    \\
                        & $\LIR$ (brightest)             & $(1.2 \endash 3.6) \times 10^{14}\ \Lsun$ & WISE 2246-0526            & 647  &            & \checkmark & 145    \\
                        & $\MstarHostGalaxy$ (smallest)  & $(1.2 \pm 0.4) \times 10^8\ \Msun$ & M60-UCD1                  & 648  &            & \ding{53}  & 146    \\
                        &                                & $\sim 2 \times 10^8\ \Msun$      & J1329+3234                & 649  &            & \ding{53}  & 147    \\
                        & $\MBH/\MstarHostGalaxy$ (largest) & $0.175^{+0.26}_{-0.088}$         & M60-UCD1                  & 648  &            & ?          & 148    \\
                        & $z$ (furthest)                 & 7.54                             & J1342+0928                & 650  &            & ?          & 149    \\
Lensed AGNs             & $\Magnification$ (greatest)    & $\sim 173$                       & CLASH B1938+666           & 651  &            & \checkmark? & 150    \\
                        &                                & $\sim 159$                       & COSMOS 5921+0638          & 652  &            & \checkmark? & 151    \\
Radio lobes             & $2\Radius$ (largest)           & 4.7 Mpc                          & J1420-0545                & 653  &            & \checkmark & 152    \\
Water megamasers        & \editbfOne{$\EIRPWater$ (brightest)}       & $23,000\ \Lsun$                  & J0804+3607                & 654  &            & \checkmark & 153    \\
\cutinhead{Galaxy association}
Galaxy groups           & $\rho$ (densest)               & $\sim 2\ \Msun\,\pc^{-3}$        & HCG 54                    & 655  &            & \checkmark? & 154    \\
                        &                                & $\sim 0.3\ \Msun\,\pc^{-3}$      & Seyfert's Sextet          & 656  &            & R?         & 155    \\
Galaxy clusters         & $\Mass$ (largest)              & $(2.93^{+0.36}_{-0.32} \endash 3.4^{+0.4}_{-0.4}) \times 10^{15}\ \Msun$ & Abell 370                 & 657  &            & \checkmark & 156    \\
                        & $\Mass$ (largest, $z > 0.5$)   & $\sim (2.8 \pm 0.4) \times 10^{15}\ \Msun$ & MACS J0717.5+34           & 658  &            & \checkmark & 157    \\
                        & $\Richness$ (richest)          & 5                                & Abell 665                 & 659  &            & \checkmark & 158    \\
                        & $\Luminosity_X$ (brightest)    & $2.14^{+0.03}_{-0.05} \times 10^{12}\ \Lsun$ & Phoenix Cluster           & 660  &            & \checkmark & 159    \\
                        & $\TICM$ (hottest)              & \editbfOne{$14.2 \pm 0.3\ \keV$}             & Bullet Cluster            & 509  &            & \checkmark & 160    \\
                        & $z$ (furthest, X-ray)          & 2.506                            & CL J1001+0220             & 661  &            & \checkmark? & 161    \\
Radio halos             & $\LuminosityAt{1.4\ \GHz}$ (brightest) & $0.26 \endash 0.4\ \Lsun\,\Hz^{-1}$ & MACS J0717.5+34           & 658  &            & \checkmark & 162    \\
Radio relics            & $\LuminosityAt{1.4\ \GHz}$ (brightest) & $0.13\ \Lsun\ \Hz^{-1}$          & MACS J0717.5+34           & 658  &            & \checkmark & 163    \\
Protoclusters           & $z$ (furthest)                 & 8.38                             & A2744z8OD                 & 662  &            & ?          & 164    \\
\cutinhead{LSS}
Galaxy superclusters    & $\Mass$ (largest)              & $\sim (2 \endash 7) \times 10^{16}\ \Msun$ & Shapley Supercluster      & 663  &            & \checkmark & 165 
\enddata
\tablecomments{\textbf{Quantities} -- 12 + log O/H: abundance of oxygen relative to hydrogen; $a$: orbital semimajor axis; $\albedoG$: geometric albedo; $\albedoGV$: geometric albedo (V-band); $B$: magnetic field strength; [C/H]: $\log_{10}$ abundance of carbon with respect to Solar composition; EIRP: effective isotropic radiation power; $\EIRPWater$: EIRP of maser in water emission line; $\EIRPOH$: EIRP of maser in OH emission line; [Fe/H]: $\log_{10}$ abundance of iron with respect to Solar composition; $\Luminosity$: object luminosity; $\LuminosityAt{1.4\ \GHz}$: luminosity at 1.4 GHz; $\LHa$: luminosity of H$\alpha$ emission line; $\LHostStar$: luminosity of host star; $\LIR$: infrared luminosity; $\Lspin$: estimated spin-down power of pulsar; $\LVband$: luminosity in V-band; $\Luminosity_X$: X-ray luminosity; $\Mass$: object mass; $\Mass_{1/2}$: mass within half-light radius \editbfOne{(including dark matter)}; $\MBH$: mass of galaxy's central black hole; $\Mgas$: gas mass of galaxy; $\MHostGalaxy$: mass of host galaxy; $\MHostStar$: mass of host star; $\MHostPlanet$: mass of host planet; $\Mmoon$: mass of satellite; $\Msecondary \sin i$: minimum mass of secondary (less massive) object in system as determined by radial velocity method; $\Mstar$: stellar mass of galaxy; $M_V$: absolute magnitude in V-band; $\Magnification$: magnification by gravitational lens; $\mu$: surface brightness; $\NPlanet$: number of planets of given phylum in stellar system; $\Nstar$: number of stars in system; $\Ntier$: number of hierarchical levels in multiple star system; $P$: orbital period; $\PSMBH$: orbital period around host galaxy's central black hole; $\Pspin$: rotation period; $q$: pericenter; $\qSMBH$: pericenter of orbit around host galaxy's central black hole; $Q$: apocenter; $\Radius$: object radius; $\Reff$: effective (half-light) radius of system; $\RHostPlanet$: radius of host planet; $\Rmax$: full radius of entire object; $\Richness$: richness of galaxy cluster; $\rho$: density; \editbfOne{$\rho_{1/2}$: density within half-mass radius;} SFR: star-formation rate; $\tAge$: age; $\Temperature$: object surface temperature; $\Teff$: effective temperature; $\THostStar$: effective temperature of host star; $\TICM$: temperature of intracluster medium; $v$: speed; \editbfOne{$\vTrans$: transverse velocity on Earth's sky (from proper motion);} $z$: redshift. \\
\textbf{Solar?} -- $\checkmark$ if object is in or passed through Solar System and listed in Table~\ref{table:FullSolSys}; otherwise listed in Table~\ref{table:FullSidereal}.\\
\textbf{True?} -- \editbfOne{Whether or not the listed object is thought to represent the actual limiting values in the population or instead merely the limits of our observational capabilities.  \checkmark if the value listed is likely to be among the most extreme for that type of object; \ding{53} if the value listed is likely to be greatly superseded with further discoveries; R if the listed object is likely on the tail of the distribution but there are likely rare objects significantly more extreme; ? if it is unclear whether the value listed represents a true Superlative or merely observational biases; S if likely to be among the most extreme values in the Solar System only; M if likely to be among the most extreme values in the Milky Way only; L if likely to be among the most extreme values in the Local Group only. Justifications for the ratings are given in the full \ExoticaCatalog{} target notes.}}
\tablerefs{(1) \citet{Horner12}; (2) \citet{Elliot10,Vilenius18}; (3) \citet{Luhman05}; (4) \citet{deLaFuenteMarcos19-2019LF6}; (5) \citet{Greenstreet20,deLaFuenteMarcos20-2020AV2}; (6) \citet{Trujillo14-2012VP113}; (7) \citet{Croft92}; (8) \citet{Ortiz15}; (9) \citet{Kenworthy15-Mass}; (10) \citet{Ortiz15}; (11) \citet{Mamajek12}; (12) \citet{Stern18}; (13) \citet{Stern18}; (14) \citet{Brown07-Eris}; (15) \citet{Russell16}; (16) \citet{Stern18}; (17) \citet{Konacki03}; (18) \citet{Schneider11}; (19) \citet{Barclay13}; (20) \citet{ToledoPadron20}; (21) \citet{Campante15,Buldgen19}; (22) \citet{Bernkopf12}; (23) \citet{Ofir13,Rappaport13}; (24) \citet{Gillon17}; (25) \citet{Gonzales19}; (26) \citet{Zhou17}; (27) \citet{LibbyRoberts20,Piro20}; (28) \citet{Gaudi17}; (29) \citet{Kipping11,Angerhausen15,Esteves15}; (30) \citet{Donati16}; (31) \citet{Sigurdsson05,Kaluzny13}; (32) \citet{Currie18}; (33) \citet{Sato07,Andreasen17,Stock18}; (34) \citet{Lee13,Gaia18-Summary}; (35) \citet{Currie18}; (36) \citet{Gaudi17}; (37) \citet{Rodriguez11}; (38) \citet{Teague18}; (39) \citet{Luhman14-Disc}; (40) \citet{Crowther16}; (41) \citet{Dieterich14}; (42) \citet{Crowther16}; (43) \citet{vonBoetticher17}; (44) \citet{Dieterich14}; (45) \citet{LaPalombara19}; (46) \citet{Wing09,Zhang12-NMLCyg}; (47) \citet{Wittkowski17}; (48) \citet{LaPalombara19}; (49) \citet{Dieterich14}; (50) \citet{Tramper15}; (51) \citet{Bond13,VandenBerg14,Creevey15,Sahlholdt19}; (52) \citet{Keller14}; (53) \citet{Gonzalez99,Feltzing01,Taylor06,Soubiran16,Hinkel17,Caffau19}; (54) \citet{Caffau11}; (55) \citet{Peissker20-13935,Peissker20-ApJ}; (56) \citet{Koposov20}; (57) \citet{Peissker20-ApJ}; (58) \citet{Peissker20-ApJ}; (59) \citet{Hermes13}; (60) \citet{Kaplan14-NLTT11748}; (61) \citet{Hachisu01,Shara18}; (62) \citet{Dahn04}; (63) \citet{Kaplan14-CoolWD}; (64) \citet{Werner15}; (65) \citet{Schmidt86,Wickramasinghe00}; (66) \citet{Kilic12}; (67) \citet{Shen18}; (68) \citet{Kawka06,Gaia18-Summary}; (69) \citet{Falanga15}; (70) \citet{Cromartie20}; (71) \citet{vanKerkwijk11}; (72) \citet{Marshall98}; (73) \citet{Tiengo11}; (74) \citet{Guillot19}; (75) \citet{Kaaret07}; (76) \citet{Sidoli17}; (77) \citet{Patruno10,Mukherjee15}; (78) \citet{Olausen14,Tendulkar16}; (79) \citet{Olausen14}; (80) \citet{Cigan19,Page20}; (81) \citet{Chatterjee05}; (82) \citet{Hessels06}; (83) \citet{Andersson18}; (84) \citet{Tan18}; (85) \citet{Thompson19}; (86) \citet{Israel02}; (87) \citet{Israel17,Song20}; (88) \citet{Best17}; (89) \citet{Tehrani19}; (90) \citet{Spiewak18}; (91) \citet{Burdge19}; (92) \citet{Tokovinin18}; (93) \citet{Zasche12,Tokovinin18}; (94) \citet{Paumard06,Fritz10}; (95) \citet{Maraston04,Bastian13}; (96) \citet{Drissen95,Harayama08}; (97) \citet{Salaris04,Bragaglia06,Bhattacharya17}; (98) \citet{Villanova18}; (99) \citet{Meylan01,Baumgardt03}; (100) \citet{Barmby02,Ma06-Bol37M,Cohen06}; (101) \citet{Sandoval15}; (102) \citet{Kim16}; (103) \citet{Barbuy09,Kerber18}; (104) \citet{Simpson18}; (105) \citet{Origlia05,Lagioia14,Munoz18}; (106) \citet{Sahai97,Bohigas17}; (107) \citet{Schmiedeke16}; (108) \citet{SanchezMonge17}; (109) \citet{Kennicutt86,Relano09,Crowther19}; (110) \citet{Melnick80,MaizApellaniz04,Tachihara18,Crowther19}; (111) \citet{Lo05}; (112) \citet{Kirby13}; (113) \citet{Geha09,Martin08}; (114) \citet{Loubser11,Dullo17}; (115) \citet{Ogle19}; (116) \citet{Uson91}; (117) \citet{Gonzalez00}; (118) \citet{Dullo17}; (119) \citet{Liu15-UCD}; (120) \citet{Martin08,Geha09,Simon19}; (121) \citet{Ma16-SPT0346,Litke19}; (122) \citet{Toba20}; (123) \citet{Torrealba19}; (124) \citet{Simon15}; (125) \citet{Oesch16}; (126) \citet{Coe13,Chan17,Lam19}; (127) \citet{Uson91,Dullo17}; (128) \citet{Glazebrook17,Schreiber18}; (129) \citet{Ma16-SPT0346}; (130) \citet{Guseva04}; (131) \citet{Janowiecki15,Ball18}; (132) \citet{Izotov18}; (133) \citet{Moustakas10,DeVis19}; (134) \citet{Baan92,Pihlstrom05}; (135) \citet{Ogle16,Ogle19}; (136) \citet{Ogle16}; (137) \citet{Yuan17}; (138) \citet{Bayliss20}; (139) \citet{Ebeling09}; (140) \citet{Baldassare15}; (141) \citet{Mehrgan19}; (142) \citet{Dullo17}; (143) \citet{Hagen92}; (144) \citet{Wolf18}; (145) \citet{Fan18,Tsai18}; (146) \citet{Seth14}; (147) \citet{Secrest15}; (148) \citet{Seth14}; (149) \citet{Banados18}; (150) \citet{Barvainis02}; (151) \citet{Anguita09}; (152) \citet{Machalski08}; (153) \citet{Barvainis05}; (154) \citet{Hickson92}; (155) \citet{Hickson92,Durbala08}; (156) \citet{Broadhurst08,Umetsu11}; (157) \citet{Medezinski13}; (158) \citet{Abell89}; (159) \citet{McDonald12}; (160) \citet{Tucker98,Wik14}; (161) \citet{Wang16}; (162) \citet{Bonafede09,PandeyPommier13}; (163) \citet{vanWeeren09}; (164) \citet{Ishigaki16,Laporte17}; (165) \citet{Bardelli94,Proust06,Chon15}}
\end{deluxetable}
\begin{deluxetable}{p{3.0cm}p{3.0cm}lcccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{Anomal\editbfOne{y} (Non-SETI) \editbfOne{sample}\label{table:AnomalyNonSETISample}}
\tablehead{\colhead{Type} & \colhead{Description} & \colhead{Anomaly} & \colhead{Class} & \colhead{ID}  & \colhead{Solar?} & \colhead{Ref}}
\startdata
\cutinhead{Class I}
Pulsar planets                 & Unknown formation mechanism, rare for PSR               & PSR B1257+12                     & I (III) & 094  &            & 1       \\
Paradoxical ELM WDs            & ELM white dwarf in too wide binary to be formed         & KIC 8145411                      & 0/I     & 332  &            & 2       \\
                               &                                                         & HE 0430-2457                     & 0/I     & 664  &            & 3       \\
Peripheral MSP binaries        & MSP-WD binary unexpectedly at edge of globular          & PSR J1911-5958A                  & I       & 665  &            & 4       \\
                               & PSR-star binary at edge of globular cluster             & PSR J1740-5340                   & I       & 666  &            & 5       \\
Nuclear cluster stars          & Stars in hostile Galactic Center environment, where tides could prevent star formation & S0-2                             & I       & 667  &            & 6       \\
                               &                                                         & IRS 16C                          & I       & 668  &            & 7       \\
Nuclear subcluster             & Apparent extremely dense star subcluster within inner parsec, possibly within tidal disruption limit & IRS 16E                          & I       & 604  &            & 8       \\
Nuclear cluster clouds         & Odd compact Galactic Center cloud                       & G2                               & I/IV    & 669  &            & 9       \\
Displaced supernova            & Core collapse supernova well beyond host galaxy's plane & ASASSN -14jb                     & 0/I     & 670  &            & 10      \\
                               & Core collapse supernova in distant outskirts of galaxy, far from star-forming regions & SN 2009ip                        & I       & 671  &            & 11      \\
Hypervelocity globular cluster & Intergalactic globular cluster with peculiar velocity $\sim 1,000\ \kms$ & HVGC-1                           & 0/I     & 672  &            & 12      \\
Peculiar offset AGNs           & AGNs with offsets in location and velocity from galactic center, possible recoiling SMBHs & 3C 186                           & 0/I     & 673  &            & 13      \\
                               &                                                         & SDSS J113323.97+550415.9         & 0/I/IV  & 674  &            & 14      \\
\cutinhead{Class II}
Extreme comet outburst         & Unexplained brightening by factor $10^6$                & 17P/Holmes                       & 0/II    & 675  & \checkmark & 15      \\
Underheated ice giant          & Unexplained low heat flux                               & Uranus                           & 0/II    & 676  & \checkmark & 16      \\
Super-puffs                    & Planets with unexplained, extremely low density         & HIP 41378 f                      & II      & 677  &            & 17      \\
Anomalous abundance star       & Stars with as-yet unexplained depletions in iron-peak elements, presumably due to suppressed accretion of dust & $\lambda$ Boo                    & 0/II    & 207  &            & 18      \\
                               & Abnormally high abundances of Re-Hg, Zr/Nb/Mo anomaly   & HD 65949                         & II      & 678  &            & 19      \\
                               & Unexplained rare-earth and radioactive elements         & Przybylski's Star                & II      & 679  &            & 20      \\
                               & Abnormally high Be abundance                            & HD 106038                        & 0/II    & 680  &            & 21      \\
                               & Abnormally Mn-enhanced Ni-depleted metal-rich star      & HD 135485                        & II      & 681  &            & 22      \\
                               & Star with abnormal abundances                           & LS IV-14 116                     & 0/II    & 682  &            & 23      \\
                               & Phosphorus-rich star with other abundance anomalies     & 2MASS J13535604+4437076          & II      & 683  &            & 24      \\
Anomalous red companion star   & Abnormal red companion star to PSR with radius too large to fit in Roche Lobe & COM 6266B                        & II/V    & 684  &            & 25      \\
Subsubgiant star               & Stars redder than MS, below subgiant branch             & M67-S1063                        & 0/II    & 685  &            & 26      \\
Red straggler                  & Star redder than red giant; unexplained companion to PSR & PSR J1740-5340                   & 0/II    & 666  &            & 27      \\
Bloatars                       & Luminous stars with $T \sim 2,000\ \Kelv$               & {[SBD2011]} 5                    & II      & 686  &            & 28      \\
Kilosecond rotation magnetar   & Magnetar with 7 hr rotation period                      & 1E 1613-5055                     & II      & 687  &            & 29      \\
Paradoxical WD binary          & WD-WD binary, younger WD also the more massive one      & DWD HS 2220+2146                 & 0/II    & 688  &            & 30      \\
Overmassive SMBH               & SMBHs far too massive for host given known correlations & NGC 1277$^{\star}$               & 0/II    & 689  &            & 31      \\
                               &                                                         & Was 49b                          & II      & 690  &            & 32      \\
Ultrapolarized radio source    & Radio galaxy with anomalously high ($\ga 30\%$) linear polarization & 2MASX J07390433+1804252          & 0/II    & 691  &            & 33      \\
                               & Resolved extragalactic radio source with extremely high linear polarization ($54\%$ at $8.87\ \GHz$), possibly lensed galaxy & J 06587-5558                     & 0/II    & 692  &            & 34      \\
Hyperluminous SN/TDE           & Abnormally bright TDE or possibly SLSN                  & ASASSN -15lh                     & 0/II    & 693  &            & 35      \\
CMB Cold Spot                  & Unusually extreme temperature fluctuation in CMB        & CMB Cold Spot                    & II      & 694  &            & 36      \\
\cutinhead{Class III}
Unusual spectrum asteroid      & Asteroid with unusual spectrum in sparse region of MBA, no sign of parent collisional family & (10537) 1991 RY$_{16}$           & 0/III (+ I) & 695  & \checkmark & 37      \\
Unexplained geology            & Ridge encircles moon, formation unclear                 & Iapetus                          & 0/III   & 547  & \checkmark & 38      \\
Anomalous interstellar object  & Non-gravitational accelerations, claimed unusual shapes & 1I/`Oumuamua                     & III+III & 068  & \checkmark & 39      \\
Anomalous transiters           & Deep aperiodic eclipses                                 & Boyajian's Star                  & 0/III   & 696  &            & 40      \\
                               & Random transiter                                        & HD 139139                        & III     & 697  &            & 41      \\
                               & Mysterious eclipses                                     & VVV-WIT-07                       & 0/III   & 698  &            & 42      \\
                               & Star with fading and brightening episodes               & ASASSN-V J060000.76-310027.83    & III     & 699  &            & 43      \\
Anomalous spectrum star        & Red dwarf with WD-like excess emission and Na absorption lines & WISEA 0615-1247                  & III     & 700  &            & 44      \\
Anomalous variable star        & Helium subdwarf star with unexplained variability       & LS IV-14 116                     & III     & 682  &            & 45      \\
Anomalous non-variable star    & Star apparently in Cepheid strip without significant photometric or RV variability & 45 Dra                           & III     & 701  &            & 46      \\
                               & Star nearly identical to Cepheid companion but lacking variability & OGLE LMC-CEP-4506                & III     & 702  &            & 47      \\
Anomalous dimming stars        & Unexplained decadal variability                         & Boyajian's Star                  & III     & 696  &            & 48      \\
                               & Young sun analog that has been fading for $\sim$50 yr   & EK Dra                           & III     & 703  &            & 49      \\
                               & Star dimmed by 1 magnitude over a few days              & ASASSN-V J190917.06+182837.36    & III     & 704  &            & 50      \\
                               & Star dimmed by over 1 magnitude over a few days, then recovered rapidly & ASASSN-V J213939.3-702817.4      & III     & 705  &            & 51      \\
                               & Star dimmed by 1.5 mag over the course of a week        & ASASSN V J193622.23+115244.1     & III     & 706  &            & 52      \\
Vanishing supergiants          & Supergiant stars that have faded and disappeared, far below initial luminosity, possibly after minor outbursts & NGC 6946-BH1                     & 0/III   & 275  &            & 53      \\
                               &                                                         & NGC 3021-CANDIDATE 1             & 0/III   & 707  &            & 54      \\
Anomalous stellar outburst     & Unexplained outburst with 10 sec rise and hour persistence in B giant & BW Vul                           & III     & 708  &            & 55      \\
                               & Unexplained outburst/flare in B dwarf                   & BD +31$^{\circ}$1048             & 0/III   & 709  &            & 56      \\
                               & Unexplained minutes-long outburst(s) in A dwarf         & AQ CVn                           & III     & 710  &            & 57      \\
                               & Unexplained subsecond outburst of G supergiant          & $\beta$ Cam                      & III     & 711  &            & 58      \\
                               & Unexplained minutes-long outburst in K giant            & V654 Her                         & III     & 712  &            & 59      \\
                               & Unexplained FU Ori-like outburst                        & PTF 14jg                         & 0/III   & 713  &            & 60      \\
                               & Unexplained outburst and variability                    & ASASSN-19lb                      & III     & 714  &            & 61      \\
                               & Unexplained outburst in Sun-like star                   & ASASSN-20lj                      & III     & 715  &            & 62      \\
Anomalous stellar flare star   & Host of stellar flares with unidentified spectral lines & YZ CMi                           & III     & 716  &            & 63      \\
Complex magnetic star          & Young star with unusually complex magnetic field geometry and decadal rotational variability & Landstreet's Star                & 0/III   & 717  &            & 64      \\
Hybrid GRB                     & Peculiar nearby long-duration GRB with no identified supernova, some properties like short GRBs & GRB 060614                       & 0/III/IV & 718  &            & 65      \\
                               & Peculiar nearby intermediate-duration GRB with no identified supernova, some properties like long GRBs & GRB 060505                       & 0/III/IV & 719  &            & 66      \\
Fast radio burster             & Magnetar that emitted brilliant millisecond radio tranisent & SGR 1935+2154                    & III     & 269  &            & 67      \\
Swooshing pulsar               & Pulsar with quasiperiodic episodes in which pulses drift & PSR B0919+06                     & III     & 720  &            & 68      \\
Anomalous variable MSP-WD      & MSP-WD binary with strange light curve                  & PSR J1911-5958A                  & III     & 665  &            & 69      \\
Red flaring CVs/YSOs           & Extremely red (in Gaia photometry) star with unexplained optical flare (0.7 magnitude) & DDE 168                          & II/III(/IV) & 721  &            & 70      \\
Dynamically-peculiar globular cluster & Globular cluster with three MSPs observed to have anomalous inner accelerations, and two with discrepant proper motions, distances & NGC 6752                         & 0/III (I) & 340  &            & 71      \\
Galactic hole                  & Possible void in center of galaxy                       & UMi dSph                         & 0/III   & 722  &            & 72      \\
                               & Anomalous multi-kpc void to one side of galaxy, apparently not due to SF & NGC 247                          & III/IV  & 723  &            & 73      \\
Variable galaxy                & Dwarf galaxy hosts unknown transient, also seems to change in position or morphology over decades & Leoncino Dwarf                   & III/IV/V & 724  &            & 74      \\
Anomalous flaring AGN          & AGN with days-long symmetric burst in optical light curve, possible self-lensing SMBH binary & Spikey                           & 0/III   & 725  &            & 75      \\
                               & Weeks long single AGN flare in optical, possibly counterpart to gravitational wave event GW 190521 & ZTF19abanrhr                     & 0/III   & 726  &            & 76      \\
Quasi-periodic erupting AGN    & AGN with hour-long X-ray flares, occur on regular (several hour) basis & GSN 069                          & III     & 727  &            & 77      \\
Coherently variable AGN        & Coherent picosecond optical variability from AGN        & MCG+00-09-070                    & III     & 728  &            & 78      \\
\cutinhead{Class IV}
Unidentified radio sources     & Bright radio source with possible unidentified optical counterpart & 3C 141                           & IV      & 729  &            & 79      \\
                               & Bright radio source with no counterparts                & 3C 125                           & IV      & 730  &            & 80      \\
                               &                                                         & 3C 431                           & IV      & 731  &            & 81      \\
                               & Radio source with no likely counterparts                & PMN J1751-2524                   & IV      & 732  &            & 82      \\
                               & Unexplained variable radio counterpart to repeating FRB & FRB 121102                       & 0/IV/III & 733  &            & 83      \\
Odd radio circles              & Unexplained disk-shaped arcminute-scale radio sources   & ORC 2                            & IV      & 734  &            & 84      \\
Radio filament                 & Unexplained narrow synchrotron-emitting filaments       & Galactic Center Radio Arc        & IV      & 735  &            & 85      \\
Unidentified $\gamma$-ray source & Unassociated GeV gamma-ray source off Galactic Plane    & 3FGL J1539.2-3324                & 0/IV    & 736  &            & 86      \\
                               &                                                         & 3FGL J1231.6-5113                & IV      & 737  &            & 87      \\
Dark accelerator               & Unassociated TeV gamma-ray source near Galactic Plane   & TeV J2032+4130                   & 0/IV    & 738  &            & 88      \\
                               &                                                         & HESS J1745-303                   & IV      & 739  &            & 89      \\
Unidentified radio transient   & Sub-minute duration low frequency radio transient       & LWAT 171018                      & IV      & 740  &            & 90      \\
                               & Minute duration low frequency radio transient           & ILT J225347+862146               & IV      & 741  &            & 91      \\
                               & Long duration low frequency radio transient             & TGSSADR J183304.4-384046         & IV      & 742  &            & 92      \\
                               & Multi-hour low frequency radio transient                & J103916.2+585124                 & IV      & 743  &            & 93      \\
                               & Multi-day radio transient                               & WJN J1443+3439                   & IV      & 744  &            & 94      \\
                               & Long-duration radio transient in M82 starburst          & 43.78+59.3                       & 0/IV    & 745  &            & 95      \\
                               & Decade-long radio transient                             & FIRST J141918.9+394036           & 0/IV    & 746  &            & 96      \\
                               & 5 GHz radio transient                                   & RT 19920826                      & IV      & 747  &            & 97      \\
Radio burster                  & Several $>1$ Jy radio bursts from inner Galaxy          & GCRT J1745-3009                  & IV      & 748  &            & 98      \\
Non-repeating FRB              & Unexplained single millisecond radio transient in host with low star formation & FRB 190523                       & IV      & 749  &            & 99      \\
Repeating FRB                  & Unexplained aperiodic millisecond radio transients      & FRB 121102                       & IV/III  & 733  &            & 100     \\
Periodic FRB                   & Unexplained, periodic millisecond radio transients      & FRB 180916.J0158+65              & IV      & 750  &            & 101     \\
Unidentified NIR transient     & Possible recurrent NIR transient                        & VVV-WIT-02                       & 0/IV    & 751  &            & 102     \\
Unidentified optical transient & Possible minutes-long recurrent OT                      & OTS 1809+31                      & IV      & 752  &            & 103     \\
                               & Flaring red object                                      & MASTER OT J051515.25+223945.7    & IV      & 753  &            & 104     \\
                               & Fading red point source or red transient                & USNO-B1.0 1084-0241525           & IV      & 754  &            & 105     \\
Pseudo-afterglow               & Fading optical transient caused by extragalactic relativistic explosion & PTF 11agg                        & 0/II/IV & 755  &            & 106     \\
Intermediate luminosity red transient & Months-long eruption of highly-reddened object, brighter than typical nova but fainter than typical supernova & SN 2008S                         & IV/III  & 756  &            & 107     \\
Ca-rich gap transient          & Weeks-long optical transient, brighter than typical nova but fainter than typical supernova with atypically high Ca/O ratios & PTF 09dav                        & IV      & 757  &            & 108     \\
Fast blue UV-optical transients & Optical and ultraviolet transient with blue colors that evolved quickly over days & AT 2018cow                       & IV      & 758  &            & 109     \\
                               & Extremely bright optical and ultraviolet transient with blue colors that evolved quickly & Dougie                           & 0/IV    & 759  &            & 110     \\
Unidentified X-ray transient   & Unexplained minutes-long X-ray transients               & XRT 000519                       & IV      & 760  &            & 111     \\
                               &                                                         & CDF-S XT1                        & 0/IV    & 761  &            & 112     \\
                               & Ultraluminous minute-long X-ray transient               & CXOU J124839.0-054750            & IV      & 762  &            & 113     \\
                               & Ultraluminous years-long X-ray transient                & M86 tULX-1                       & 0/II/IV & 763  &            & 114     \\
Unidentified $\gamma$-ray transient & Galactic long GRB-like transient with rapid ($<1$ s) optical flaring & Swift J195509.6+261406           & IV      & 764  &            & 115     \\
Neutrino coincidence           & Coincidence of several neutrinos detected by IceCube    & IceCube neutrino multiplet       & 0/IV    & 765  &            & 116     \\
\cutinhead{Class V}
Impossible eclipsing stars     & ``Impossible'' eclipsing triple star with eclipses that cannot be fit with Kepler's Laws & KIC 2856960                      & 0/V     & 766  &            & 117     \\
ANITA upwards showers          & EeV neutrino candidates impossibly propagating through Earth & AAE-061228                       & V       & 767  &            & 118     \\
                               &                                                         & AAE-141220                       & V       & 768  &            & 119     \\
                               &                                                         & AAC-150108                       & V       & 769  &            & 120
\enddata
\tablecomments{\textbf{Class} -- classification according to scheme in Section~\ref{sec:AnomalyClasses}. A ``0'' in the class indicates the existence of a partial explanation.\\
\textbf{Solar?} -- $\checkmark$ if object is in or passed through Solar System and listed in Table~\ref{table:FullSolSys}; otherwise listed in Table~\ref{table:FullSidereal}.}
\tablerefs{(1) \citet{Wolszczan92,Phinney93,Podsiadlowski93}; (2) \citet{Masuda19}; (3) \citet{Vos18}; (4) \citet{Colpi03,Cocozza06}; (5) \citet{Orosz03}; (6) \citet{Ghez03,Habibi17}; (7) \citet{Paumard06}; (8) \citet{Paumard06,Fritz10,Wang20}; (9) \citet{Gillessen12,Phifer13,Plewa17}; (10) \citet{Meza19}; (11) \citet{Smith16-SN2009ip}; (12) \citet{Caldwell14}; (13) \citet{Chiaberge17,Chiaberge18}; (14) \citet{Koss14,Stanek19,Pursimo19}; (15) \citet{Montalto08,Reach10,Hsieh10}; (16) \citet{Pearl90}; (17) \citet{Santerne19}; (18) \citet{Venn90,Murphy17}; (19) \citet{Cowley10}; (20) \citet{Przybylski61,Cowley04,Bidelman05,Gopka08}; (21) \citet{Smiljanic08,Hansen17}; (22) \citet{Trundle01}; (23) \citet{Naslim11}; (24) \citet{Masseron20}; (25) \citet{Cocozza08}; (26) \citet{Mathieu03,Geller17,Leiner17}; (27) \citet{Orosz03,Mucciarelli13,Geller17}; (28) \citet{Spezzi11}; (29) \citet{DeLuca06,Rea16,Ho17,Xu19-1E1613}; (30) \citet{Andrews16}; (31) \citet{vanDenBosch12,Graham16}; (32) \citet{Secrest17}; (33) \citet{Liang01,Shi10}; (34) \citet{Liang01,Shimwell14}; (35) \citet{Dong16,Leloudas16}; (36) \citet{Cruz05,Cruz08,Szapudi15,Mackenzie17}; (37) \citet{Moskovitz08}; (38) \citet{Porco05}; (39) \citet{Meech17,Micheli18,Loeb18,Bannister19}; (40) \citet{Boyajian16,Wright16-Boyajian,Boyajian18}; (41) \citet{Rappaport19}; (42) \citet{Saito19}; (43) \citet{Way19-13346,Way19-13357,Sokolovsky19}; (44) \citet{FajardoAcosta16}; (45) \citet{Green11,Randall15}; (46) \citet{Fernie71,Butler98}; (47) \citet{Gieren15,Pilecki18}; (48) \citet{Schaefer16,Montet16,Wright16-Boyajian,Hippke18-Boyajian}; (49) \citet{Frohlich02,Jarvinen05,Jarvinen18}; (50) \citet{Way19-13106}; (51) \citet{Jayasinghe19-12836}; (52) \citet{Way20-14007}; (53) \citet{Gerke15,Adams17}; (54) \citet{Reynolds15}; (55) \citet{Eggen48,Schaefer89}; (56) \citet{Andrews64,Schaefer89,Andrews96}; (57) \citet{Philip68,Schaefer89}; (58) \citet{Wdowiak85,Schaefer89}; (59) \citet{Moffett73,Tsvetkov85,Schaefer89}; (60) \citet{Hillenbrand19}; (61) \citet{Jayasinghe19-12703}; (62) \citet{Denisenko20-24501}; (63) \citet{Haisch85}; (64) \citet{Mikulasek19}; (65) \citet{DellaValle06,Gehrels06,GalYam06,Yang15-GRB060614}; (66) \citet{Ofek07,McBreen08,Thone14}; (67) \citet{Scholz20,Bochenek20-Paper}; (68) \citet{Rankin06,Wahl16}; (69) \citet{Cocozza06}; (70) \citet{Denisenko19-12638}; (71) \citet{DAmico02,Ferraro03-Dyn}; (72) \citet{Battinelli99,Demers01,Bellazzini02}; (73) \citet{WagnerKaiser14}; (74) \citet{Filho18}; (75) \citet{Smith18,Hu20}; (76) \citet{Graham20}; (77) \citet{Miniutti19}; (78) \citet{Borra13}; (79) \citet{Martel98,Maselli16}; (80) \citet{Maselli16}; (81) \citet{Maselli16}; (82) \citet{Titov11}; (83) \citet{Chatterjee17,Margalit18}; (84) \citet{Norris20}; (85) \citet{YusefZadeh84,Anantharamaiah91}; (86) \citet{Massaro15,Salvetti17}; (87) \citet{Acero13,Massaro15}; (88) \citet{Aharonian02,Aharonian08,Aliu14}; (89) \citet{Aharonian08,Hayakawa12,Hui16}; (90) \citet{Varghese19}; (91) \citet{Stewart16}; (92) \citet{Murphy17}; (93) \citet{Jaeger12}; (94) \citet{Niinuma07,Aoki14}; (95) \citet{Muxlow10,Joseph11,Gendre13}; (96) \citet{Law18,Marcote19}; (97) \citet{Bower07,Frail12}; (98) \citet{Hyman05,Kaplan08,Roy10}; (99) \citet{Ravi19}; (100) \citet{Spitler16,Chatterjee17,Tendulkar17,Bassa17-FRB}; (101) \citet{Marcote20,Amiri20}; (102) \citet{Dekany14}; (103) \citet{Hudec90}; (104) \citet{Balanutsa15}; (105) \citet{Villarroel16,Villarroel20}; (106) \citet{Cenko13}; (107) \citet{Prieto08,Smith09-SN2008S,Thompson09}; (108) \citet{Sullivan11,Kasliwal12}; (109) \citet{Drout14,Pursiainen18,Prentice18,Margutti19}; (110) \citet{Vinko15,Arcavi16}; (111) \citet{Jonker13}; (112) \citet{Bauer17}; (113) \citet{Sivakoff05}; (114) \citet{vanHaaften19}; (115) \citet{Kasliwal08,Stefanescu08,CastroTirado08}; (116) \citet{Aartsen17-Multiplet}; (117) \citet{Marsh14,Wright16-Transit}; (118) \citet{Gorham18}; (119) \citet{Gorham18}; (120) \citet{Aartsen20}}
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lp{3.0cm}llcc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablecaption{Anomal\editbfOne{y} (SETI) \editbfOne{sample}\label{table:AnomalySETISample}}
\tablehead{\colhead{Type} & \colhead{Description} & \colhead{Program} & \colhead{Candidate} & \colhead{Class} & \colhead{ID}}
\startdata
\cutinhead{Class II}
IR excess stars                & MIR-bright star                                         & C09             & IRAS 16406-1406                  & \editbfOne{II/III}  & 770 \\
                               &                                                         & C09             & IRAS 20331+4024                  & \editbfOne{II/III}  & 771 \\
                               &                                                         & C09             & IRAS 20369+5131                  & \editbfOne{II/III}  & 772 \\
                               & MIR-bright star cluster                                 & \GHAT           & IRAS 04287+6444                  & 0/II    & 773 \\
                               & Microwave-excess star                                   & L16             & UW CMi                           & 0/II    & 774 \\
IR excess galaxies             & MIR-bright galaxy                                       & \GHAT           & WISE J224436.12+372533.6         & II      & 775 \\
                               & MIR-radio correlation outlier                           & Ga15            & UGC 3097                         & II      & 776 \\
                               &                                                         &                 & NGC 814                          & II      & 777 \\
                               &                                                         &                 & ESO 400-28                       & II      & 778 \\
                               &                                                         &                 & MCG+02-60-017                    & II      & 779 \\
Abnormally faint star          & Luminosity discrepant with spectral type                & Z18             & TYC 6111-1162-1                  & 0/II    & 780 \\
Underluminous galaxy           & Disk galaxies too faint for Tully-Fisher relation       & Z15             & UGC 5394                         & II      & 781 \\
                               &                                                         &                 & NGC 4502                         & II      & 782 \\
                               &                                                         &                 & NGC 4698                         & II      & 783 \\
                               &                                                         &                 & IC 3877                          & II      & 784 \\
                               &                                                         &                 & AGC 470027                       & II      & 785 \\
\cutinhead{Class III}
Narrowband radio star          & Narrowband radio emission from star                     & B92             & HR 6171                          & III     & 786 \\
                               &                                                         & SERENDIP III    & GJ 1019                          & III     & 787 \\
                               &                                                         &                 & GJ 299                           & III     & 788 \\
                               &                                                         & P19             & LHS 1140                         & 0/III   & 088 \\
                               &                                                         &                 & TRAPPIST-1                       & 0/III   & 091 \\
Optical pulse star             & Nanosecond optical pulses from star                     & Harvard OSETI   & HD 220077                        & 0/III   & 789 \\
                               &                                                         &                 & HIP 107359                       & 0/III   & 790 \\
Coherently variable star       & Coherent picosecond optical variability from star       & BT16            & TYC 3010-1024-1                  & III     & 791 \\
\cutinhead{Class IV}
Narrowband radio source        & Narrowband transient                                    & Big Ear         & Wow! Signal (A)                  & IV      & 792 \\
                               &                                                         &                 & Wow! Signal (B)                  & IV      & 793 \\
                               & \editbfOne{Ultranarrowband radio emission}                          & SERENDIP III    & 5.13h +2.1                       & IV      & 794 \\
                               &                                                         & META            & 08.00h -08.50                    & IV      & 795 \\
                               &                                                         &                 & 03.10h +58.0                     & IV      & 796 \\
                               &                                                         & META II         & 11.03.91                         & IV      & 797 \\
Unidentified IR source         & Unidentified MIR candidate galaxies                     & \GHAT           & WISE 0735-5946                   & IV      & 798 \\
                               &                                                         & \GHAT           & IRAS 16329+8252                  & IV      & 799 \\
Vanishing star-like source     & Apparent star disappearing between archival images      & V16             & USNO-B1.0 1084-0241525           & IV      & 754
\enddata
\tablecomments{All sources in this sample are sidereal.}
\tablerefs{\editbfTwo{B92: \citet{Blair92}; Big Ear: \citet{Dixon85}, \citet{Gray12};} BT16: \citet{Borra16}; C09: \citet{Carrigan09}; \GHAT: \citet{Griffith15}; \editbfTwo{Ga15: \citet{Garrett15}; Harvard OSETI: \citet{Howard04};} L16: \citet{Lacki16-K3}; META: \citet{Horowitz93}; META II: \citet{Colomb95}; P19: \citet{Pinchuk19}; SERENDIP III: \citet{Bowyer16}; V16: \citet{Villarroel16}; Z15: \citet{Zackrisson15}; Z18: \citet{Zackrisson18}}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{p{3.0cm}p{4.0cm}lcp{3.5cm}c}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablecaption{\editbfOne{Anomalies excluded from \ExoticaCatalog{}}\label{table:ExcludedAnomaly}}
\tablehead{\colhead{Type} & \colhead{Description} & \colhead{Anomaly} & \colhead{Class} & \colhead{Reason excluded} & \colhead{Ref}}
\startdata
\cutinhead{Class II}
NS-BH mass gap object           & Gravitational wave event involving $2.6\ \Msun$ compact object, in between the expected mass of a neutron star and stellar mass black hole            & GW190814      & II       & Insufficiently localized & 1\\
Pair SN mass gap black hole     & Gravitational wave event involving $85_{-14}^{+21}\ \Msun$ black hole, in mass range where pair instability supernovae are expected to leave no remnants  & GW190521      & II       & Insufficiently localized & 2\\
\cutinhead{Class III}
Biotic planet                   & Planet with biosphere of poorly constrained origin & Earth & 0/III & Impractical to observe as whole & 3\\
Fermi Bubbles                   & Kiloparsec-scale bipolar bubbles visible in radio, X-rays, and gamma-rays extending out of Galactic Center                             & Fermi Bubbles & 0/III/IV & Too large on sky         & 4\\
\cutinhead{Class IV}
Milagro hot spots               & TeV cosmic ray hotspots located in tail of heliosphere                  & Milagro region A  & 0/IV & Too large on sky & 5\\
                                &                                                                         & Milagro region B  & 0/IV & Too large on sky & 5\\
Great Annihilator               & Region of excess positron annihilation emission around Galactic Center  & Great Annihilator & 0/IV & Too large on sky & 6\\
Galactic Center GeV excess      & Region of excess GeV gamma-ray emission around Galactic Center          & (Galactic Center) & 0/IV & Somewhat large on sky & 7\\
ARCADE 2 radio excess           & Inexplicably strong cosmic radio background                             & \nodata           & IV   & Diffuse          & 8\\
TeV $e^{\pm}$ excess            & Excess of TeV electrons and positrons, with high positron fraction, over expectations from cosmic ray propagation models & \nodata & 0/IV/V & Diffuse & 9\\
IceCube neutrino background     & Astrophysical neutrinos of TeV--PeV energy                              & \nodata           & IV   & Diffuse           & 10\\
Ultrahigh energy cosmic rays    & Cosmic rays of EeV energy from unknown sources                          & \nodata           & 0/IV & Diffuse           & 11\\
Great Silence                   & Unexpected lack of technosignatures in local Universe given its age and possibility of interstellar travel & \nodata & 0/IV & Non-localized & 12\\
\cutinhead{Class V}
Missing mass                    & Implied extra mass/gravity from galactic rotation curves, attributed to dark energy (or MOND) & \nodata & V & Ubiquitous & 13\\
                                & Non-baryonic mass implied by CMB power spectrum and lensing maps of galaxy clusters           & \nodata & V & Ubiquitous & 14\\
Cosmic acceleration             & Accelerating expansion of Universe, attributed to dark energy                                 & \nodata & V & Non-localized & 15\\
Hubble tension                  & Inconsistency in measured $H_0$ between early Universe tests and distance ladder measurements & \nodata & V & Non-localized & 16
\enddata
\tablerefs{(1) \citet{Abbott20-190814}; (2) \citet{Abbott20-190521Astro,Graham20,DePaolis20}; (3) \citet{Sagan93}; (4) \citet{Dobler08,Su10,Kataoka13}; (5) \citet{Abdo08}; (6) \citet{Knodlseder05,Prantzos11}; (7) \citet{Hooper11,Ackermann17}; (8) \citet{Seiffert11,Singal18}; (9) \citet{Chang08,Adriani09}; (10) \citet{Aartsen14,IceCube18-Disc,Murase18}; (11) \citet{Kotera11}; (12) \citet{Brin83,Cirkovic09,Cirkovic18-Book}; (13) \citet{Rubin80,Famaey12}; (14) \citet{Clowe06,Spergel07}; (15) \citet{Riess98,Perlmutter99}; (16) \citet{Verde19}}
\end{deluxetable*}
\begin{deluxetable*}{lp{5.0cm}ccp{5.0cm}cc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{Control \editbfOne{sample}\label{table:ControlSample}}
\tablehead{\colhead{Object} & \colhead{Original explanation} & \colhead{Class} & \colhead{Ref} & \colhead{Current explanation} & \colhead{Ref} & \colhead{ID}}
\startdata
CSL-1                          & Cosmic string as gravitational lens                     & 0/IV    & 1       & Galaxy pair                                             & 2       & 800 \\
GRB 090709A                    & \editbfOne{GRB with 8 sec quasi-periodic oscillations}              & III     & 3       & GRB with no periodicity                                 & 4       & 801 \\
GW100916 (A)                   & First BH merger observed in gravitational waves         & 0       & 5       & \editbfOne{Planned blind injection}                                 & 5       & 802 \\
GW100916 (B)                   &                                                         & 0       & 5       &                                                         & 5       & 803 \\
HD 117043                      & Potassium line-emitting stellar flares                  & III     & 6       & Matches in observatory                                  & 7       & 804 \\
\editbfOne{Hertzsprung's Object}           & Bright optical transient                                & IV      & 8       & Static electric discharge on photographic plate         & 9       & 805 \\
HIP 114176                     & \editbfOne{Star in the \emph{Hipparcos} catalog}                    & 0       & 10      & \editbfOne{Scattered light from bright star}                        & 10      & 806 \\
KIC 5520878                    & \editbfOne{RR Lyr with prime number signal in autocorrelation of period lengths} & III     & 11      & \editbfOne{Fluke from natural two period variability}               & 11      & 807 \\
KIC 9832227                    & Imminent stellar merger and LRN                         & 0       & 12      & \editbfOne{Triple stellar system with W UMa-type inner binary; timing typo} & 13      & 808 \\
KOI 6705.01                    & Variable Moon-sized transiter                           & III     & 14      & Detector problem                                        & 14      & 809 \\
Perseus Flasher                & Bright optical short transients                         & IV      & 15      & Satellite glints or physiological response              & 16      & 810 \\
PSR B1829-10 \editbfOne{b}                 & First exoplanet discovered                              & I/III   & 17      & Pulsar timing correction error                          & 18      & 811 \\
OT 060420                      & \editbfOne{Bright} optical transient                                & IV      & 19      & CR hit coincidence                                      & 20      & 812 \\
SSSPM J1549-3544               & Candidate nearest white dwarf                           & 0       & 21      & Distant halo star                                       & 22      & 813 \\
Swift Trigger 954840           & \editbfOne{Candidate gamma-ray burst}                               & 0       & 23      & Statistical fluctuation                                 & 24      & 814 \\
\editbfOne{TU Leo}                         & Dwarf nova                                              & 0       & 25      & Background star coincident with bright asteroid 8 Flora & 25      & 815 \\
\editbfOne{VLA J172059.9+385226.6}         & Unknown radio transient                                 & IV      & 26      & Incorrect metadata with regard to pointing              & 26      & 816  
\enddata
\tablecomments{All sources in this sample are sidereal.}
\tablerefs{(1): \citet{Sazhin03}; (2): \citet{Agol06}; (3): \citet{Markwardt09,Golenetskii09,Gotz09}; (4): \citet{deLuca10,Cenko10}; (5): \citet{Evans12-Swift}; (6): \citet{Barbier62}; (7): \citet{Wing67}; (8): \citet{Hertzsprung1927,Klemola83}; (9): \citet{Schaefer83}; (10): \citet{Perryman97}; (11): \citet{Hippke15}; (12): \citet{Molnar17}; (13): \citet{Socia18,Kovacs19}; (14): \citet{Gaidos16,Coughlin16}; (15): \citet{Katz86}; (16): \citet{Halliday87,Corso87,Maley87,Schaefer87,Borovicka89}; (17): \citet{Bailes91}; (18): \citet{Lyne92}; (19): \citet{Shamir06}; (20): \citet{Shamir06,Smette06,Nemiroff06}; (21): \citet{Scholz04}; (22): \citet{Farihi05-J1549}; (23): \citet{Lipunov20,Gropp20}; (24): \citet{Gropp20}; (25): \citet{Schmadel96}; (26): \citet{Ofek10}}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lp{2.5cm}cp{2cm}cccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablecaption{The \ExoticaCatalog{}: Solar System targets\label{table:FullSolSys}}
\tablehead{\colhead{ID} & \colhead{Name} & \colhead{Samples} & \colhead{Phyla} & \colhead{Primary} & \colhead{$a$} & \colhead{$e$} & \colhead{$i$} & \colhead{$a_{\odot}$} & \colhead{$\MOID_{\oplus}$} & \colhead{$\Theta$} & \colhead{Ref} \\ & & & &  & & & & \colhead{($\AU$)} & \colhead{($\AU$)}}
\startdata
1    & 446 Aeternitas                 & P     & Minor body                & Sun          & 2.79 AU   & 0.126    & 10.62    & 2.79     & 1.45   & \nodata      & \\
2    & 52 Europa                      & P     & Minor body                & Sun          & 3.09 AU   & 0.110    & 7.48     & 3.09     & 1.77   & $0.2 \farcs$ & \\
3    & 624 Hektor                     & P     & Minor body                & Sun          & 5.26 AU   & 0.023    & 18.16    & 5.26     & 4.15   & \nodata      & \\
4    & 434 Hungaria                   & P     & Minor body                & Sun          & 1.94 AU   & 0.074    & 22.51    & 1.94     & 0.83   & \nodata      & \\
5    & 16 Psyche                      & P     & Minor body                & Sun          & 2.92 AU   & 0.134    & 3.10     & 2.92     & 1.54   & $0.2 \farcs$ & \\
6    & 3628 Bo\v{z}n\v{e}mcov\'a      & P     & Minor body                & Sun          & 2.54 AU   & 0.297    & 6.88     & 2.54     & 0.78   & \nodata      & \\
7    & 420 Bertholda                  & P     & Minor body                & Sun          & 3.41 AU   & 0.030    & 6.69     & 3.41     & 2.33   & \nodata      & \\
8    & 1862 Apollo                    & P     & Minor body                & Sun          & 1.47 AU   & 0.560    & 6.35     & 1.47     & 0.03   & \nodata      & \\
9    & 349 Dembowska                  & P     & Minor body                & Sun          & 2.92 AU   & 0.092    & 8.25     & 2.92     & 1.66   & $0.1 \farcs$ & \\
10   & 15 Eunomia                     & P     & Minor body                & Sun          & 2.64 AU   & 0.186    & 11.75    & 2.64     & 1.19   & $0.3 \farcs$ & \\
11   & 233 Asterope                   & P     & Minor body                & Sun          & 2.66 AU   & 0.099    & 7.69     & 2.66     & 1.40   & \nodata      & \\
12   & 4 Vesta                        & P     & Minor body                & Sun          & 2.36 AU   & 0.089    & 7.14     & 2.36     & 1.14   & $0.6 \farcs$ & \\
13   & 90 Antiope                     & P     & Minor body                & Sun          & 3.15 AU   & 0.166    & 2.21     & 3.15     & 1.61   & \nodata      & \\
14   & Dactyl                         & P     & Minor body                & 243 Ida      & 90 km     & \nodata  & \nodata  & 2.86     & 1.75   & \nodata      & \\
15   & 3200 Phaethon                  & P     & Minor body                & Sun          & 1.27 AU   & 0.890    & 22.26    & 1.27     & 0.02   & $0.4 \farcs$ & \\
16   & 2020 AV$_2$                    & PS    & Minor body                & Sun          & 0.56 AU   & 0.177    & 15.87    & 0.56     & 0.35   & \nodata      & \\
17   & (322756) 2001 CK$_{32}$        & P     & Minor body                & Sun          & 0.73 AU   & 0.383    & 8.13     & 0.73     & 0.08   & \nodata      & \\
18   & 163693 Atira                   & P     & Minor body                & Sun          & 0.74 AU   & 0.322    & 25.62    & 0.74     & 0.21   & \nodata      & \\
19   & 3753 Cruithne                  & P     & Minor body                & Sun          & 1.00 AU   & 0.515    & 19.81    & 1.00     & 0.07   & \nodata      & \\
20   & 1991 VG                        & P     & Minor body                & Sun          & 1.03 AU   & 0.052    & 1.43     & 1.03     & 0.00   & \nodata      & \\
21   & 2010 TK$_7$                    & P     & Minor body                & Sun          & 1.00 AU   & 0.190    & 20.90    & 1.00     & 0.08   & \nodata      & \\
22   & (469219) Kamo'oalewa           & P     & Minor body                & Sun          & 1.00 AU   & 0.103    & 7.79     & 1.00     & 0.03   & \nodata      & \\
23   & 4660 Nereus                    & P     & Minor body                & Sun          & 1.49 AU   & 0.360    & 1.43     & 1.49     & 0.00   & $0.1 \farcs$ & \\
24   & 433 Eros                       & P     & Minor body                & Sun          & 1.46 AU   & 0.223    & 10.83    & 1.46     & 0.15   & $0.2 \farcs$ & \\
25   & 5261 Eureka                    & P     & Minor body                & Sun          & 1.52 AU   & 0.065    & 20.28    & 1.52     & 0.50   & \nodata      & \\
26   & 8 Flora                        & P     & Minor body                & Sun          & 2.20 AU   & 0.156    & 5.89     & 2.20     & 0.88   & $0.2 \farcs$ & \\
27   & 25 Phocaea                     & P     & Minor body                & Sun          & 2.40 AU   & 0.255    & 21.61    & 2.40     & 0.92   & \nodata      & \\
28   & 65 Cybele                      & P     & Minor body                & Sun          & 3.42 AU   & 0.112    & 3.56     & 3.42     & 2.03   & $0.2 \farcs$ & \\
29   & 153 Hilda                      & P     & Minor body                & Sun          & 3.98 AU   & 0.140    & 7.82     & 3.98     & 2.41   & \nodata      & \\
30   & 6P/d'Arrest                    & P     & Minor body                & Sun          & 3.50 AU   & 0.611    & 19.48    & 3.50     & 0.35   & \nodata      & \\
31   & 21P/Giacobini-Zinner           & P     & Minor body                & Sun          & 3.50 AU   & 0.710    & 32.00    & 3.50     & 0.02   & $0.2 \farcs$ & \\
32   & 1P/Halley                      & P     & Minor body                & Sun          & 17.83 AU  & 0.967    & 162.26   & 17.83    & 0.06   & $0.2 \farcs$ & \\
33   & C/2014 S3 (PAN-STARRS)         & P     & Minor body                & Sun          & 90.46 AU  & 0.977    & 169.32   & 90.46    & 1.09   & \nodata      & \\
34   & 5335 Damocles                  & P     & Minor body                & Sun          & 11.84 AU  & 0.866    & 61.60    & 11.84    & 0.61   & \nodata      & \\
36   & 2P/Encke                       & P     & Minor body                & Sun          & 2.22 AU   & 0.848    & 11.78    & 2.22     & 0.17   & \nodata      & \\
37   & 133P/Elst-Pizarro              & P     & Minor body                & Sun          & 3.16 AU   & 0.157    & 1.39     & 3.16     & 1.65   & \nodata      & \\
38   & 9P/Tempel 1                    & P     & Minor body                & Sun          & 3.15 AU   & 0.510    & 10.47    & 3.15     & 0.53   & \nodata      & \\
39   & 95P/Chiron                     & PS    & Minor body                & Sun          & 13.69 AU  & 0.379    & 6.94     & 13.69    & 7.50   & \nodata      & \\
40   & 153P/Ikeya-Zhang               & P     & Minor body                & Sun          & 51.12 AU  & 0.990    & 28.12    & 51.12    & 0.33   & \nodata      & \\
41   & (24835) 1995 SM$_{55}$         & P     & Minor body                & Sun          & 41.66 AU  & 0.101    & 27.04    & 41.66    & 36.60  & \nodata      & \\
42   & (15788) 1993 SB                & P     & Minor body                & Sun          & 39.15 AU  & 0.317    & 1.94     & 39.15    & 25.80  & \nodata      & \\
43   & (385185) 1993 RO               & P     & Minor body                & Sun          & 39.23 AU  & 0.199    & 3.71     & 39.23    & 30.40  & \nodata      & \\
44   & 15760 Albion                   & P     & Minor body                & Sun          & 43.93 AU  & 0.071    & 2.18     & 43.93    & 39.80  & \nodata      & \\
45   & 79360 Sila-Nunam               & P     & Minor body                & Sun          & 43.64 AU  & 0.009    & 2.26     & 43.64    & 42.30  & \nodata      & \\
46   & 2011 QF$_{99}$                 & P     & Minor body                & Sun          & 19.04 AU  & 0.175    & 10.82    & 19.04    & 14.70  & \nodata      & \\
47   & 2001 QR$_{322}$                & P     & Minor body                & Sun          & 30.23 AU  & 0.031    & 1.32     & 30.23    & 28.30  & \nodata      & \\
48   & (523899) 1997 CV$_{29}$        & P     & Minor body                & Sun          & 42.06 AU  & 0.043    & 8.04     & 42.06    & 39.30  & \nodata      & \\
49   & (20161) 1996 TR$_{66}$         & P     & Minor body                & Sun          & 47.96 AU  & 0.401    & 12.40    & 47.96    & 27.70  & \nodata      & \\
50   & (91554) 1999 RZ$_{215}$        & P     & Minor body                & Sun          & 103.40 AU & 0.701    & 25.46    & 103.40   & 29.90  & \nodata      & 1\\
51   & (181902) 1999 RD$_{215}$       & P     & Minor body                & Sun          & 123.24 AU & 0.696    & 25.94    & 123.24   & 36.60  & \nodata      & 2\\
52   & 541132 Lele\={a}k\={u}honua    & PS    & Minor body                & Sun          & 1085.46 AU & 0.940    & 11.65    & 1085.46  & 64.20  & \nodata      & 3\\
53   & Phobos                         & PS    & Minor body                & Mars         & 9.376 Mm  & 0.015    & 1.08     & 1.52     & 0.52   & \nodata      & \\
54   & Amalthea                       & P     & Minor body                & Jupiter      & 181.4 Mm  & 0.003    & 0.38     & 5.20     & 4.20   & \nodata      & \\
55   & Methone                        & P     & Minor body                & Saturn       & 194.4 Mm  & 0.000    & 0.01     & 9.54     & 8.54   & \nodata      & \\
56   & Himalia                        & P     & Minor body                & Jupiter      & 11.46 Gm  & 0.159    & 28.61    & 5.20     & 4.20   & \nodata      & \\
57   & Phoebe                         & P     & Minor body                & Saturn       & 12.95 Gm  & 0.163    & 175.24   & 9.54     & 8.54   & \nodata      & \\
58   & Helene                         & P     & Minor body                & Saturn       & 377.4 Mm  & 0.000    & 0.21     & 9.54     & 8.54   & \nodata      & \\
59   & Epimetheus                     & P     & Minor body                & Saturn       & 151.4 Mm  & 0.016    & 0.35     & 9.54     & 8.54   & \nodata      & \\
60   & 2006 RH$_{120}$                & P     & Minor body                & Sun          & 1.00 AU   & 0.035    & 1.09     & 1.00     & 0.00   & \nodata      & 4\\
61   & Prometheus                     & P     & Minor body                & Saturn       & 139.4 Mm  & 0.002    & 0.01     & 9.54     & 8.54   & \nodata      & \\
62   & Hyperion                       & P     & Minor body                & Saturn       & 1.501 Gm  & 0.023    & 0.62     & 9.54     & 8.54   & \nodata      & \\
64   & Saturn                         & P     & Minor body                & Sun          & 9.54 AU   & 0.054    & 2.49     & 9.54     & 8.54   & $18.8 \farcs$ & \\
65   & Neptune                        & P     & Minor body, Giant planet  & Sun          & 30.07 AU  & 0.009    & 1.77     & 30.07    & 29.10  & $2.3 \farcs$ & \\
66   & L$_5$ Kordylewsky cloud        & P     & Minor body                & Earth        & 384.4 Mm  & \nodata  & \nodata  & 1.00     & 0.00   & \nodata      & \\
67   & 2I/Borisov                     & P     & Minor body                & Sun          & -0.85 AU  & 3.356    & 44.05    & -0.85    & 1.09   & \nodata      & 5\\
68   & 1I/`Oumuamua                   & PA    & Minor body                & Sun          & -1.27 AU  & 1.201    & 122.74   & -1.27    & 0.10   & \nodata      & 6\\
80   & Mercury                        & P     & Solid planetoid           & Sun          & 0.39 AU   & 0.206    & 7.00     & 0.39     & 0.61   & $11.0 \farcs$ & \\
82   & Mars                           & P     & Solid planetoid           & Sun          & 1.52 AU   & 0.093    & 1.85     & 1.52     & 0.52   & $18.0 \farcs$ & \\
85   & Venus                          & PS    & Solid planetoid           & Sun          & 0.72 AU   & 0.007    & 3.39     & 0.72     & 0.28   & $59.6 \farcs$ & \\
95   & 1 Ceres                        & PS    & Solid planetoid           & Sun          & 2.77 AU   & 0.076    & 10.59    & 2.77     & 1.59   & $0.8 \farcs$ & \\
96   & 136199 Eris                    & PS    & Solid planetoid           & Sun          & 67.86 AU  & 0.436    & 44.04    & 67.86    & 37.30  & \nodata      & 7\\
97   & 134340 Pluto                   & PS    & Solid planetoid           & Sun          & 39.45 AU  & 0.250    & 17.09    & 39.45    & 28.60  & $0.1 \farcs$ & \\
98   & 90377 Sedna                    & PS    & Solid planetoid           & Sun          & 484.44 AU & 0.843    & 11.93    & 484.44   & 75.30  & \nodata      & 8\\
99   & 136472 Makemake                & P     & Solid planetoid           & Sun          & 45.43 AU  & 0.161    & 28.98    & 45.43    & 37.20  & \nodata      & \\
100  & 136108 Haumea                  & P     & Solid planetoid           & Sun          & 43.18 AU  & 0.195    & 28.21    & 43.18    & 33.80  & \nodata      & 9\\
101  & Moon                           & PS    & Solid planetoid           & Earth        & 384.4 Mm  & 0.055    & 5.16     & 0.00     & 0.00   & $31.1 \farcm$ & \\
102  & Titan                          & P     & Solid planetoid           & Saturn       & 1.222 Gm  & 0.029    & 0.31     & 9.54     & 8.54   & $0.8 \farcs$ & \\
103  & Triton                         & P     & Solid planetoid           & Neptune      & 354.8 Mm  & 0.000    & 156.87   & 30.07    & 29.10  & $0.1 \farcs$ & \\
104  & Europa                         & P     & Solid planetoid           & Jupiter      & 671.1 Mm  & 0.009    & 0.47     & 5.20     & 4.20   & $1.0 \farcs$ & \\
105  & Callisto                       & P     & Solid planetoid           & Jupiter      & 1.883 Gm  & 0.007    & 0.19     & 5.20     & 4.20   & $1.6 \farcs$ & \\
106  & Ganymede                       & PS    & Solid planetoid           & Jupiter      & 1.070 Gm  & 0.001    & 0.18     & 5.20     & 4.20   & $1.7 \farcs$ & \\
107  & Enceladus                      & PS    & Solid planetoid           & Saturn       & 238.0 Mm  & 0.000    & 0.00     & 9.54     & 8.54   & \nodata      & \\
108  & Io                             & PS    & Solid planetoid           & Jupiter      & 421.8 Mm  & 0.004    & 0.04     & 5.20     & 4.20   & $1.2 \farcs$ & \\
113  & Jupiter                        & PS    & Giant planet              & Sun          & 5.20 AU   & 0.048    & 1.30     & 5.20     & 4.20   & $45.9 \farcs$ & \\
150  & Sun                            & P     & Star                      & Milky Way    & 8 kpc     & \nodata  & \nodata  & \nodata  & 0.98   & $32.5\ \farcm$ & \\
518  & International Space Station    & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
519  & TBD                            & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
520  & TBD                            & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
521  & TBD                            & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
522  & TBD                            & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
523  & TBD                            & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
524  & TBD                            & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
525  & \emph{Voyager 1}               & P     & Technology                & Milky Way    & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
526  & \emph{LightSail 2}             & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
527  & Lincoln Calibration Sphere-1   & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
528  & Vanguard I                     & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
529  & TBD                            & P     & Technology                &              & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
530  & 1963-014G                      & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
531  & Cosmos 860 coolant (1976-103G) & P     & Technology                & Earth        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
532  & Tesla Roadster                 & P     & Technology                & Sun          & 1.33 AU   & 0.259    & 1.09     & 1.33     & 0.33   & \nodata      & \\
533  & Solar antipoint                & P     & Not real                  & (Sun)        & \nodata   & \nodata  & \nodata  & \nodata  & 0.00   & \nodata      & \\
534  & Earth-Moon L$_5$               & P     & Not real                  & Earth        & \nodata   & \nodata  & \nodata  & 1.00     & 0.00   & \nodata      & \\
535  & Earth-Sun L$_4$                & P     & Not real                  & Sun          & \nodata   & \nodata  & \nodata  & 1.00     & 0.00   & \nodata      & \\
537  & 1173 Anchises                  & S     & Minor body                & Sun          & 5.29 AU   & 0.139    & 6.92     & 5.29     & 3.55   & \nodata      & \\
538  & (55636) 2002 TX$_{300}$        & S     & Minor body                & Sun          & 43.27 AU  & 0.126    & 25.83    & 43.27    & 42.30  & \nodata      & \\
540  & 2019 LF$_6$                    & S     & Minor body                & Sun          & 0.56 AU   & 0.429    & 29.51    & 0.56     & 0.26   & \nodata      & \\
541  & 2012 VP$_{113}$                & S     & Minor body                & Sun          & 261.49 AU & 0.693    & 24.11    & 261.49   & 79.50  & \nodata      & \\
542  & Proteus                        & S     & Minor body                & Neptune      & 117.6 Mm  & 0.001    & 0.08     & 30.07    & 29.10  & \nodata      & \\
543  & Neso                           & S     & Minor body                & Neptune      & 50.26 Gm  & 0.424    & 131.27   & 30.07    & 29.10  & \nodata      & \\
544  & Metis                          & S     & Minor body                & Jupiter      & 128.0 Mm  & 0.001    & 0.02     & 5.20     & 4.20   & \nodata      & \\
546  & Mimas                          & S     & Solid planetoid           & Saturn       & 185.5 Mm  & 0.020    & 1.57     & 9.54     & 8.54   & \nodata      & \\
547  & Iapetus                        & SA    & Solid planetoid           & Saturn       & 3.561 Gm  & 0.029    & 8.30     & 9.54     & 8.54   & $0.2 \farcs$ & \\
548  & Tethys                         & S     & Solid planetoid           & Saturn       & 294.7 Mm  & 0.000    & 1.09     & 9.54     & 8.54   & $0.2 \farcs$ & \\
549  & Charon                         & S     & Solid planetoid           & Pluto        & 19.59 Mm  & 0.000    & 0.08     & 39.48    & 38.50  & \nodata      & \\
550  & Miranda                        & S     & Solid planetoid           & Uranus       & 129.9 Mm  & 0.001    & 4.34     & 19.19    & 18.20  & \nodata      & \\
675  & 17P/Holmes                     & A     & Minor body                & Sun          & 3.62 AU   & 0.432    & 19.09    & 3.62     & 1.06   & \nodata      & \\
676  & Uranus                         & A     & Giant planet              & Sun          & 19.19 AU  & 0.047    & 0.77     & 19.19    & 18.20  & $3.8 \farcs$ & \\
695  & (10537) 1991 RY$_{16}$         & A     & Minor body                & Sun          & 2.85 AU   & 0.071    & 7.26     & 2.85     & 1.63   & \nodata      & 
\enddata
\tablecomments{\textbf{Name} -- \editbfOne{TBD refers to a type of technological object type whose Prototype is yet to be selected. \\}
\textbf{Samples} -- All samples a target is in. P: Prototype, S: Superlative, A: non-SETI Anomaly, E: SETI Anomaly, C: Control.\\
\textbf{Primary} -- Name of body the target orbits.\\
\textbf{$a$, $e$, $i$} -- Semimajor axis, eccentricity, inclination of target's orbit around body's primary, respectively.\\
\textbf{$a_{\odot}$} -- Semimajor axis of target's or primary's orbit around Sun.\\
\textbf{$\textrm{MOID}_{\oplus}$} -- Minimum orbital intersection distance with Earth's orbit.\\
\textbf{$\Theta$} -- Maximum angular size of body, as calculated from radius and $\textrm{MOID}_{\oplus}$.}
\tablerefs{\editbfTwo{(1) \citet{Chapman95,Belton96}; (2) \citet{Brown20}; (3) \citet{Brown20}; (4) \citet{Buie20}; (5) \citet{Kwiatkowski09}; (6) \citet{Jewitt20}; (7) \citet{Meech17}; (8) \citet{Brown07-Eris}; (9) \citet{Pal12}; (10) \citet{Ragozzine09}}}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lp{2.5cm}cp{1.75cm}cccccccp{0.3cm}}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablecaption{The \ExoticaCatalog{}: Sidereal targets\label{table:FullSidereal}}
\tablehead{\colhead{ID} & \colhead{Name} & \colhead{Samples} & \colhead{Phyla} & \colhead{RA} & \colhead{Dec} & \colhead{$D_L^{\rm eff}$} & \colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} &  \colhead{$\Theta$} & \colhead{I17?} & \colhead{Refs}}
\startdata
35   & \object[{bet Pic}]{$\beta$ Pic}          & P     & Minor body                &  5:47:17.1 & -51:03:59 &  19.8 pc  & 4.7     & 83.1    & \nodata                    & \checkmark & 1 \\
63   & \object{WD 1145+017}                     & P     & Minor body                & 11:48:33.6 &  +1:28:59 & 141.7 pc  & -43.7   & -4.1    & \nodata                    &  & 2 \\
69   & \object{TW Hya}                          & P     & Minor body, Star          & 11:01:51.9 & -34:42:17 &  60.1 pc  & -68.4   & -14.0   & \nodata                    &  & 3 \\
70   & \object[{DoAr 24}]{EPIC 203937317}       & P     & Minor body                & 16:26:17.1 & -24:20:22 & 134.3 pc  & -6.6    & -27.1   & \nodata                    &  & 4 \\
71   & \object{GM Aur}                          & P     & Minor body                &  4:55:11.0 & +30:21:59 & 159.6 pc  & 3.9     & -24.5   & \nodata                    &  & 5 \\
72   & \object[{tau Cet}]{$\tau$ Cet}           & P     & Minor body, Star          &  1:44:04.1 & -15:56:15 &   3.6 pc  & -1721.0 & 854.2   & \nodata                    & \checkmark & 6 \\
73   & \object[{kap Psc}]{$\kappa$ Psc}         & P     & Minor body                & 23:26:56.0 &  +1:15:20 &  48.9 pc  & 87.1    & -95.7   & \nodata                    & \checkmark & 7 \\
74   & \object{Altair}                          & P     & Minor body                & 19:50:47.0 &  +8:52:06 &   5.1 pc  & 536.2   & 385.3   & \nodata                    & \checkmark & 8 \\
75   & \object[{2MASS J08090250-4858172}]{NGC 2547 ID8} & P     & Minor body                &  8:09:02.5 & -48:58:17 & 360.9 pc  & -12.1   & 9.9     & \nodata                    &  &  \\
76   & \object{BD+20 307}                       & P     & Minor body                &  1:54:50.3 & +21:18:22 & 120.0 pc  & 38.8    & -22.6   & \nodata                    &  & 9 \\
77   & \object[{NGC 7293}]{NGC 7293 central star} & P     & Minor body, Collapsed star & 22:29:38.5 & -20:50:14 & 201.0 pc  & 38.9    & -3.4    & \nodata                    &  & 10 \\
78   & \object[{ZZ Psc}]{G29-38}                & P     & Minor body                & 23:28:47.6 &  +5:14:54 &  13.6 pc  & -398.2  & -266.7  & \nodata                    &  & 11 \\
79   & \object[{SDSS J091405.30+191412.2}]{WD J0914+1914} & P     & Minor body, Giant planet  &  9:14:05.3 & +19:14:12 & 443.0 pc  & -1.2    & -11.6   & \nodata                    &  & 12 \\
81   & \object[{K2-229}]{K2-229 b}              & P     & Solid planetoid           & 12:27:29.6 &  -6:43:19 & 102.8 pc  & -80.9   & 7.4     & \nodata                    &  & 13, 14 \\
83   & \object[{Kepler 444}]{Kepler 444 d}      & PS    & Solid planetoid           & 19:19:00.5 & +41:38:05 &  36.5 pc  & 94.7    & -632.2  & \nodata                    &  & 15, 16 \\
84   & \object[{Proxima Cen}]{Proxima b}        & P     & Solid planetoid           & 14:29:42.9 & -62:40:46 &   1.3 pc  & -3781.3 & 769.8   & \nodata                    & \checkmark & 17, 18 \\
86   & \object[{Kepler 78}]{Kepler 78 b}        & P     & Solid planetoid           & 19:34:58.0 & +44:26:54 & 124.8 pc  & 38.1    & -16.1   & \nodata                    &  & 19 \\
87   & \object[{Barnard star}]{Barnard's star b} & P     & Solid planetoid           & 17:57:48.5 &  +4:41:36 &   1.8 pc  & -802.8  & 10363.0 & \nodata                    & \checkmark & 20, 21 \\
88   & \object[{LHS 1140}]{LHS 1140 b}          & PE    & Solid planetoid, Star     &  0:44:59.3 & -15:16:18 &  15.0 pc  & 317.6   & -596.6  & \nodata                    &  & 22, 23 \\
89   & \object[{HD 40307}]{HD 40307 f}          & P     & Solid planetoid           &  5:54:04.2 & -60:01:24 &  12.9 pc  & -52.4   & -60.2   & \nodata                    & \checkmark & 24, 25 \\
90   & \object[{55 Cnc}]{55 Cnc e}              & P     & Solid planetoid           &  8:52:35.8 & +28:19:51 &  12.6 pc  & -485.9  & -233.7  & \nodata                    & \checkmark & 26, 27 \\
91   & \object[{TRAPPIST-1}]{TRAPPIST-1 bcdefg} & PSE   & Solid planetoid, Star     & 23:06:29.4 &  -5:02:29 &  12.4 pc  & 930.9   & -479.4  & \nodata                    &  & 28, 29 \\
92   & \object[{TOI 849}]{TOI 849 b}            & P     & Solid planetoid           &  1:54:51.7 & -29:25:18 & 227.2 pc  & 73.3    & 20.7    & \nodata                    &  & 30, 31 \\
93   & \object[{Kepler 1520}]{KIC 12557548 b}   & P     & Solid planetoid           & 19:23:51.9 & +51:30:17 & 618.5 pc  & 0.3     & 11.1    & \nodata                    &  & 32 \\
94   & \object[{PSR B1257+12}]{PSR B1257+12 ABC} & PSA   & Solid planetoid           & 13:00:03.1 & +12:40:55 & 600.0 pc  & 46.4    & -84.9   & \nodata                    &  & 33 \\
109  & \object[{Kepler 22}]{Kepler 22 b}        & P     & Giant planet              & 19:16:52.2 & +47:53:04 & 195.7 pc  & -39.7   & -66.7   & \nodata                    &  & 34 \\
110  & \object[{GJ 436}]{GJ 436 b}              & P     & Giant planet              & 11:42:11.1 & +26:42:24 &   9.8 pc  & 895.0   & -814.0  & \nodata                    &  & 35, 36, 37 \\
111  & \object[{HAT-P-26}]{HATS-P-26 b}         & P     & Giant planet              & 14:12:37.5 &  +4:03:36 & 142.4 pc  & 37.8    & -142.9  & \nodata                    &  & 38 \\
112  & \object[{GJ 1214}]{GJ 1214 b}            & P     & Giant planet              & 17:15:18.9 &  +4:57:50 &  14.6 pc  & 580.4   & -749.6  & \nodata                    &  & 39, 40 \\
114  & \object[{HD 93083}]{HD 93083 b}          & P     & Giant planet              & 10:44:20.9 & -33:34:37 &  28.5 pc  & -92.7   & -152.2  & \nodata                    &  & 41, 42, 43 \\
115  & \object[{HATS-17}]{HATS-17 b}            & P     & Giant planet              & 12:48:45.5 & -47:36:49 & 404.6 pc  & -32.1   & 2.8     & \nodata                    &  & 44, 45 \\
116  & \object[{HD 189733}]{HD 189733 b}        & P     & Giant planet              & 20:00:43.7 & +22:42:39 &  19.8 pc  & -3.3    & -250.2  & \nodata                    & \checkmark & 46, 47 \\
117  & \object[{HD 209458}]{HD 209458 b}        & P     & Giant planet              & 22:03:10.8 & +18:53:04 &  48.4 pc  & 29.6    & -17.9   & \nodata                    &  & 48, 49 \\
118  & \object[{Kepler 18}]{Kepler 18 d}        & P     & Giant planet              & 19:52:19.1 & +44:44:47 & 438.5 pc  & -1.4    & -20.3   & \nodata                    &  & 50, 51 \\
119  & \object[{HR 8799}]{HR 8799 bcde}         & P     & Giant planet              & 23:07:28.7 & +21:08:03 &  41.3 pc  & 108.3   & -49.5   & \nodata                    & \checkmark & 52, 53 \\
120  & \object[{HD 28185}]{HD 28185 b}          & P     & Giant planet              &  4:26:26.3 & -10:33:03 &  39.4 pc  & 84.1    & -59.8   & \nodata                    &  & 54, 55 \\
121  & \object[{HD 80606}]{HD 80606 b}          & P     & Giant planet              &  9:22:37.6 & +50:36:13 &  66.6 pc  & 55.9    & 10.3    & \nodata                    &  & 56, 57 \\
122  & \object[{HD 147506}]{HD 147506 b}        & P     & Giant planet              & 16:20:36.4 & +41:02:53 & 128.2 pc  & -10.3   & -29.2   & \nodata                    &  & 58, 59 \\
123  & \object[{Pollux}]{Pollux b}              & P     & Giant planet              &  7:45:18.9 & +28:01:34 &  10.4 pc  & -626.5  & -45.8   & \nodata                    & \checkmark & 60, 61 \\
124  & \object[{PSR B1620-26}]{PSR B1620-26 (AB) b} & PS    & Giant planet              & 16:23:38.2 & -26:31:54 &   2.2 kpc & \nodata & \nodata & \nodata                    &  & 62 \\
125  & \object[{Kepler 16}]{Kepler 16 b}        & P     & Giant planet              & 19:16:18.2 & +51:45:27 &  75.2 pc  & 14.0    & -48.6   & \nodata                    &  & 63, 64 \\
126  & \object[{NN Ser}]{NN Ser cd}             & P     & Giant planet              & 15:52:56.1 & +12:54:44 & 521.8 pc  & -30.1   & -59.3   & \nodata                    &  &  \\
127  & \object[{Kepler 223}]{Kepler 223 bcde}   & P     & Giant planet              & 19:53:16.4 & +47:16:46 &   2.0 kpc & -4.3    & -11.1   & \nodata                    &  &  \\
128  & \object{IRAS 16293-2422}                 & P     & Star                      & 16:32:22.6 & -24:28:32 & 120.0 pc  & \nodata & \nodata & \nodata                    &  & 65, 66 \\
129  & \object[{Elias 2-29}]{Elias 29}          & P     & Star                      & 16:27:09.4 & -24:37:19 & 120.0 pc  & \nodata & \nodata & \nodata                    &  & 67 \\
130  & \object{IRAS 20126+4104}                 & P     & Star                      & 20:14:25.9 & +41:13:37 &   1.4 kpc & -3.9    & -4.6    & \nodata                    &  &  \\
131  & \object{AB Aur}                          & P     & Star                      &  4:55:45.8 & +30:33:04 & 162.9 pc  & 3.9     & -24.1   & \nodata                    &  & 68 \\
132  & \object{FU Ori}                          & P     & Star                      &  5:45:22.4 &  +9:04:12 & 416.2 pc  & 2.2     & -2.8    & \nodata                    &  &  \\
133  & \object{WISE J085510.83-071442.5}        & PS    & Star                      &  8:55:10.8 &  -7:14:43 &   2.2 pc  & -4800.0 & 500.0   & \nodata                    &  & 69, 70 \\
134  & \object{WISE J071322.55-291751.9}        & P     & Star                      &  7:13:22.6 & -29:17:52 &   9.9 pc  & 341.1   & -411.1  & \nodata                    &  & 71 \\
135  & \object{2MASSI J0415195-093506}          & P     & Star                      &  4:15:19.5 &  -9:35:07 &   5.6 pc  & 2193.0  & 527.0   & \nodata                    &  & 72 \\
136  & \object[{eps Ind B}]{$\epsilon$ Ind Bb}  & P     & Star                      & 22:04:10.5 & -56:46:58 &   3.6 pc  & 3955.6  & -2464.3 & \nodata                    &  & 73 \\
137  & \object{Luhman 16B}                      & P     & Star                      & 10:49:18.9 & -53:19:09 &   2.0 pc  & \nodata & \nodata & \nodata                    &  & 74, 75 \\
138  & \object{Luhman 16A}                      & P     & Star                      & 10:49:19.0 & -53:19:10 &   2.0 pc  & \nodata & \nodata & \nodata                    &  & 76, 77 \\
139  & \object{HD 130948BC}                     & P     & Star                      & 14:50:16.0 & +23:54:42 &  17.9 pc  & 144.7   & 32.4    & \nodata                    & \checkmark & 78 \\
140  & \object{2MASSI J1506544+132106}          & P     & Star                      & 15:06:54.3 & +13:21:06 &  11.7 pc  & -1071.0 & -11.9   & \nodata                    &  & 79 \\
141  & \object{PPL 15}                          & P     & Star                      &  3:48:04.7 & +23:39:30 & 142.1 pc  & 18.8    & -45.5   & \nodata                    &  & 80 \\
142  & \object[{2MASS J05233822-1403022}]{2MASS J0523-1403} & PS    & Star                      &  5:23:38.2 & -14:03:02 &  12.8 pc  & 107.3   & 160.9   & \nodata                    &  & 81 \\
143  & \object{VB 10}                           & P     & Star                      & 19:16:57.6 &  +5:09:02 &   5.9 pc  & -598.2  & -1365.3 & \nodata                    &  & 82, 83 \\
144  & \object{Wolf 359}                        & P     & Star                      & 10:56:28.8 &  +7:00:52 &   2.0 pc  & -3808.1 & -2692.6 & \nodata                    & \checkmark & 84 \\
145  & \object{HD 95735}                        & P     & Star                      & 11:03:20.2 & +35:58:12 &   2.5 pc  & -580.3  & -4765.9 & \nodata                    & \checkmark & 85 \\
146  & \object{61 Cyg B}                        & P     & Star                      & 21:06:55.3 & +38:44:31 &   3.5 pc  & 4105.8  & 3155.8  & \nodata                    & \checkmark & 86 \\
147  & \object{61 Cyg A}                        & P     & Star                      & 21:06:53.9 & +38:44:58 &   3.5 pc  & 4164.2  & 3250.0  & \nodata                    & \checkmark & 87 \\
148  & \object[{eps Eri}]{$\epsilon$ Eri}       & P     & Star                      &  3:32:55.8 &  -9:27:30 &   3.2 pc  & -975.2  & 19.5    & \nodata                    & \checkmark & 88 \\
149  & \object[{kap01 Cet}]{$\kappa_1$ Cet}     & P     & Star                      &  3:19:21.7 &  +3:22:13 &   9.1 pc  & 269.3   & 93.8    & \nodata                    & \checkmark & 89 \\
151  & \object[{bet Vir}]{$\beta$ Vir}          & P     & Star                      & 11:50:41.7 &  +1:45:53 &  11.1 pc  & 740.2   & -270.4  & \nodata                    & \checkmark & 90 \\
152  & \object[{pi.03 Ori}]{$\pi_3$ Ori}        & P     & Star                      &  4:49:50.4 &  +6:57:41 &   8.0 pc  & 464.1   & 11.2    & \nodata                    & \checkmark & 91 \\
153  & \object{78 UMa}                          & P     & Star                      & 13:00:43.7 & +56:21:59 &  25.4 pc  & 107.9   & 2.0     & \nodata                    & \checkmark & 92 \\
154  & \object[{alf Cep}]{$\alpha$ Cep}         & P     & Star                      & 21:18:34.8 & +62:35:08 &  15.0 pc  & 150.6   & 49.1    & \nodata                    & \checkmark & 93 \\
155  & \object[{g UMa}]{Alcor}                  & P     & Star                      & 13:25:13.5 & +54:59:17 &  24.7 pc  & 120.2   & -16.0   & \nodata                    & \checkmark & 94 \\
156  & \object{Vega}                            & P     & Star                      & 18:36:56.3 & +38:47:01 &   7.7 pc  & 200.9   & 286.2   & \nodata                    & \checkmark & 95 \\
157  & \object[{lam Aql}]{$\lambda$ Aql}        & P     & Star                      & 19:06:14.9 &  -4:52:57 &  37.0 pc  & -20.1   & -89.1   & \nodata                    & \checkmark & 96 \\
158  & \object[{alf Gru}]{$\alpha$ Gru}         & P     & Star                      & 22:08:14.0 & -46:57:40 &  31.0 pc  & 126.7   & -147.5  & \nodata                    & \checkmark & 97 \\
159  & \object[{eta UMa}]{$\eta$ UMa}           & P     & Star                      & 13:47:32.4 & +49:18:48 &  31.9 pc  & -121.2  & -14.9   & \nodata                    & \checkmark & 98 \\
160  & \object{10 Lac}                          & P     & Star                      & 22:39:15.7 & +39:03:01 & 358.7 pc  & -0.3    & -5.5    & \nodata                    &  & 99 \\
161  & \object{HD 46150}                        & P     & Star                      &  6:31:55.5 &  +4:56:34 &   1.5 kpc & -2.1    & -0.6    & \nodata                    &  & 100 \\
162  & \object{HD 64568}                        & P     & Star                      &  7:53:38.2 & -26:14:03 &   7.1 kpc & -0.6    & 3.8     & \nodata                    &  & 101 \\
163  & \object[{kap CrB}]{$\kappa$ CrB}         & P     & Star                      & 15:51:13.9 & +35:39:27 &  30.1 pc  & -8.8    & -347.8  & \nodata                    & \checkmark & 102, 103 \\
164  & \object[{mu Her}]{$\mu$ Her}             & P     & Star                      & 17:46:27.5 & +27:43:14 &   8.4 pc  & -291.7  & -749.6  & \nodata                    & \checkmark & 104 \\
165  & \object[{Procyon}]{Procyon A}            & P     & Star                      &  7:39:18.1 &  +5:13:30 &   3.5 pc  & -714.6  & -1036.8 & \nodata                    & \checkmark & 105 \\
166  & \object[{iot UMa}]{$\iota$ UMa}          & P     & Star                      &  8:59:12.5 & +48:02:31 &  14.5 pc  & -441.3  & -215.3  & \nodata                    & \checkmark & 106 \\
167  & \object[{gam Cru}]{$\gamma$ Cru}         & P     & Star                      & 12:31:10.0 & -57:06:48 &  27.2 pc  & 28.2    & -265.1  & \nodata                    & \checkmark & 107 \\
168  & \object{Aldebaran}                       & P     & Star                      &  4:35:55.2 & +16:30:33 &  20.4 pc  & 63.5    & -188.9  & \nodata                    & \checkmark & 108 \\
169  & \object{Arcturus}                        & P     & Star                      & 14:15:39.7 & +19:10:57 &  11.3 pc  & -1093.4 & -2000.1 & \nodata                    & \checkmark & 109 \\
170  & \object[{alf Ser}]{$\alpha$ Ser}         & P     & Star                      & 15:44:16.1 &  +6:25:32 &  25.4 pc  & 133.8   & 44.8    & \nodata                    & \checkmark & 110 \\
171  & \object{BD +17 3248}                     & P     & Star                      & 17:28:14.5 & +17:30:36 & 819.1 pc  & -47.7   & -22.4   & \nodata                    &  & 111 \\
172  & \object{RR Lyr}                          & P     & Star                      & 19:25:27.9 & +42:47:04 & 265.2 pc  & -109.1  & -195.5  & \nodata                    &  & 112, 113 \\
173  & \object{HD 161817}                       & P     & Star                      & 17:46:40.6 & +25:44:57 & 187.8 pc  & -37.7   & -43.6   & \nodata                    &  & 114 \\
174  & \object{R Dor}                           & P     & Star                      &  4:36:45.6 & -62:04:38 &  54.6 pc  & -69.4   & -75.8   & \nodata                    &  & 115 \\
175  & \object{RS Cnc}                          & P     & Star                      &  9:10:38.8 & +30:57:47 & 143.5 pc  & -11.1   & -33.4   & \nodata                    &  & 116 \\
176  & \object{IRC +10216}                      & P     & Star                      &  9:47:57.4 & +13:16:44 &  92.7 pc  & 33.8    & 10.0    & \nodata                    &  & 117 \\
177  & \object[{WX Psc}]{IRC +10011}            & P     & Star                      &  1:06:26.0 & +12:35:53 & 500.0 pc  & \nodata & \nodata & \nodata                    &  & 118, 119 \\
178  & \object{HD 44179}                        & P     & Star                      &  6:19:58.2 & -10:38:15 & 440.5 pc  & -6.5    & -22.7   & \nodata                    &  & 120 \\
179  & \object{V4334 Sgr}                       & P     & Star                      & 17:52:32.7 & -17:41:08 &   2.9 kpc & \nodata & \nodata & \nodata                    &  & 121 \\
180  & \object{Regulus}                         & P     & Star                      & 10:08:22.3 & +11:58:02 &  23.8 pc  & -248.7  & 5.6     & \nodata                    & \checkmark & 122 \\
181  & \object[{Capella}]{Capella Ab}           & P     & Star                      &  5:16:41.4 & +45:59:53 &  13.0 pc  & 75.2    & -426.9  & \nodata                    &  & 123 \\
182  & \object[{alf Hya}]{$\alpha$ Hya}         & P     & Star                      &  9:27:35.2 &  -8:39:31 &  55.3 pc  & -15.2   & 34.4    & \nodata                    &  & 124 \\
183  & \object[{alf Cet}]{$\alpha$ Cet}         & P     & Star                      &  3:02:16.8 &  +4:05:23 &  76.4 pc  & -10.4   & -76.8   & \nodata                    &  & 125, 126 \\
184  & \object[{zet Aur}]{$\zeta$ Aur}          & P     & Star                      &  5:02:28.7 & +41:04:33 & 241.0 pc  & 9.4     & -20.7   & \nodata                    &  & 127 \\
185  & \object[{eps Vir}]{$\epsilon$ Vir}       & P     & Star                      & 13:02:10.6 & +10:57:33 &  32.7 pc  & -273.8  & 20.0    & \nodata                    & \checkmark & 128 \\
186  & \object[{Capella}]{Capella Aa}           & P     & Star                      &  5:16:41.4 & +45:59:53 &  13.0 pc  & 75.2    & -426.9  & \nodata                    &  & 129 \\
187  & \object[{del Cep}]{$\delta$ Cep}         & P     & Star                      & 22:29:10.3 & +58:24:55 & 244.0 pc  & 15.3    & 3.5     & \nodata                    &  & 130 \\
188  & \object[{bet Ara}]{$\beta$ Ara}          & P     & Star                      & 17:25:18.0 & -55:31:48 & 198.0 pc  & -8.5    & -25.2   & \nodata                    &  & 131 \\
189  & \object{l Car}                           & P     & Star                      &  9:45:14.8 & -62:30:28 & 478.5 pc  & -12.9   & 8.2     & \nodata                    &  & 132 \\
190  & \object{Canopus}                         & P     & Star                      &  6:23:57.1 & -52:41:44 &  94.8 pc  & 19.9    & 23.2    & \nodata                    &  & 133 \\
191  & \object{MSX SMC 055}                     & P     & Star                      &  0:50:07.2 & -73:31:25 &  61.9 kpc & \nodata & \nodata & \nodata                    &  & 134, 135 \\
192  & \object[{iot Ori}]{$\iota$ Ori AB}       & P     & Star                      &  5:35:26.0 &  -5:54:36 & 714.3 pc  & 1.4     & -0.5    & \nodata                    &  & 136 \\
193  & \object[{zet Per}]{$\zeta$ Per}          & P     & Star                      &  3:54:07.9 & +31:53:01 & 400.0 pc  & 5.8     & -9.9    & \nodata                    &  & 137 \\
194  & \object{Deneb}                           & P     & Star                      & 20:41:25.9 & +45:16:49 & 432.9 pc  & 2.0     & 1.9     & \nodata                    &  & 138 \\
195  & \object{Betelgeuse}                      & P     & Star                      &  5:55:10.3 &  +7:24:25 & 152.7 pc  & 27.5    & 11.3    & \nodata                    &  & 139 \\
196  & \object[{rho Cas}]{$\rho$ Cas}           & P     & Star                      & 23:54:23.0 & +57:29:58 &   1.1 kpc & -5.4    & -2.6    & \nodata                    &  & 140 \\
197  & \object{VY CMa}                          & P     & Star                      &  7:22:58.3 & -25:46:03 &   1.2 kpc & 5.7     & -6.8    & \nodata                    &  & 141, 142, 143 \\
198  & \object[{HD 50896}]{EZ CMa}              & P     & Star                      &  6:54:13.0 & -23:55:42 & 838.0 pc  & -4.4    & 2.9     & \nodata                    &  & 144, 145 \\
199  & \object[{gam02 Vel}]{$\gamma_2$ Vel}     & P     & Star                      &  8:09:32.0 & -47:20:12 & 157.0 pc  & -6.1    & 10.4    & \nodata                    &  & 146 \\
200  & \object{WR 102}                          & PS    & Star                      & 17:45:47.5 & -26:10:27 &   2.9 kpc & 0.9     & -0.2    & \nodata                    &  & 147 \\
201  & \object[{zet01 Sco}]{$\zeta_1$ Sco}      & P     & Star                      & 16:53:59.7 & -42:21:43 &   1.6 kpc & 0.0     & -2.9    & \nodata                    &  & 148 \\
202  & \object{AG Car}                          & P     & Star                      & 10:56:11.6 & -60:27:13 &   1.3 kpc & -4.7    & 1.9     & \nodata                    &  & 149 \\
203  & \object[{eta Car}]{$\eta$ Car}           & P     & Star                      & 10:45:03.5 & -59:41:04 &   2.4 kpc & -11.0   & 4.1     & \nodata                    &  & 150, 151, 152 \\
204  & \object[{eps Ser}]{$\epsilon$ Ser}       & P     & Star                      & 15:50:49.0 &  +4:28:40 &  20.8 pc  & 128.2   & 62.2    & \nodata                    & \checkmark & 153 \\
205  & \object[{alf02 CVn}]{$\alpha_2$ CVn}     & P     & Star                      & 12:56:01.7 & +38:19:06 &  35.2 pc  & -235.1  & 53.5    & \nodata                    & \checkmark & 154 \\
206  & \object[{alf And}]{$\alpha$ And A}       & P     & Star                      &  0:08:23.3 & +29:05:26 &  29.7 pc  & 137.5   & -163.4  & \nodata                    & \checkmark &  \\
207  & \object[{lam Boo}]{$\lambda$ Boo}        & PA    & Star                      & 14:16:23.0 & +46:05:18 &  30.3 pc  & -187.3  & 159.1   & \nodata                    & \checkmark & 155 \\
208  & \object[{2MASS J05325346+8246465}]{2MASS J0532+8246} & P     & Star                      &  5:32:54.4 & +82:46:45 &  24.9 pc  & 2038.3  & -1663.7 & \nodata                    &  & 156 \\
209  & \object{Kapteyn's star}                  & P     & Star                      &  5:11:40.6 & -45:01:06 &   3.9 pc  & 6491.5  & -5709.2 & \nodata                    & \checkmark & 157 \\
210  & \object{Groombridge 1830}                & P     & Star                      & 11:52:58.8 & +37:43:07 &   9.2 pc  & 4002.6  & -5817.9 & \nodata                    &  & 158 \\
211  & \object{BD -00 4470}                     & P     & Star                      & 23:09:32.9 &  +0:42:40 &  75.1 pc  & -221.3  & -1295.6 & \nodata                    &  & 159 \\
212  & \object{HD 84937}                        & P     & Star                      &  9:48:56.1 & +13:44:39 &  72.8 pc  & 373.1   & -774.4  & \nodata                    &  & 160 \\
213  & \object{HD 140283}                       & PS    & Star                      & 15:43:03.1 & -10:56:01 &  62.1 pc  & -1114.9 & -303.6  & \nodata                    &  & 161 \\
214  & \object{HD 122563}                       & P     & Star                      & 14:02:31.8 &  +9:41:10 & 290.4 pc  & -189.7  & -70.3   & \nodata                    &  & 162 \\
215  & \object{HE 0107-5240}                    & P     & Star                      &  1:09:29.2 & -52:24:34 &  12.5 kpc & 2.4     & -3.7    & \nodata                    &  & 163 \\
216  & \object[{Mira}]{Mira A}                  & P     & Star, Interacting binary star &  2:19:20.8 &  -2:58:39 &  91.7 pc  & 9.3     & -237.4  & \nodata                    &  & 164 \\
217  & \object[{del Sct}]{$\delta$ Sct}         & P     & Star                      & 18:42:16.4 &  -9:03:09 &  61.1 pc  & 7.2     & 2.0     & \nodata                    &  &  \\
218  & \object[{gamma Dor}]{$\gamma$ Dor}       & P     & Star                      &  4:16:01.6 & -51:29:12 &  20.5 pc  & 99.5    & 183.4   & \nodata                    & \checkmark & 165 \\
219  & \object{53 Per}                          & P     & Star                      &  4:21:33.2 & +46:29:56 & 145.9 pc  & 21.5    & -34.8   & \nodata                    &  & 166 \\
220  & \object[{beta Cep}]{$\beta$ Cep}         & P     & Star                      & 21:28:39.6 & +70:33:39 & 210.1 pc  & 12.5    & 8.4     & \nodata                    &  & 167 \\
221  & \object{OGLE BLAP-009}                   & P     & Star                      & 17:58:48.2 & -27:16:54 &   2.6 kpc & -3.1    & -4.3    & \nodata                    &  & 168 \\
222  & \object{PG 1716+426}                     & P     & Star                      & 17:18:03.9 & +42:34:13 & 877.2 pc  & 6.4     & -22.6   & \nodata                    &  & 169 \\
223  & \object{V361 Hya}                        & P     & Star                      & 14:05:33.0 & -27:01:34 & \nodata   & \nodata & \nodata & \nodata                    &  & 170 \\
224  & \object[{V499 Ser}]{SDSS J160043.6+074802.9} & P     & Star                      & 16:00:43.6 &  +7:48:03 &   5.3 kpc & 1.4     & -14.3   & \nodata                    &  & 171 \\
225  & \object{UV Cet}                          & P     & Star                      &  1:39:01.6 & -17:57:01 &   2.7 pc  & 3182.7  & 592.1   & \nodata                    & \checkmark & 172 \\
226  & \object{HR 1099}                         & P     & Star                      &  3:36:47.3 &  +0:35:16 &  29.6 pc  & -32.9   & -161.8  & \nodata                    & \checkmark &  \\
227  & \object{TVLM 513-46546}                  & P     & Star                      & 15:01:08.2 & +22:50:02 &  10.7 pc  & -43.8   & -64.0   & \nodata                    &  & 173 \\
228  & \object{CU Vir}                          & P     & Star                      & 14:12:15.8 &  +2:24:34 &  71.8 pc  & -42.6   & -26.7   & \nodata                    &  & 174 \\
229  & \object[{zet Tau}]{$\zeta$ Tau}          & P     & Star                      &  5:37:38.7 & +21:08:33 & 136.4 pc  & 1.8     & -20.1   & \nodata                    &  &  \\
230  & \object{V838 Mon}                        & P     & Star                      &  7:04:04.8 &  -3:50:51 &   6.1 kpc & -0.5    & 0.1     & \nodata                    &  & 175, 176 \\
231  & \object[{Cl* NGC 2682 SAND 1237}]{M67-S1237} & P     & Star                      &  8:51:50.2 & +11:46:07 & 915.8 pc  & -11.2   & -2.9    & \nodata                    &  & 177 \\
232  & \object{FK Com}                          & P     & Star                      & 13:30:46.8 & +24:13:58 & 216.9 pc  & -52.0   & -22.3   & \nodata                    &  & 178, 179 \\
233  & \object{R CrB}                           & P     & Star                      & 15:48:34.4 & +28:09:24 &   1.3 kpc & -2.4    & -11.8   & \nodata                    &  & 180, 181 \\
234  & \object{HD 124448}                       & P     & Star                      & 14:14:58.6 & -46:17:19 &   1.8 kpc & -6.9    & -0.1    & \nodata                    &  & 182 \\
235  & \object{40 Cnc}                          & P     & Star                      &  8:40:11.5 & +19:58:16 & 192.1 pc  & -35.3   & -13.6   & \nodata                    &  & 183 \\
236  & \object{HD 149382}                       & P     & Star                      & 16:34:23.3 &  -4:00:52 &  76.8 pc  & -6.1    & -5.5    & \nodata                    &  & 184 \\
237  & \object{BD+28 4211}                      & P     & Star                      & 21:51:11.0 & +28:51:50 & 113.6 pc  & -34.7   & -56.9   & \nodata                    &  & 185 \\
238  & \object{PG 1544+488}                     & P     & Star                      & 15:46:11.7 & +48:38:37 & 451.6 pc  & -44.2   & 31.1    & \nodata                    &  & 186 \\
239  & \object[{G 77-61}]{G77-61}               & P     & Star                      &  3:32:38.1 &  +1:58:00 &  78.6 pc  & 194.1   & -749.5  & \nodata                    &  & 187 \\
240  & \object[{zet Oph}]{$\zeta$ Oph}          & P     & Star                      & 16:37:09.5 & -10:34:02 & 222.0 pc  & 15.3    & 24.8    & \nodata                    &  & 188 \\
241  & \object[{HD 271971}]{HD 271791}          & P     & Star                      &  6:08:14.5 & -71:23:07 &   1.1 kpc & -3.2    & 3.3     & \nodata                    &  & 189 \\
242  & \object[{[BGK2006] HV 1}]{HVS 1}         & P     & Star                      &  9:07:45.0 &  +2:45:07 & 110.0 kpc & \nodata & \nodata & \nodata                    &  & 190 \\
243  & \object{NLTT 11748}                      & PS    & Collapsed star            &  3:45:16.8 & +17:48:09 & 134.0 pc  & 234.2   & -178.3  & \nodata                    &  & 191 \\
244  & \object{LAWD 32}                         & P     & Collapsed star            &  9:46:39.1 & +43:54:52 &  34.2 pc  & -2.5    & 286.9   & \nodata                    &  & 192 \\
245  & \object[{Wolf 28}]{van Maanen 2}         & P     & Collapsed star            &  0:49:09.9 &  +5:23:19 &   4.3 pc  & 1231.3  & -2711.8 & \nodata                    &  & 193 \\
246  & \object{Sirius B}                        & P     & Collapsed star            &  6:45:09.3 & -16:43:01 &   2.7 pc  & -459.7  & -915.0  & \nodata                    & \checkmark & 194 \\
247  & \object{GD 50}                           & P     & Collapsed star            &  3:48:50.2 &  +0:58:32 &  31.2 pc  & 84.4    & -163.0  & \nodata                    &  &  \\
248  & \object[{GW Vir}]{PG 1159-035}           & P     & Collapsed star            & 12:01:46.0 &  -3:45:41 & 551.5 pc  & -14.2   & -3.3    & \nodata                    &  & 195 \\
249  & \object{GD 492}                          & P     & Collapsed star            & 14:06:35.4 & +74:18:58 & 632.0 pc  & -49.5   & 148.6   & \nodata                    &  & 196 \\
250  & \object[{Gaia DR2 2156908318076164224}]{D6-3} & PS    & Collapsed star            & 18:52:01.9 & +62:02:07 &   2.3 kpc & 9.0     & 211.5   & \nodata                    &  & 197 \\
251  & \object{QU Vul}                          & P     & Collapsed star            & 20:26:45.9 & +27:50:42 &   2.4 kpc & \nodata & \nodata & \nodata                    &  & 198 \\
252  & \object{G191-B2B}                        & P     & Collapsed star            &  5:05:30.6 & +52:49:52 &  52.9 pc  & 12.6    & -93.5   & \nodata                    &  & 199 \\
253  & \object{LHS 253}                         & P     & Collapsed star            &  8:41:32.4 & -32:56:33 &   8.5 pc  & -1061.3 & 1345.9  & \nodata                    &  & 200 \\
254  & \object{GD 358}                          & P     & Collapsed star            & 16:47:18.4 & +32:28:33 &  36.6 pc  & -159.1  & 25.3    & \nodata                    &  & 201 \\
255  & \object{LAWD 87}                         & P     & Collapsed star            & 21:32:16.2 &  +0:15:14 &  42.7 pc  & 413.2   & 27.3    & \nodata                    &  & 202 \\
256  & \object[{Stein 2051 B}]{Stein 2051B}     & P     & Collapsed star            &  4:31:12.6 & +58:58:41 &   5.5 pc  & 1335.0  & -1947.6 & \nodata                    &  & 203 \\
257  & \object{LAWD 37}                         & P     & Collapsed star            & 11:45:42.9 & -64:50:29 &   4.6 pc  & 2661.6  & -344.8  & \nodata                    &  & 204 \\
258  & \object{HZ 21}                           & P     & Collapsed star            & 12:13:56.3 & +32:56:31 & 158.2 pc  & -100.9  & 30.1    & \nodata                    &  & 205 \\
259  & \object{WD 1150+012}                     & P     & Collapsed star            & 11:53:05.5 &  +0:56:46 & 158.3 pc  & -141.1  & -45.3   & \nodata                    &  & 206 \\
260  & \object[{LSPM J1102+2054}]{SDSS 1102+2054} & P     & Collapsed star            & 11:02:39.8 & +20:54:40 &  73.0 pc  & -157.9  & -41.7   & \nodata                    &  & 207 \\
261  & \object[{LAWD 73}]{Grw +70$^{\circ}$8247} & P     & Collapsed star            & 19:00:10.3 & +70:39:51 &  13.0 pc  & 85.8    & 505.1   & \nodata                    &  & 208 \\
262  & \object{ZZ Cet}                          & P     & Collapsed star            &  1:36:13.6 & -11:20:33 &  32.8 pc  & 460.8   & -116.4  & \nodata                    &  & 209 \\
263  & \object{Ton 124}                         & P     & Collapsed star            & 12:45:35.6 & +42:38:25 &  71.0 pc  & 19.1    & -54.1   & \nodata                    &  & 210, 211 \\
264  & \object{1E 1207.4-5209}                  & P     & Collapsed star            & 12:10:00.9 & -52:26:28 &   2.1 kpc & \nodata & \nodata & \nodata                    &  & 212 \\
265  & \object{Geminga}                         & P     & Collapsed star            &  6:33:54.2 & +17:46:13 & 250.0 pc  & \nodata & \nodata & \nodata                    &  & 213 \\
266  & \object{Crab pulsar}                     & P     & Collapsed star            &  5:34:31.9 & +22:00:52 &   2.0 kpc & \nodata & \nodata & \nodata                    &  &  \\
267  & \object{SGR 1806-20}                     & PS    & Collapsed star            & 18:08:39.3 & -20:24:40 &  15.1 kpc & \nodata & \nodata & \nodata                    &  &  \\
268  & \object{XTE J1810-197}                   & P     & Collapsed star            & 18:09:51.1 & -19:43:52 &   3.3 kpc & \nodata & \nodata & \nodata                    &  & 214 \\
269  & \object{SGR 1935+2154}                   & PA    & Collapsed star            & 19:34:55.7 & +21:53:48 &   9.5 kpc & \nodata & \nodata & \nodata                    &  & 215 \\
270  & \object{PSR B0656+14}                    & P     & Collapsed star            &  6:59:48.2 & +14:14:22 & 288.2 pc  & \nodata & \nodata & \nodata                    &  & 216 \\
271  & \object{RX J1856.5-3754}                 & P     & Collapsed star            & 18:56:35.1 & -37:54:30 & 123.0 pc  & 326.7   & -59.1   & \nodata                    &  &  \\
272  & \object{PSR J0437-4715}                  & P     & Collapsed star, Stellar group &  4:37:15.8 & -47:15:09 & 120.1 pc  & 122.9   & -71.2   & \nodata                    &  &  \\
273  & \object{Cygnus X-1}                      & P     & Collapsed star, Interacting binary star & 19:58:21.7 & +35:12:06 &   2.4 kpc & -3.9    & -6.2    & \nodata                    &  &  \\
274  & \object[{[SBC2007] NGC 3201 12560}]{NGC 3201 BH1} & P     & Collapsed star            & 10:17:37.1 & -46:24:55 &   7.7 kpc & 10.3    & -2.8    & \nodata                    &  &  \\
275  & \object[{N6946-BH1}]{NGC 6946-BH1}       & PA    & Star, Collapsed star      & 20:35:27.6 & +60:08:08 &   7.7 Mpc & \nodata & \nodata & \nodata                    &  & 217 \\
276  & \object{Algol}                           & P     & Interacting binary star   &  3:08:10.1 & +40:57:20 &  27.6 pc  & 3.0     & -1.7    & \nodata                    & \checkmark &  \\
277  & \object{W UMa}                           & P     & Interacting binary star   &  9:43:45.5 & +55:57:09 &  51.9 pc  & 17.1    & -29.2   & \nodata                    &  &  \\
278  & \object{FG Hya}                          & P     & Interacting binary star   &  8:27:03.9 &  +3:30:52 & 153.7 pc  & 3.6     & -64.1   & \nodata                    &  &  \\
279  & \object{OO Aql}                          & P     & Interacting binary star   & 19:48:12.7 &  +9:18:32 & 119.2 pc  & 65.5    & -7.2    & \nodata                    &  &  \\
280  & \object{CH Cyg}                          & P     & Interacting binary star   & 19:24:33.1 & +50:14:29 & 183.0 pc  & -8.3    & -11.4   & \nodata                    &  &  \\
281  & \object{R Aqr}                           & P     & Interacting binary star   & 23:43:49.5 & -15:17:04 & 320.3 pc  & 27.3    & -29.9   & \nodata                    &  &  \\
282  & \object{RR Tel}                          & P     & Interacting binary star   & 20:04:18.5 & -55:43:33 &   3.5 kpc & 3.3     & -3.2    & \nodata                    &  & 218 \\
283  & \object{RS Oph}                          & P     & Interacting binary star   & 17:50:13.2 &  -6:42:28 &   2.3 kpc & 1.2     & -5.9    & \nodata                    &  &  \\
284  & \object{SS Cyg}                          & P     & Interacting binary star   & 21:42:42.8 & +43:35:10 & 114.6 pc  & 112.4   & 33.6    & \nodata                    &  &  \\
285  & \object{UX UMa}                          & P     & Interacting binary star   & 13:36:41.0 & +51:54:49 & 297.6 pc  & -41.7   & 17.1    & \nodata                    &  &  \\
286  & \object{T Pyx}                           & P     & Interacting binary star   &  9:04:41.5 & -32:22:48 &   3.2 kpc & -2.5    & 0.2     & \nodata                    &  &  \\
287  & \object{GK Per}                          & P     & Interacting binary star   &  3:31:12.0 & +43:54:15 & 441.9 pc  & -6.7    & -17.2   & \nodata                    &  &  \\
288  & \object{DQ Her}                          & P     & Interacting binary star   & 18:07:30.3 & +45:51:33 & 500.6 pc  & -0.9    & 12.4    & \nodata                    &  &  \\
289  & \object{AE Aqr}                          & P     & Interacting binary star   & 20:40:09.2 &  +0:52:15 &  91.2 pc  & 70.6    & 13.1    & \nodata                    &  &  \\
290  & \object{AM Her}                          & P     & Interacting binary star   & 18:16:13.3 & +49:52:05 &  87.8 pc  & -46.0   & 28.0    & \nodata                    &  &  \\
291  & \object{AR Sco}                          & P     & Interacting binary star   & 16:21:47.3 & -22:53:10 & 117.8 pc  & 9.7     & -51.5   & \nodata                    &  &  \\
292  & \object{AM CVn}                          & P     & Interacting binary star   & 12:34:54.6 & +37:37:44 & 298.4 pc  & 30.9    & 12.4    & \nodata                    &  &  \\
293  & \object{QR And}                          & P     & Interacting binary star   &  0:19:49.9 & +21:56:52 &   2.0 kpc & 18.5    & -5.5    & \nodata                    &  &  \\
294  & \object{Sco X-1}                         & P     & Interacting binary star   & 16:19:55.1 & -15:38:25 &   2.8 kpc & -6.8    & -12.2   & \nodata                    &  &  \\
295  & \object{4U 1608-52}                      & P     & Interacting binary star   & 16:12:43.0 & -52:25:23 &   3.3 kpc & \nodata & \nodata & \nodata                    &  &  \\
296  & \object{4U 1730-335}                     & P     & Interacting binary star   & 17:33:24.6 & -33:23:20 &   8.8 kpc & \nodata & \nodata & \nodata                    &  &  \\
297  & \object{4U 1820-303}                     & P     & Interacting binary star   & 18:23:40.6 & -30:21:41 &   7.6 kpc & \nodata & \nodata & \nodata                    &  &  \\
298  & \object{GX 1+4}                          & P     & Interacting binary star   & 17:32:02.2 & -24:44:44 &   4.5 kpc & -4.6    & -2.2    & \nodata                    &  &  \\
299  & \object{SAX J1808.4-3658}                & P     & Interacting binary star   & 18:08:27.5 & -36:58:44 &   3.5 kpc & \nodata & \nodata & \nodata                    &  & 219 \\
300  & \object{PSR J1023+0038}                  & P     & Interacting binary star   & 10:23:47.7 &  +0:38:41 &   1.4 kpc & 4.8     & -17.3   & \nodata                    &  &  \\
301  & \object{Her X-1}                         & P     & Interacting binary star   & 16:57:49.8 & +35:20:32 &   6.6 kpc & -1.3    & -7.9    & \nodata                    &  &  \\
302  & \object[{1A 0535+26}]{A 0535+26}         & P     & Interacting binary star   &  5:38:54.6 & +26:18:57 &   2.0 kpc & -0.6    & -2.8    & \nodata                    &  &  \\
303  & \object{Vela X-1}                        & P     & Interacting binary star   &  9:02:06.9 & -40:33:17 &   2.6 kpc & -5.0    & 9.1     & \nodata                    &  &  \\
304  & \object{Cen X-3}                         & P     & Interacting binary star   & 11:21:15.1 & -60:37:26 &  10.0 kpc & -3.1    & 2.1     & \nodata                    &  &  \\
305  & \object{4U 1954+31}                      & P     & Interacting binary star   & 19:55:42.3 & +32:05:49 &   1.7 kpc & -1.9    & -5.7    & \nodata                    &  &  \\
306  & \object{V404 Cyg}                        & P     & Interacting binary star   & 20:24:03.8 & +33:52:02 &   2.4 kpc & \nodata & \nodata & \nodata                    &  & 220 \\
307  & \object{MCW 656}                         & P     & Interacting binary star   & 18:18:36.4 & -13:48:02 &   2.6 kpc & 0.1     & 2.1     & \nodata                    &  & 221 \\
308  & \object{GRS 1915+105}                    & P     & Interacting binary star   & 19:15:11.5 & +10:56:45 &  11.0 kpc & \nodata & \nodata & \nodata                    &  &  \\
309  & \object{SS433}                           & P     & Interacting binary star   & 19:11:49.6 &  +4:58:58 &   4.5 kpc & -2.9    & -4.6    & \nodata                    &  & 222 \\
310  & \object{M82 X-1}                         & P     & Interacting binary star   &  9:55:50.0 & +69:40:46 &   3.4 Mpc & \nodata & \nodata & \nodata                    &  & 223 \\
311  & \object[{M101-ULX1}]{M101 ULX-1}         & P     & Interacting binary star   & 14:03:32.4 & +54:21:03 &   6.5 Mpc & \nodata & \nodata & \nodata                    &  & 224 \\
312  & \object{M82 X-2}                         & P     & Interacting binary star   &  9:55:51.0 & +69:40:45 &   3.4 Mpc & \nodata & \nodata & \nodata                    &  & 225 \\
313  & \object[{[LB2005] NGC 4472 X3}]{RZ 2109 ULX} & P     & Interacting binary star   & 12:29:39.7 &  +7:53:31 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
314  & \object[{gam Cas}]{$\gamma$ Cas}         & P     & Interacting binary star   &  0:56:42.5 & +60:43:00 & 117.0 pc  & 25.6    & -3.8    & \nodata                    &  &  \\
315  & \object{IGR J17544-2619}                 & P     & Interacting binary star   & 17:54:25.3 & -26:19:53 &   3.2 kpc & -0.7    & -0.5    & \nodata                    &  &  \\
316  & \object{WR 140}                          & P     & Interacting binary star   & 20:20:28.0 & +43:51:16 &   1.7 kpc & -4.7    & -2.0    & \nodata                    &  &  \\
317  & \object{XX Oph}                          & P     & Interacting binary star   & 17:43:56.5 &  -6:16:09 & 735.8 pc  & 0.8     & -3.5    & \nodata                    &  &  \\
318  & \object{PSR B1259-63}                    & P     & Interacting binary star   & 13:02:47.7 & -63:50:09 &   2.4 kpc & -7.0    & -0.4    & \nodata                    &  &  \\
319  & \object{PSR B1957+20}                    & PS    & Collapsed star, Interacting binary star & 19:59:36.7 & +20:48:15 &   2.5 kpc & -16.0   & -26.0   & \nodata                    &  & 226 \\
320  & \object{PSR J1417-4402}                  & P     & Interacting binary star   & 14:17:30.6 & -44:02:57 &   3.1 kpc & \nodata & \nodata & \nodata                    &  & 227 \\
321  & \object[{alf Cen}]{$\alpha$ Cen AB}      & P     & Stellar group             & 14:39:29.7 & -60:49:56 &   1.3 pc  & -3608.0 & 686.0   & \nodata                    & \checkmark & 228 \\
322  & \object{T Tau}                           & P     & Stellar group             &  4:21:59.4 & +19:32:06 & 144.3 pc  & 11.4    & -14.8   & \nodata                    &  & 229 \\
323  & \object{Luhman 16}                       & P     & Stellar group             & 10:49:18.9 & -53:19:10 &   2.0 pc  & -2759.0 & 354.0   & \nodata                    &  &  \\
324  & \object{WD 0135-052}                     & P     & Stellar group             &  1:37:59.4 &  -4:59:45 &  12.6 pc  & 580.9   & -350.2  & \nodata                    &  & 230 \\
325  & \object{PSR J1719-1438}                  & P     & Stellar group             & 17:19:10.1 & -14:38:01 &   1.2 kpc & \nodata & \nodata & \nodata                    &  & 231 \\
326  & \object{PSR B1913+16}                    & P     & Stellar group             & 19:15:28.0 & +16:06:27 &   5.2 kpc & \nodata & \nodata & \nodata                    &  &  \\
327  & \object{HW Vir}                          & P     & Stellar group             & 12:44:20.2 &  -8:40:17 & 172.5 pc  & 9.0     & -15.7   & \nodata                    &  &  \\
328  & \object[{KOI-54}]{KOI 54}                & P     & Stellar group             & 19:46:15.5 & +43:56:51 & 336.9 pc  & 17.5    & 5.1     & \nodata                    &  & 232 \\
329  & \object{YY Gem}                          & P     & Stellar group             &  7:34:37.4 & +31:52:10 &  15.1 pc  & -201.5  & -97.1   & \nodata                    & \checkmark & 233 \\
330  & \object[{eps Aur}]{$\epsilon$ Aur}       & P     & Stellar group             &  5:01:58.1 & +43:49:24 & 414.9 pc  & -0.9    & -2.7    & \nodata                    &  & 234 \\
331  & \object{PSR J0737-3039}                  & P     & Stellar group             &  7:37:51.2 & -30:39:41 &   1.1 kpc & \nodata & \nodata & \nodata                    &  & 235 \\
332  & \object{KIC 8145411}                     & PA    & Stellar group             & 18:50:08.0 & +44:04:25 & \nodata   & \nodata & \nodata & \nodata                    &  & 236 \\
333  & \object{RS CVn}                          & P     & Stellar group             & 13:10:36.9 & +35:56:06 & 135.9 pc  & -50.0   & 20.6    & \nodata                    &  & 237 \\
334  & \object{IC 2391}                         & P     & Stellar group             &  8:40:32.0 & -53:02:00 & 176.0 pc  & -24.9   & 23.3    & \nodata                    &  &  \\
335  & \object{M67}                             & P     & Stellar group             &  8:51:18.0 & +11:48:00 & 850.0 pc  & -11.0   & -2.9    & $25.0\arcmin \times 25.0\arcmin$ &  &  \\
336  & \object{Westerlund 1}                    & P     & Stellar group             & 16:47:04.0 & -45:51:05 &   4.0 kpc & -2.3    & -3.7    & $3.0\arcmin \times 3.0\arcmin$ &  &  \\
337  & \object[{[BL2002] N1023-FF-14}]{N1023-FF-14} & P     & Stellar group             &  2:40:19.6 & +39:04:37 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
338  & \object{47 Tuc}                          & P     & Stellar group             &  0:24:05.4 & -72:04:53 &   4.5 kpc & 5.2     & -2.5    & \nodata                    &  & 238, 239 \\
339  & \object{M15}                             & P     & Stellar group             & 21:29:58.3 & +12:10:01 &  10.4 kpc & -0.6    & -3.8    & \nodata                    &  & 240, 241 \\
340  & \object{NGC 6752}                        & PA    & Stellar group             & 19:10:52.1 & -59:59:04 &   4.0 kpc & -3.2    & -4.0    & \nodata                    &  & 242, 243 \\
341  & \object{M31-EC4}                         & P     & Stellar group             &  0:58:15.4 & +38:03:02 & 785.0 kpc & \nodata & \nodata & \nodata                    &  & 244 \\
342  & \object{Palomar 1}                       & P     & Stellar group             &  3:33:20.0 & +79:34:52 &  11.1 kpc & -0.2    & 0.0     & \nodata                    &  & 245, 246 \\
343  & \object[{Gal Center}]{Central Cluster}   & P     & Stellar group             & 17:45:40.0 & -29:00:28 &   8.2 kpc & \nodata & \nodata & \nodata                    &  & 247 \\
344  & \object[{ome Cen}]{$\omega$ Cen}         & P     & Stellar group             & 13:26:47.3 & -47:28:46 &   5.2 kpc & -3.2    & -6.7    & $8.4\arcmin \times 8.4\arcmin$ &  & 248, 249 \\
345  & \object{CMa R1}                          & P     & Stellar group             &  7:04      & -11:30    & 690.0 pc  & \nodata & \nodata & $~200 \arcmin \times <1^{\circ}$ &  & 250 \\
346  & \object{Cyg OB2}                         & P     & Stellar group             & 20:33:12.0 & +41:19:00 &   1.5 kpc & -1.6    & -4.7    & \nodata                    &  &  \\
347  & \object{NGC 604}                         & PS    & Stellar group, ISM        &  1:34:32.1 & +30:47:01 & 809.0 kpc & \nodata & \nodata & \nodata                    &  & 251 \\
348  & \object[{[FG2000b] 7}]{Cen A outer filament} & P     & Stellar group             & 13:26:28.1 & -42:50:06 &   3.7 Mpc & \nodata & \nodata & $8 \arcmin$                 &  & 252 \\
349  & \object[{zet Oph Cloud}]{$\zeta$ Oph cloud} & P     & ISM                       & 16:37:09.0 & -10:34:00 & 150.0 pc  & \nodata & \nodata & \nodata                    &  & 253 \\
350  & \object{NGC 7023}                        & P     & ISM                       & 21:01:36.9 & +68:09:48 & 320.0 pc  & \nodata & \nodata & \nodata                    &  & 254 \\
351  & \object{Orion A}                         & P     & ISM                       &  5:38:14.2 &  -7:07:08 & 400.0 pc  & \nodata & \nodata & $7^{\circ} \times 1^{\circ}$ &  & 255 \\
352  & \object[{MSXDC G028.37+0.07}]{G028.37+00.07} & P     & ISM                       & 18:42:50.6 &  -4:03:30 &   4.8 kpc & \nodata & \nodata & $6.3\arcmin \times 3.3\arcmin$ &  & 256 \\
353  & \object{TMC-1}                           & P     & ISM                       &  4:41:45.9 & +25:41:27 & 140.0 pc  & \nodata & \nodata & $15\arcmin \times 5\arcmin$ &  & 257 \\
354  & \object{Barnard 68}                      & P     & ISM                       & 17:22:38.2 & -23:49:34 & 125.0 pc  & \nodata & \nodata & \nodata                    &  & 258 \\
355  & \object{Orion hot core}                  & P     & ISM                       &  5:35:14.5 &  -5:22:30 & 418.0 pc  & \nodata & \nodata & \nodata                    &  & 259 \\
356  & \object[{Sextans A}]{Sextans A hole}     & P     & ISM                       & 10:11:00.5 &  -4:41:30 &   1.4 Mpc & \nodata & \nodata & $3.6 \arcmin$               &  & 260 \\
357  & \object{M42}                             & P     & ISM                       &  5:35:17.3 &  -5:23:28 & 500.0 pc  & 1.7     & -0.3    & $5.5\arcmin \times 5.5\arcmin$ &  &  \\
358  & \object{W3(OH)}                          & P     & ISM                       &  2:27:04.1 & +61:52:22 &   2.0 kpc & \nodata & \nodata & \nodata                    &  & 261 \\
359  & \object{NGC 3603}                        & P     & ISM                       & 11:15:18.6 & -61:15:26 &   7.0 kpc & -5.5    & 2.0     & \nodata                    &  & 262 \\
360  & \object{Arp 220}                         & P     & ISM, Galaxy               & 15:34:57.2 & +23:30:12 &  83.5 Mpc & \nodata & \nodata & $1.3\arcmin \times 52.2\arcsec$ &  & 263, 264 \\
361  & \object{HH 1}                            & P     & ISM                       &  5:36:20.8 &  -6:45:13 & 400.0 pc  & \nodata & \nodata & \nodata                    &  & 265 \\
362  & \object{EGO G16.59-0.05}                 & P     & ISM                       & 18:21:09.2 & -14:31:45 &   4.3 kpc & \nodata & \nodata & $46 \arcsec$                &  & 266 \\
363  & \object{$\zeta$ Oph bow shock}           & P     & ISM                       & 16:37:15.0 & -10:30    & 112.2 pc  & \nodata & \nodata & $~1 \arcmin$                &  &  \\
364  & \object[{HD 44179}]{Red Rectangle nebula} & P     & ISM                       &  6:19:58.2 & -10:38:15 & 440.5 pc  & -6.5    & -22.7   & \nodata                    &  &  \\
365  & \object[{NGC 7293}]{Helix Nebula}        & P     & ISM                       & 22:29:38.5 & -20:50:14 & 201.0 pc  & 38.9    & -3.4    & $13.4\arcmin \times 13.4\arcmin$ &  &  \\
366  & \object{NGC 6302}                        & P     & ISM                       & 17:13:44.3 & -37:06:11 & 741.0 pc  & \nodata & \nodata & $44.6\arcsec \times 44.6\arcsec$ &  &  \\
367  & \object{NGC 2346}                        & P     & ISM                       &  7:09:22.5 &  +0:48:24 &   1.5 kpc & -2.1    & -1.2    & $54.6\arcsec \times 54.6\arcsec$ &  &  \\
368  & \object{IRC +10420}                      & P     & ISM                       & 19:26:48.1 & +11:21:17 &   1.7 kpc & -2.0    & -7.4    & \nodata                    &  &  \\
369  & \object[{[SBW2007] 1}]{SBW 1}            & P     & ISM                       & 10:40:19.4 & -59:49:10 &   7.7 kpc & -5.6    & 2.7     & \nodata                    &  &  \\
370  & \object{Homunculus Nebula}               & P     & ISM                       & 10:45:03.5 & -59:41:04 &   2.4 kpc & \nodata & \nodata & \nodata                    &  & 267 \\
371  & \object[{HD 50896}]{S 308}               & P     & ISM                       &  6:54:13.0 & -23:55:42 & 838.0 pc  & -4.4    & 2.9     & \nodata                    &  &  \\
372  & \object{Cas A}                           & P     & ISM                       & 23:23:24.0 & +58:48:54 &   3.4 kpc & \nodata & \nodata & $5.0\arcmin \times 5.0\arcmin$ &  &  \\
373  & \object{Kes 75}                          & P     & ISM                       & 18:46:25.5 &  -2:59:14 &   5.8 kpc & \nodata & \nodata & $3.0\arcmin \times 3.0\arcmin$ &  & 268 \\
374  & \object{W44}                             & P     & ISM                       & 18:56:10.7 &  +1:13:21 &   3.0 kpc & \nodata & \nodata & $35.0\arcmin \times 27.0\arcmin$ &  & 269 \\
375  & \object{SN 1987A}                        & P     & ISM                       &  5:35:28.0 & -69:16:11 &  49.6 kpc & \nodata & \nodata & $1.8\arcsec \times 1.8\arcsec$ &  & 270 \\
376  & \object[{Crab nebula}]{Crab Nebula}      & P     & ISM                       &  5:34:31.9 & +22:00:52 &   2.0 kpc & \nodata & \nodata & $7.0\arcmin \times 5.0\arcmin$ &  &  \\
377  & \object[{SWIFT J1834.9-0846}]{SWIFT J1834.9-0846 nebula} & P     & ISM                       & 18:34:52.8 &  -8:45:41 &   4.0 kpc & \nodata & \nodata & $37.5 \arcsec$              &  & 271 \\
378  & \object[{PSR B1957+20}]{PSR B1957+20 bow shock} & P     & ISM                       & 19:59:36.7 & +20:48:15 &   2.5 kpc & -16.0   & -26.0   & \nodata                    &  & 272 \\
379  & \object{Geminga halo}                    & P     & ISM                       &  6:33:55.0 & +17:46:11 & 250.0 pc  & \nodata & \nodata & $5.5^{\circ}$              &  & 273 \\
380  & \object{R Aqr nebula}                    & P     & ISM                       & 23:43:49.5 & -15:17:04 & 320.3 pc  & \nodata & \nodata & \nodata                    &  &  \\
381  & \object[{LEDA 13065}]{GK Per shell}      & P     & ISM                       &  3:31:11.9 & +43:54:15 & 441.9 pc  & \nodata & \nodata & $1.0\arcmin \times 49.9\arcsec$ &  &  \\
382  & \object[{CAL 83}]{CAL 83 nebula}         & P     & ISM                       &  5:43:34.2 & -68:22:22 &  49.6 kpc & 1.6     & 0.5     & \nodata                    &  & 274 \\
383  & \object[{SAX J1712.6-3739}]{SAX J1712.6-3739 nebula} & P     & ISM                       & 17:12:34.6 & -37:39:00 &   6.9 kpc & \nodata & \nodata & \nodata                    &  &  \\
384  & \object{Cygnus X-1 shell}                & P     & ISM                       & 19:58:21.7 & +35:12:06 &   2.4 kpc & \nodata & \nodata & $6.07\arcmin \times 4.50\arcmin$ &  & 275 \\
385  & \object[{LMC X-1}]{N159F}                & P     & ISM                       &  5:39:38.8 & -69:44:36 &  55.0 kpc & 1.8     & 0.7     & \nodata                    &  & 276 \\
386  & \object{W50}                             & P     & ISM                       & 19:12:20.0 &  +4:55:00 &   4.5 kpc & \nodata & \nodata & $2.0^{\circ} \times 1.0^{\circ}$ &  & 277 \\
387  & \object{Cygnus Cocoon}                   & P     & ISM                       & 20:28:39.7 & +41:10:18 &   1.4 kpc & \nodata & \nodata & $2^{\circ}$                &  & 278 \\
388  & \object{HVC 125+41-208}                  & P     & ISM                       & 12:24:00.0 & +75:36:00 & \nodata   & \nodata & \nodata & $1.3^{\circ} \times 0.7^{\circ}$ &  & 279 \\
389  & \object[{[GNM2016] SSA22-LAB01 ALMA c}]{SSA22a-LAB01} & P     & ISM                       & 22:17:26.1 &  +0:12:32 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
390  & \object{NGC 6166}                        & P     & Galaxy                    & 16:28:38.2 & +39:33:04 & 124.7 Mpc & \nodata & \nodata & $1.1\arcmin \times 46.7\arcsec$ &  &  \\
391  & \object{NGC 4636}                        & P     & Galaxy                    & 12:42:49.9 &  +2:41:16 &  15.1 Mpc & \nodata & \nodata & $7.8\arcmin \times 5.9\arcmin$ &  & 280 \\
392  & \object{M59}                             & P     & Galaxy                    & 12:42:02.3 & +11:38:49 &  15.3 Mpc & \nodata & \nodata & $5.5\arcmin \times 4.0\arcmin$ & \checkmark & 281 \\
393  & \object{NGC 821}                         & P     & Galaxy                    &  2:08:21.1 & +10:59:42 &  23.2 Mpc & \nodata & \nodata & $1.9\arcmin \times 1.5\arcmin$ & \checkmark &  \\
394  & \object{NGC 3115}                        & P     & Galaxy                    & 10:05:14.0 &  -7:43:07 &  10.3 Mpc & \nodata & \nodata & $7.8\arcmin \times 4.0\arcmin$ &  & 282 \\
395  & \object{NGC 4260}                        & P     & Galaxy                    & 12:19:22.2 &  +6:05:56 &  37.7 Mpc & \nodata & \nodata & $1.9\arcmin \times 49.9\arcsec$ &  & 283 \\
396  & \object{M32}                             & P     & Galaxy                    &  0:42:41.8 & +40:51:55 & 785.0 kpc & \nodata & \nodata & \nodata                    &  & 284, 285 \\
397  & \object[{[NK2011] NGC 4546 UCD1}]{NGC 4546 UCD-1} & P     & Galaxy                    & 12:35:28.7 &  -3:47:21 & \nodata   & \nodata & \nodata & \nodata                    &  & 286 \\
398  & \object{NGC 205}                         & P     & Galaxy                    &  0:40:22.1 & +41:41:07 & 824.0 kpc & \nodata & \nodata & $18.6\arcmin \times 10.5\arcmin$ &  & 287, 288 \\
399  & \object{Sculptor dSph}                   & P     & Galaxy                    &  1:00:09.4 & -33:42:32 &  90.0 kpc & \nodata & \nodata & $15.3\arcmin \times 15.3\arcmin$ & \checkmark & 289 \\
400  & \object[{UMa II Galaxy}]{UMa II}         & P     & Galaxy                    &  8:51:30.0 & +63:07:48 &  34.7 kpc & \nodata & \nodata & \nodata                    &  &  \\
401  & \object{NGC 4431}                        & P     & Galaxy                    & 12:27:27.4 & +12:17:25 &  17.3 Mpc & \nodata & \nodata & $55.8\arcsec \times 34.6\arcsec$ &  &  \\
402  & \object{NGC 1277}                        & P     & Galaxy                    &  3:19:51.5 & +41:34:24 &  67.7 Mpc & \nodata & \nodata & $40.8\arcsec \times 22.9\arcsec$ &  & 290 \\
403  & \object[{RG1M0150}]{MRG-M0150}           & P     & Galaxy                    &  1:50:21.2 & -10:05:30 & \nodata   & \nodata & \nodata & \nodata                    &  & 291 \\
404  & \object[{[NBE2018] MRG-M0138}]{MRG-M0138} & P     & Galaxy                    &  1:38:03.9 & -21:55:49 & \nodata   & \nodata & \nodata & \nodata                    &  & 292 \\
405  & \object{IC 976}                          & P     & Galaxy                    & 14:08:43.3 &  -1:09:42 &  24.1 Mpc & \nodata & \nodata & $55.4\arcsec \times 21.1\arcsec$ &  &  \\
406  & \object{NGC 404}                         & P     & Galaxy                    &  1:09:27.1 & +35:43:05 &   3.0 Mpc & \nodata & \nodata & $6.0\arcmin \times 6.0\arcmin$ &  & 293 \\
407  & \object{M81}                             & P     & Galaxy                    &  9:55:33.2 & +69:03:55 &   3.7 Mpc & \nodata & \nodata & $21.4\arcmin \times 10.2\arcmin$ & \checkmark & 294 \\
408  & \object{M100}                            & P     & Galaxy                    & 12:22:54.9 & +15:49:20 &  13.9 Mpc & \nodata & \nodata & $7.6\arcmin \times 6.8\arcmin$ &  &  \\
409  & \object[{ESDO 563-04}]{D563-4}           & P     & Galaxy                    &  8:55:07.2 & +19:45:04 & \nodata   & \nodata & \nodata & $21.0\arcsec \times 15.6\arcsec$ &  &  \\
410  & \object{NGC 891}                         & P     & Galaxy                    &  2:22:32.9 & +42:20:54 &   9.9 Mpc & \nodata & \nodata & $12.3\arcmin \times 2.5\arcmin$ &  & 295 \\
411  & \object[{Phoenix Dwarf Gal}]{Phoenix dwarf} & P     & Galaxy                    &  1:51:06.3 & -44:26:41 & 440.0 kpc & \nodata & \nodata & $4.9\arcmin \times 4.1\arcmin$ & \checkmark & 296 \\
412  & \object{NGC 5173}                        & P     & Galaxy                    & 13:28:25.3 & +46:35:30 &  38.4 Mpc & \nodata & \nodata & $36.8\arcsec \times 32.4\arcsec$ &  & 297, 298 \\
413  & \object{IC 225}                          & P     & Galaxy                    &  2:26:28.3 &  +1:09:37 &  17.7 Mpc & \nodata & \nodata & $21.4\arcsec \times 20.5\arcsec$ &  & 299, 300 \\
414  & \object{M101}                            & P     & Galaxy                    & 14:03:12.6 & +54:20:56 &   6.5 Mpc & \nodata & \nodata & $21.9\arcmin \times 20.9\arcmin$ & \checkmark & 301, 302 \\
415  & \object{NGC 300}                         & P     & Galaxy                    &  0:54:53.4 & -37:41:03 &   2.0 Mpc & \nodata & \nodata & $20.9\arcmin \times 13.5\arcmin$ &  & 303 \\
416  & \object{NGC 55}                          & P     & Galaxy                    &  0:14:53.6 & -39:11:48 &   2.1 Mpc & \nodata & \nodata & $32.4\arcmin \times 4.0\arcmin$ &  & 304 \\
417  & \object{NGC 4701}                        & P     & Galaxy                    & 12:49:11.6 &  +3:23:19 &  15.6 Mpc & \nodata & \nodata & $51.4\arcsec \times 40.1\arcsec$ &  &  \\
418  & \object[{2MASX J09470010+2540462}]{SS 16} & P     & Galaxy                    &  9:47:00.1 & +25:40:46 & \nodata   & \nodata & \nodata & $53.4\arcsec \times 43.2\arcsec$ &  & 305, 306 \\
419  & \object{M99}                             & P     & Galaxy                    & 12:18:49.6 & +14:24:59 &  13.9 Mpc & \nodata & \nodata & $5.1\arcmin \times 4.5\arcmin$ &  &  \\
420  & \object{NGC 4631}                        & P     & Galaxy                    & 12:42:08.0 & +32:32:29 &   7.3 Mpc & \nodata & \nodata & $13.5\arcmin \times 2.5\arcmin$ &  & 307 \\
421  & \object{NGC 6822}                        & P     & Galaxy                    & 19:44:56.2 & -14:47:51 & 520.0 kpc & \nodata & \nodata & $13.8\arcmin \times 12.9\arcmin$ & \checkmark & 308, 309 \\
422  & \object{IC 1613}                         & P     & Galaxy                    &  1:04:54.2 &  +2:08:00 & 760.0 kpc & \nodata & \nodata & $16.2\arcmin \times 14.5\arcmin$ & \checkmark & 310, 311 \\
423  & \object{NGC 3077}                        & P     & Galaxy                    & 10:03:19.1 & +68:44:02 &   3.8 Mpc & \nodata & \nodata & $2.4\arcmin \times 1.9\arcmin$ &  & 312, 313 \\
424  & \object{SGAS J143845.1+145407}           & P     & Galaxy                    & 14:38:45.1 & +14:54:07 & \nodata   & \nodata & \nodata & \nodata                    &  & 314, 315 \\
425  & \object[{[SEL2009] A1.1}]{Sp1149 (A1)}   & P     & Galaxy                    & 11:49:35.3 & +22:23:46 & \nodata   & \nodata & \nodata & \nodata                    &  & 316, 317 \\
426  & \object[{[SZS2014] A68/HLS115}]{A68-HLS115} & P     & Galaxy                    &  0:37:09.5 &  +9:09:04 & \nodata   & \nodata & \nodata & \nodata                    &  & 318, 319 \\
427  & \object[{HLock01}]{HLock-01 (R)}         & P     & Galaxy                    & 10:57:51.1 & +57:30:27 & \nodata   & \nodata & \nodata & \nodata                    &  & 320, 321 \\
428  & \object{M82}                             & P     & Galaxy                    &  9:55:52.4 & +69:40:47 &   3.4 Mpc & \nodata & \nodata & \nodata                    &  & 322, 323 \\
429  & \object{Arp 236}                         & P     & Galaxy                    &  1:07:47.2 & -17:30:25 &  84.1 Mpc & \nodata & \nodata & \nodata                    &  & 324 \\
430  & \object{HIZOA J0836-43}                  & P     & Galaxy                    &  8:36:42.1 & -43:38:07 & \nodata   & \nodata & \nodata & \nodata                    &  & 325 \\
431  & \object[{Mrk 116}]{I Zwicky 18}          & P     & Galaxy                    &  9:34:02.1 & +55:14:25 &  13.0 Mpc & \nodata & \nodata & $2.0\arcmin \times 2.0\arcmin$ &  & 326 \\
432  & \object{POX 186}                         & PS    & Galaxy                    & 13:25:48.6 & -11:36:38 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
433  & \object[{[H56] 2}]{Haro 2}               & P     & Galaxy                    & 10:32:32.0 & +54:24:04 &  15.4 Mpc & \nodata & \nodata & \nodata                    &  & 327, 328 \\
434  & \object{NGC 2366}                        & P     & Galaxy                    &  7:28:51.9 & +69:12:31 &   3.3 Mpc & \nodata & \nodata & $8.1\arcmin \times 3.3\arcmin$ &  & 329 \\
435  & \object[{[MSG2014] 11a}]{ID11}           & P     & Galaxy                    & 22:48:42.0 & -44:32:28 & \nodata   & \nodata & \nodata & \nodata                    &  & 330, 331 \\
436  & \object[{SL2S J021737-051329}]{SL2S J02176-0513} & P     & Galaxy                    &  2:17:37.1 &  -5:13:30 & \nodata   & \nodata & \nodata & \nodata                    &  & 332, 333 \\
437  & \object{cB 58}                           & P     & Galaxy                    & 15:14:22.3 & +36:36:26 & \nodata   & \nodata & \nodata & \nodata                    &  & 334, 335 \\
438  & \object[{Eyelash}]{SMM J2135-0102}       & P     & Galaxy                    & 21:35:11.6 &  -1:02:52 & \nodata   & \nodata & \nodata & \nodata                    &  & 336, 337 \\
439  & \object{Minkowski's Object}              & P     & Galaxy                    &  1:25:47.0 &  -1:22:18 & \nodata   & \nodata & \nodata & \nodata                    &  & 338 \\
440  & \object{Malin 1}                         & P     & Galaxy                    & 12:36:59.3 & +14:19:49 & \nodata   & \nodata & \nodata & $8.8\arcsec \times 8.8\arcsec$ &  & 339 \\
441  & \object{VCC 1287}                        & P     & Galaxy                    & 12:30:23.8 & +13:58:56 &  16.6 Mpc & \nodata & \nodata & $45.6\arcsec \times 5.4\arcsec$ &  & 340, 341 \\
442  & \object{UGC 2162}                        & P     & Galaxy                    &  2:40:24.6 &  +1:13:36 &  16.7 Mpc & \nodata & \nodata & $1.4\arcmin \times 1.1\arcmin$ &  & 342 \\
443  & \object[{HI 1232+20 System}]{HI 1232+20} & P     & Galaxy                    & 12:32:00.0 & +20:25:00 &  10.9 Mpc & \nodata & \nodata & \nodata                    &  & 343 \\
444  & \object[{Cartwheel}]{Cartwheel galaxy}   & P     & Galaxy                    &  0:37:41.1 & -33:42:59 & 125.0 Mpc & \nodata & \nodata & \nodata                    &  &  \\
445  & \object{NGC 4650A}                       & P     & Galaxy                    & 12:44:49.0 & -40:42:52 &  61.0 Mpc & \nodata & \nodata & $31.2\arcsec \times 24.4\arcsec$ &  & 344 \\
446  & \object[{Hoag Object}]{Hoag's Object}    & P     & Galaxy                    & 15:17:14.4 & +21:35:08 & \nodata   & \nodata & \nodata & $18.0\arcsec \times 12.0\arcsec$ &  & 345 \\
447  & \object[{M51}]{M51a/b}                   & P     & Galaxy                    & 13:29:52.7 & +47:11:43 &   7.6 Mpc & \nodata & \nodata & $10.0\arcmin \times 7.6\arcmin$ & \checkmark &  \\
448  & \object[{Antennae}]{The Antennae}        & P     & Galaxy                    & 12:01:53.2 & -18:52:38 &  23.3 Mpc & \nodata & \nodata & \nodata                    &  & 346 \\
449  & \object[{[MDL92] TDG}]{Antennae TDG}     & P     & Galaxy                    & 12:01:25.7 & -19:00:42 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
450  & \object{3C 75}                           & P     & Galaxy, AGN               &  2:57:41.6 &  +6:01:28 & 106.7 Mpc & \nodata & \nodata & $44.5\arcsec \times 29.3\arcsec$ &  &  \\
451  & \object{ESO 137-001}                     & P     & Galaxy                    & 16:13:27.3 & -60:45:51 & \nodata   & \nodata & \nodata & $21.4\arcsec \times 11.6\arcsec$ &  &  \\
452  & \object{IC 3418}                         & P     & Galaxy                    & 12:29:43.9 & +11:24:17 &  17.0 Mpc & \nodata & \nodata & $1.5\arcmin \times 1.0\arcmin$ &  & 347 \\
453  & \object[{NGC 5194}]{M51a}                & P     & Galaxy                    & 13:29:52.7 & +47:11:43 &   7.6 Mpc & \nodata & \nodata & $10.0\arcmin \times 7.6\arcmin$ & \checkmark & 348 \\
454  & \object{NGC 7793}                        & P     & Galaxy                    & 23:57:49.8 & -32:35:28 &   3.6 Mpc & \nodata & \nodata & $10.0\arcmin \times 6.0\arcmin$ & \checkmark & 349 \\
455  & \object{NGC 4622}                        & P     & Galaxy                    & 12:42:37.6 & -40:44:39 &  61.9 Mpc & \nodata & \nodata & $1.2\arcmin \times 59.0\arcsec$ &  &  \\
456  & \object{M91}                             & P     & Galaxy                    & 12:35:26.4 & +14:29:47 &  17.1 Mpc & \nodata & \nodata & $5.4\arcmin \times 4.5\arcmin$ &  &  \\
457  & \object{NGC 1097}                        & P     & Galaxy                    &  2:46:19.1 & -30:16:30 &  15.8 Mpc & \nodata & \nodata & $10.0\arcmin \times 6.2\arcmin$ &  &  \\
458  & \object{M64}                             & P     & Galaxy                    & 12:56:43.7 & +21:40:58 &   4.4 Mpc & \nodata & \nodata & $9.8\arcmin \times 4.9\arcmin$ & \checkmark & 350 \\
459  & \object{NGC 1291}                        & P     & Galaxy                    &  3:17:18.6 & -41:06:29 &  11.2 Mpc & \nodata & \nodata & $10.5\arcmin \times 8.1\arcmin$ &  & 351 \\
460  & \object{NGC 2787}                        & P     & Galaxy                    &  9:19:18.6 & +69:12:12 &   7.4 Mpc & \nodata & \nodata & $2.5\arcmin \times 1.5\arcmin$ & \checkmark &  \\
461  & \object{NGC 1365}                        & P     & Galaxy, AGN               &  3:33:36.5 & -36:08:26 &  17.0 Mpc & \nodata & \nodata & $10.7\arcmin \times 6.3\arcmin$ &  & 352 \\
462  & \object{NGC 6012}                        & P     & Galaxy                    & 15:54:13.9 & +14:36:04 &  26.3 Mpc & \nodata & \nodata & $1.4\arcmin \times 47.6\arcsec$ &  &  \\
463  & \object{NGC 1433}                        & P     & Galaxy                    &  3:42:01.6 & -47:13:19 &  15.4 Mpc & \nodata & \nodata & $6.3\arcmin \times 4.2\arcmin$ &  &  \\
464  & \object{NGC 5101}                        & P     & Galaxy                    & 13:21:46.2 & -27:25:50 &  16.2 Mpc & \nodata & \nodata & $5.6\arcmin \times 4.9\arcmin$ &  &  \\
465  & \object{NGC 3898}                        & P     & Galaxy                    & 11:49:15.4 & +56:05:04 &  21.3 Mpc & \nodata & \nodata & $3.8\arcmin \times 2.3\arcmin$ &  &  \\
466  & \object{UGC 7321}                        & P     & Galaxy                    & 12:17:34.0 & +22:32:23 &  22.3 Mpc & \nodata & \nodata & $5.1\arcmin \times 22.2\arcsec$ &  & 353 \\
467  & \object{NGC 3923}                        & P     & Galaxy                    & 11:51:01.8 & -28:48:22 &  20.5 Mpc & \nodata & \nodata & $6.8\arcmin \times 4.5\arcmin$ &  &  \\
468  & \object{LEDA 074886}                     & P     & Galaxy                    &  3:40:43.2 & -18:38:43 & \nodata   & \nodata & \nodata & $23.6\arcsec \times 14.2\arcsec$ &  &  \\
469  & \object[{ESO 461-036}]{KK 246}           & P     & Galaxy                    & 20:03:57.4 & -31:40:53 &   6.8 Mpc & \nodata & \nodata & $39.0\arcsec \times 16.8\arcsec$ &  &  \\
470  & \object[{[FWB2009] HLX-1}]{ESO 243-49 HLX1} & P     & AGN                       &  1:10:28.3 & -46:04:22 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
471  & \object[{Sgr A*}]{Sgr A$^{\star}$}       & P     & AGN                       & 17:45:40.0 & -29:00:28 &   8.2 kpc & \nodata & \nodata & \nodata                    &  &  \\
472  & \object{NGC 1052}                        & P     & AGN                       &  2:41:04.8 &  -8:15:21 &  19.2 Mpc & \nodata & \nodata & $2.1\arcmin \times 1.6\arcmin$ & \checkmark &  \\
473  & \object{NGC 4395}                        & P     & AGN                       & 12:25:48.9 & +33:32:49 &   4.8 Mpc & \nodata & \nodata & $11.5\arcmin \times 4.3\arcmin$ &  &  \\
474  & \object{NGC 4686}                        & P     & AGN                       & 12:46:39.8 & +54:32:03 &  71.7 Mpc & \nodata & \nodata & $1.8\arcmin \times 31.6\arcsec$ &  &  \\
475  & \object{NGC 7469}                        & P     & AGN                       & 23:03:15.7 &  +8:52:25 &  69.8 Mpc & \nodata & \nodata & $1.4\arcmin \times 1.1\arcmin$ &  &  \\
476  & \object{NGC 1068}                        & P     & AGN                       &  2:42:40.8 &  +0:00:48 &  19.0 Mpc & \nodata & \nodata & $6.9\arcmin \times 6.0\arcmin$ &  &  \\
477  & \object[{Mrk 1502}]{I Zwicky 1}          & P     & AGN                       &  0:53:34.9 & +12:41:36 & \nodata   & \nodata & \nodata & $28.8\arcsec \times 21.0\arcsec$ &  &  \\
478  & \object{NGC 2911}                        & P     & AGN                       &  9:33:46.1 & +10:09:09 &  47.8 Mpc & \nodata & \nodata & $1.2\arcmin \times 58.1\arcsec$ &  &  \\
479  & \object[{Cen A}]{Centaurus A}            & P     & AGN                       & 13:25:27.6 & -43:01:09 &   3.7 Mpc & \nodata & \nodata & $25.7\arcmin \times 17.8\arcmin$ &  & 354 \\
480  & \object[{Cyg A}]{Cygnus A}               & P     & AGN                       & 19:59:28.4 & +40:44:02 & \nodata   & \nodata & \nodata & $36.2\arcsec \times 30.4\arcsec$ &  &  \\
481  & \object{NGC 1265}                        & P     & AGN                       &  3:18:15.7 & +41:51:28 & \nodata   & \nodata & \nodata & $1.8\arcmin \times 1.6\arcmin$ &  &  \\
482  & \object{3C 403}                          & P     & AGN                       & 19:52:15.8 &  +2:30:24 & \nodata   & \nodata & \nodata & $19.2\arcsec \times 14.2\arcsec$ &  &  \\
483  & \object{3C 286}                          & P     & AGN                       & 13:31:08.3 & +30:30:33 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
484  & \object{PKS 1934-638}                    & P     & AGN                       & 19:39:25.0 & -63:42:46 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
485  & \object{3C 273}                          & P     & AGN                       & 12:29:06.7 &  +2:03:09 & 657.8 Mpc & \nodata & \nodata & \nodata                    &  &  \\
486  & \object{Mrk 335}                         & P     & AGN                       &  0:06:19.5 & +20:12:11 & 109.5 Mpc & \nodata & \nodata & \nodata                    &  &  \\
487  & \object[{QSO J1415+1129}]{Cloverleaf quasar} & P     & AGN                       & 14:15:46.2 & +11:29:43 & \nodata   & \nodata & \nodata & \nodata                    &  & 355 \\
488  & \object{PHL 1811}                        & P     & AGN                       & 21:55:01.5 &  -9:22:24 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
489  & \object{BL Lac}                          & P     & AGN                       & 22:02:43.3 & +42:16:40 & \nodata   & \nodata & \nodata & $0.0\arcsec \times 0.0\arcsec$ &  &  \\
490  & \object{3C 279}                          & P     & AGN                       & 12:56:11.2 &  -5:47:22 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
491  & \object{TXS 0506+056}                    & P     & AGN                       &  5:09:26.0 &  +5:41:35 & \nodata   & \nodata & \nodata & $0.0\arcsec \times 0.0\arcsec$ &  &  \\
492  & \object[{CXOXB J143644.2+350626}]{SST24 J143644.2+350627} & P     & AGN                       & 14:36:44.2 & +35:06:27 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
493  & \object[{WISE J181417.29+341224.9}]{WISE 1814+3412} & P     & AGN                       & 18:14:17.3 & +34:12:25 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
494  & \object{NGC 4258}                        & P     & AGN                       & 12:18:57.6 & +47:18:13 &   7.7 Mpc & \nodata & \nodata & $17.8\arcmin \times 6.9\arcmin$ & \checkmark &  \\
495  & \object{NGC 4151}                        & P     & AGN                       & 12:10:32.6 & +39:24:21 &  18.5 Mpc & \nodata & \nodata & $6.2\arcmin \times 4.8\arcmin$ &  &  \\
496  & \object{NGC 6240}                        & P     & AGN                       & 16:52:58.9 &  +2:24:04 & 105.4 Mpc & \nodata & \nodata & $1.1\arcmin \times 37.1\arcsec$ &  &  \\
497  & \object[{ICRF J040549.2+380332}]{0402+379} & P     & AGN                       &  4:05:49.3 & +38:03:32 & \nodata   & \nodata & \nodata & $35.8\arcsec \times 21.5\arcsec$ &  &  \\
498  & \object{OJ 287}                          & P     & AGN                       &  8:54:48.9 & +20:06:31 &   1.3 Gpc & \nodata & \nodata & \nodata                    &  &  \\
499  & \object{Hanny's Voorwerp}                & P     & AGN                       &  9:41:03.8 & +34:43:34 & \nodata   & \nodata & \nodata & \nodata                    &  & 356 \\
500  & \object{B2 0924+30}                      & P     & AGN                       &  9:27:52.8 & +29:59:09 & \nodata   & \nodata & \nodata & $46.4\arcsec \times 40.9\arcsec$ &  &  \\
501  & \object{Arp 294}                         & P     & Galaxy association        & 11:39:42.0 & +31:55:00 &  40.2 Mpc & \nodata & \nodata & \nodata                    &  &  \\
502  & \object[{[TSK2008] 245}]{UGCA 319/320}   & P     & Galaxy association        & 13:02:43.0 & -17:19:10 &   5.4 Mpc & \nodata & \nodata & \nodata                    &  &  \\
503  & \object{Stephan's Quintet}               & P     & Galaxy association        & 22:35:57.5 & +33:57:36 & \nodata   & \nodata & \nodata & $3.2\arcmin \times 3.2\arcmin$ &  &  \\
504  & \object{NGC 6482}                        & P     & Galaxy association        & 17:51:48.8 & +23:04:19 &  59.0 Mpc & \nodata & \nodata & $1.5\arcmin \times 57.7\arcsec$ &  &  \\
505  & \object{Fornax Cluster}                  & P     & Galaxy association        &  3:38:30.0 & -35:27:18 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
506  & \object{Virgo Cluster}                   & P     & Galaxy association        & 12:26:32.1 & +12:43:24 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
507  & \object{Coma Cluster}                    & P     & Galaxy association        & 12:59:48.7 & +27:58:50 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
508  & \object{Perseus Cluster}                 & P     & Galaxy association        &  3:19:47.2 & +41:30:47 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
509  & \object{Bullet Cluster}                  & PS    & Galaxy association        &  6:58:29.6 & -55:56:39 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
510  & \object{SSA22}                           & P     & Galaxy association        & 22:17:34.7 &  +0:15:07 & \nodata   & \nodata & \nodata & \nodata                    &  & 357 \\
511  & \object{Abell 3667}                      & P     & Galaxy association        & 20:12:33.7 & -56:50:26 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
512  & \object{Coma C}                          & P     & Galaxy association        & 12:59:18.0 & +27:47:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
513  & \object[{NGC 1275}]{NGC 1275 minihalo}   & P     & Galaxy association        &  3:19:48.2 & +41:30:42 &  62.5 Mpc & \nodata & \nodata & $2.6\arcmin \times 1.8\arcmin$ &  &  \\
514  & \object[{Coma Relic}]{1253+275}          & P     & Galaxy association        & 12:55:00.0 & +27:12:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
515  & \object{Leo Ring}                        & P     & LSS                       & 10:47:46.8 & +12:11:11 & \nodata   & \nodata & \nodata & \nodata                    &  & 358 \\
516  & \object[{Laniakea Supercluster}]{Laniakea (Great) attractor} & P     & LSS                       & 14:32      & -43:14    &  71.0 Mpc & \nodata & \nodata & \nodata                    &  & 359 \\
517  & \object{Dipole repeller}                 & P     & LSS                       & 22:25      & +37:15    & 238.6 Mpc & \nodata & \nodata & \nodata                    &  & 360 \\
536  & \object[{Gal Anticenter}]{Galactic anticenter} & P     & Not real                  &  5:45:37.2 & +28:56:10 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
539  & \object[{Cha J110913-773444}]{Cha 110913-773444} & S     & Minor body                & 11:09:13.6 & -77:34:45 & 165.0 pc  & \nodata & \nodata & \nodata                    &  & 361, 362 \\
545  & \object[{1SWASP J140752.03-394415.1}]{1SWASP J140752.03-394415.1 b} & S     & Minor body                & 14:07:52.0 & -39:44:15 &   1.4 kpc & 4.8     & -0.7    & \nodata                    &  & 363, 364 \\
551  & \object[{Kepler 138}]{Kepler 138 b}      & S     & Solid planetoid           & 19:21:31.6 & +43:17:35 &  67.0 pc  & -20.6   & 22.7    & \nodata                    &  & 365, 366 \\
552  & \object[{Kepler 37}]{Kepler 37 b}        & S     & Solid planetoid           & 18:56:14.3 & +44:31:05 &  64.0 pc  & -60.5   & 48.7    & \nodata                    &  & 367 \\
553  & \object[{Kepler 107}]{Kepler 107 c}      & S     & Solid planetoid           & 19:48:06.8 & +48:12:31 & 534.0 pc  & -9.5    & 0.3     & \nodata                    &  & 368 \\
554  & \object{82 Eri}                          & S     & Solid planetoid           &  3:19:55.7 & -43:04:11 &   6.0 pc  & 3038.3  & 726.6   & \nodata                    & \checkmark & 369, 370 \\
555  & \object[{KOI-1843.03}]{KOI 1843.03}      & S     & Solid planetoid           & 19:00:03.1 & +40:13:15 & 134.8 pc  & 0.7     & 41.2    & \nodata                    &  & 371, 372 \\
556  & \object[{HAT-P-67}]{HAT-P-67 b}          & S     & Giant planet              & 17:06:26.6 & +44:46:37 & 375.7 pc  & 9.4     & -18.2   & \nodata                    &  & 373, 374 \\
557  & \object[{Kepler 51}]{Kepler 51 c}        & S     & Giant planet              & 19:45:55.1 & +49:56:16 & 801.7 pc  & 0.0     & -7.5    & \nodata                    &  & 375 \\
558  & \object[{KELT-9}]{KELT 9 b}              & S     & Giant planet              & 20:31:26.4 & +39:56:20 & 205.7 pc  & 16.7    & 21.5    & \nodata                    &  & 376, 377 \\
559  & \object[{TrES-2}]{TrES-2 b}              & S     & Giant planet              & 19:07:14.0 & +49:18:59 & 216.4 pc  & 5.2     & 1.6     & \nodata                    &  & 378, 379 \\
560  & \object[{V830 Tau}]{V830 Tau b}          & S     & Giant planet              &  4:33:10.0 & +24:33:43 & 130.6 pc  & 7.2     & -21.2   & \nodata                    &  & 380, 381 \\
561  & \object[{kap And}]{$\kappa$ And b}       & S     & Giant planet              & 23:40:24.5 & +44:20:02 &  50.1 pc  & 80.7    & -18.7   & \nodata                    &  & 382, 383 \\
562  & \object[{omi UMa}]{$\omicron$ UMa b}     & S     & Giant planet              &  8:30:15.9 & +60:43:05 &  60.5 pc  & -133.8  & -107.5  & \nodata                    &  & 384, 385 \\
563  & \object[{HD 208527}]{HD 208527 b}        & S     & Giant planet              & 21:56:24.0 & +21:14:23 & 314.5 pc  & 1.2     & 15.0    & \nodata                    &  & 386 \\
564  & \object[{WD 0806-661B}]{GJ 3483 B}       & S     & Giant planet              &  8:07:14.7 & -66:18:49 &  19.2 pc  & 340.3   & -289.6  & \nodata                    &  & 387 \\
565  & \object[{HD 163269}]{HD 163269 b}        & S     & Giant planet              & 17:55:54.5 & -12:52:13 & 257.1 pc  & -3.4    & -11.0   & \nodata                    &  & 388, 389 \\
566  & \object[{RMC 136a}]{R136 a1}             & S     & Star                      &  5:38:43.3 & -69:06:08 &  49.6 kpc & \nodata & \nodata & \nodata                    &  & 390, 391, 392 \\
567  & \object[{EBLM J0555-57}]{EBLM J0555-57 Ab} & S     & Star                      &  5:55:32.7 & -57:17:26 & 211.6 pc  & 2.8     & -39.6   & \nodata                    &  & 393 \\
568  & \object{Feige 34}                        & S     & Star                      & 10:39:36.7 & +43:06:09 & 227.3 pc  & 12.5    & -25.4   & \nodata                    &  & 394, 395 \\
569  & \object{NML Cyg}                         & S     & Star                      & 20:46:25.5 & +40:06:59 & 653.6 pc  & -0.3    & -0.9    & \nodata                    &  & 396, 397 \\
570  & \object{UY Sct}                          & S     & Star                      & 18:27:36.5 & -12:27:59 &   1.6 kpc & -0.7    & -3.0    & \nodata                    &  & 398 \\
571  & \object[{SMSS J031300.36-670839.3}]{SMSS J0313-6708} & S     & Star                      &  3:13:00.4 & -67:08:39 &  10.0 kpc & 7.0     & 1.1     & \nodata                    &  & 399 \\
572  & \object{14 Her}                          & S     & Star                      & 16:10:24.3 & +43:49:03 &  17.9 pc  & 132.0   & -296.5  & \nodata                    & \checkmark & 400 \\
573  & \object[{SDSS J102915.14+172927.9}]{SDSS J102915+172927} & S     & Star                      & 10:29:15.1 & +17:29:28 &   1.4 kpc & -10.9   & -4.1    & \nodata                    &  & 401 \\
574  & \object{S4711}                           & S     & Star                      & 17:45:40.0 & -29:00:28 &   8.2 kpc & \nodata & \nodata & \nodata                    &  & 402 \\
575  & \object[{HE 2251-5127}]{S5-HVS1}         & S     & Star                      & 22:54:51.6 & -51:11:44 &   8.6 kpc & 35.3    & 0.6     & \nodata                    &  & 403, 404 \\
576  & \object{SDSS J222859.93+362359.6}        & S     & Collapsed star            & 22:28:59.9 & +36:23:60 & 286.0 pc  & -2.9    & -2.0    & \nodata                    &  & 405 \\
577  & \object{U Sco}                           & S     & Collapsed star            & 16:22:30.8 & -17:52:43 &  12.6 kpc & 0.5     & -7.9    & \nodata                    &  & 406 \\
578  & \object{LHS 4033}                        & S     & Collapsed star            & 23:52:31.9 &  -2:53:12 &  30.2 pc  & 637.8   & 285.1   & \nodata                    &  & 407 \\
579  & \object[{PSR J2222-0137}]{PSR J2222-0137 B} & S     & Collapsed star            & 22:22:06.0 &  -1:37:16 & 267.2 pc  & \nodata & \nodata & \nodata                    &  & 408 \\
580  & \object{RX J0439.8-6809}                 & S     & Collapsed star            &  4:39:49.6 & -68:09:01 &   9.2 kpc & \nodata & \nodata & \nodata                    &  & 409, 410 \\
581  & \object{PG 1031+234}                     & S     & Collapsed star            & 10:33:49.2 & +23:09:16 &  64.1 pc  & -51.3   & -11.8   & \nodata                    &  & 411 \\
582  & \object[{[HSH97] WD 0346+246}]{WD 0346+246} & S     & Collapsed star            &  3:46:46.5 & +24:56:03 &  27.8 pc  & 520.9   & -1157.5 & \nodata                    &  & 412 \\
583  & \object{LP 400-22}                       & S     & Collapsed star            & 22:36:30.0 & +22:32:24 & 353.5 pc  & 202.9   & 50.6    & \nodata                    &  &  \\
584  & \object{4U 1538-522}                     & S     & Collapsed star            & 15:42:23.4 & -52:23:10 &   6.4 kpc & -6.7    & -4.1    & \nodata                    &  &  \\
585  & \object[{PSR J0740+6620}]{MSP J0740+6620} & S     & Collapsed star            &  7:40:45.8 & +66:20:34 &   2.0 kpc & \nodata & \nodata & \nodata                    &  & 413 \\
586  & \object{PSR J0537-6910}                  & S     & Collapsed star            &  5:37:46.7 & -69:10:17 &  49.6 kpc & \nodata & \nodata & \nodata                    &  & 414 \\
587  & \object{PSR J2144-3933}                  & S     & Collapsed star            & 21:44:12.1 & -39:33:55 & 160.0 pc  & \nodata & \nodata & \nodata                    &  & 415 \\
588  & \object{XTE J1739-285}                   & S     & Collapsed star            & 17:39:54.0 & -28:29:47 &  12.0 kpc & \nodata & \nodata & \nodata                    &  &  \\
589  & \object{AX J1910.7+0917}                 & S     & Collapsed star            & 19:10:43.6 &  +9:16:30 &  16.0 kpc & \nodata & \nodata & \nodata                    &  & 416 \\
590  & \object{IGR J00291+5934}                 & S     & Collapsed star            &  0:29:03.1 & +59:34:19 &   5.1 kpc & \nodata & \nodata & \nodata                    &  &  \\
591  & \object{SGR 1900+14}                     & S     & Collapsed star            & 19:07:13.0 &  +9:19:34 &  13.5 kpc & \nodata & \nodata & \nodata                    &  &  \\
592  & \object[{SN 1987A}]{NS 1987A}            & S     & Collapsed star            &  5:35:28.0 & -69:16:11 &  49.6 kpc & \nodata & \nodata & \nodata                    &  & 417 \\
593  & \object{PSR B1508+55}                    & S     & Collapsed star            & 15:09:25.7 & +55:31:33 &   2.4 kpc & \nodata & \nodata & \nodata                    &  & 418 \\
594  & \object{PSR J1748-2446ad}                & S     & Collapsed star            & 17:48:04.9 & -24:46:04 &   6.9 kpc & \nodata & \nodata & \nodata                    &  & 419 \\
595  & \object{PSR J0250+5854}                  & S     & Collapsed star            &  2:50:17.8 & +58:54:01 &   1.6 kpc & \nodata & \nodata & \nodata                    &  & 420 \\
596  & \object{2MASS J05215658+4359220}         & S     & Collapsed star            &  5:21:56.6 & +43:59:22 &   3.7 kpc & -0.1    & -3.7    & \nodata                    &  &  \\
597  & \object{HM Cnc}                          & S     & Interacting binary star   &  8:06:23.0 & +15:27:31 &   5.0 kpc & \nodata & \nodata & \nodata                    &  & 421 \\
598  & \object[{NGC 5907 ULX-1}]{NGC 5907 ULX}  & S     & Interacting binary star   & 15:15:58.6 & +56:18:10 &  17.1 Mpc & \nodata & \nodata & \nodata                    &  & 422 \\
599  & \object{TWA 42}                          & S     & Stellar group             & 11:19:32.5 & -11:37:47 &  26.4 pc  & -148.5  & -98.1   & \nodata                    &  & 423, 424 \\
600  & \object[{Cl* NGC 2070 MEL 34}]{Melnick 34} & S     & Stellar group             &  5:38:44.3 & -69:06:06 &   9.1 kpc & 1.9     & 0.8     & \nodata                    &  & 425 \\
601  & \object{PSR J2322-2650}                  & S     & Stellar group             & 23:22:34.6 & -26:50:58 & 227.3 pc  & -2.4    & -8.3    & \nodata                    &  & 426 \\
602  & \object{ZTF J153932.16+502738.8}         & S     & Stellar group             & 15:39:32.2 & +50:27:39 &   2.3 kpc & -3.4    & -3.8    & \nodata                    &  & 427, 428 \\
603  & \object{65 UMa}                          & S     & Stellar group             & 11:55:05.7 & +46:28:37 &  86.8 pc  & 22.7    & -19.4   & \nodata                    &  & 429 \\
604  & \object[{GCIRS 13E}]{IRS 13E}            & SA    & Stellar group             & 17:45:39.7 & -29:00:30 &   8.2 kpc & \nodata & \nodata & \nodata                    &  & 430 \\
605  & \object[{[WSL93] 3}]{NGC 7252 W3}        & S     & Stellar group             & 22:20:43.9 & -24:40:38 &  64.4 Mpc & \nodata & \nodata & $0.1\arcsec \times 0.1\arcsec$ &  &  \\
606  & \object{HD 97950}                        & S     & Stellar group             & 11:15:07.3 & -61:15:39 &   7.0 kpc & 2.4     & 2.8     & \nodata                    &  & 431 \\
607  & \object[{Cl Berkeley 17}]{Be 17}         & S     & Stellar group             &  5:20:37.4 & +30:35:24 &   2.7 kpc & 2.6     & -0.3    & \nodata                    &  &  \\
608  & \object{NGC 6791}                        & S     & Stellar group             & 19:20:53.0 & +37:46:18 &   6.9 kpc & -0.4    & -2.3    & \nodata                    &  & 432 \\
609  & \object[{Mayall II}]{G1}                 & S     & Stellar group             &  0:32:46.5 & +39:34:40 & 785.0 kpc & \nodata & \nodata & $1.7\arcsec \times 1.7\arcsec$ &  & 433, 434 \\
610  & \object[{Bol 37}]{(GC) 037-B327}         & S     & Stellar group             &  0:41:35.0 & +41:14:55 & 785.0 kpc & \nodata & \nodata & \nodata                    &  & 435 \\
611  & \object[{[SVR2015] M85-HCC1}]{M85-HCC 1} & S     & Stellar group             & 12:25:22.8 & +18:10:54 &  15.8 Mpc & \nodata & \nodata & $0.0\arcsec \times 0.0\arcsec$ &  & 436, 437 \\
612  & \object{Kim 3}                           & S     & Stellar group             & 13:22:45.2 & -30:36:04 &  15.1 kpc & \nodata & \nodata & \nodata                    &  & 438 \\
613  & \object{NGC 6522}                        & S     & Stellar group             & 18:03:34.1 & -30:02:02 &   7.7 kpc & 2.6     & -6.4    & $2.1\arcmin \times 2.1\arcmin$ &  & 439, 440 \\
614  & \object[{ESO 280-6}]{ESO 280-SC06}       & S     & Stellar group             & 18:09:06.0 & -46:25:24 &  21.4 kpc & -0.5    & -2.8    & \nodata                    &  & 441 \\
615  & \object{NGC 6528}                        & S     & Stellar group             & 18:04:49.6 & -30:03:21 &   7.9 kpc & -2.2    & -5.5    & \nodata                    &  & 442, 443 \\
616  & \object{Boomerang Nebula}                & S     & ISM                       & 12:44:46.1 & -54:31:13 & 197.8 pc  & -2.9    & -1.6    & $1.4\arcmin \times 43.4\arcsec$ &  &  \\
617  & \object{Sgr B2}                          & S     & ISM                       & 17:47:20.4 & -28:23:07 &   8.2 kpc & \nodata & \nodata & \nodata                    &  & 444 \\
618  & \object[{Sgr B2 HII K2}]{Sgr B2(N) AN01} & S     & ISM                       & 17:47:19.9 & -28:22:18 &   8.2 kpc & \nodata & \nodata & \nodata                    &  & 445 \\
619  & \object[{30 Dor Nebula}]{30 Dor}         & S     & ISM                       &  5:38:36.0 & -69:05:11 &  49.6 kpc & \nodata & \nodata & $40.0\arcmin \times 25.0\arcmin$ &  & 446 \\
620  & \object{W49N}                            & S     & ISM                       & 19:10:13.2 &  +9:06:12 &  11.1 kpc & \nodata & \nodata & \nodata                    &  & 447 \\
621  & \object{Segue 2}                         & S     & Galaxy                    &  2:19:16.0 & +20:10:31 &  35.0 kpc & \nodata & \nodata & \nodata                    &  &  \\
622  & \object{Segue 1}                         & S     & Galaxy                    & 10:07:03.2 & +16:04:25 &  23.0 kpc & \nodata & \nodata & \nodata                    &  &  \\
623  & \object{IC 1101}                         & S     & Galaxy, AGN               & 15:10:56.1 &  +5:44:41 & \nodata   & \nodata & \nodata & $52.6\arcsec \times 29.5\arcsec$ &  &  \\
624  & \object[{2MASX J12220526+4518109}]{OGC 21} & S     & Galaxy                    & 12:22:05.3 & +45:18:11 & \nodata   & \nodata & \nodata & $19.0\arcsec \times 11.0\arcsec$ &  &  \\
625  & \object[{LEDA 88678}]{LEDA 088678}       & S     & Galaxy                    & 12:59:22.5 &  -4:11:46 & \nodata   & \nodata & \nodata & $28.6\arcsec \times 25.1\arcsec$ &  &  \\
626  & \object[{[SVR2015] M59-UCD3}]{M59-UCD3}  & S     & Galaxy                    & 12:42:11.0 & +11:38:41 &  15.3 Mpc & \nodata & \nodata & \nodata                    &  & 448, 449 \\
627  & \object[{SPT-S J034640-5204.9}]{SPT 0346-52} & S     & Galaxy                    &  3:46:41.2 & -52:05:06 & \nodata   & \nodata & \nodata & \nodata                    &  & 450, 451 \\
628  & \object{WISE J101326.25+611220.1}        & S     & Galaxy                    & 10:13:26.2 & +61:12:20 & \nodata   & \nodata & \nodata & \nodata                    &  & 452 \\
629  & \object[{Antlia II Dwarf Galaxy}]{Antlia 2} & S     & Galaxy                    &  9:35:32.8 & -36:46:02 & 132.0 kpc & \nodata & \nodata & \nodata                    &  & 453 \\
630  & \object{Reticulum II}                    & S     & Galaxy                    &  3:35:42.1 & -54:02:57 &  32.0 kpc & \nodata & \nodata & \nodata                    &  &  \\
631  & \object[{[OBI2014] GN-z10-1}]{GN-z11}    & S     & Galaxy                    & 12:36:25.5 & +62:14:31 & \nodata   & \nodata & \nodata & \nodata                    &  & 454, 455 \\
632  & \object[{[CZC2013] MACS0647-JD1}]{MACS0647-JD} & S     & Galaxy                    &  6:47:55.7 & +70:14:36 & \nodata   & \nodata & \nodata & \nodata                    &  & 456, 457 \\
633  & \object[{ZFOURGE COSMOS 20115}]{ZF-COSMOS-20115} & S     & Galaxy                    & 10:00:14.8 &  +2:22:43 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
634  & \object[{Coma P}]{AGC 229385}            & S     & Galaxy                    & 12:32:10.3 & +20:25:24 &  10.9 Mpc & \nodata & \nodata & $1.6\arcmin \times 43.2\arcsec$ &  & 458, 459 \\
635  & \object[{SDSS J081152.12+473026.2}]{J0811+4730} & S     & Galaxy                    &  8:11:52.1 & +47:30:26 & \nodata   & \nodata & \nodata & \nodata                    &  & 460 \\
636  & \object{NGC 2841}                        & S     & Galaxy                    &  9:22:02.7 & +50:58:35 &  14.6 Mpc & \nodata & \nodata & $8.1\arcmin \times 4.0\arcmin$ &  & 461 \\
637  & \object[{[DG2000] 14070+0525}]{IRAS 14070+0525} & S     & Galaxy                    & 14:09:30.7 &  +5:11:31 & \nodata   & \nodata & \nodata & \nodata                    &  & 462 \\
638  & \object[{SDSS J095727.02+083501.7}]{SS 14} & S     & Galaxy                    &  9:57:27.0 &  +8:35:02 & \nodata   & \nodata & \nodata & \nodata                    &  & 463, 464 \\
639  & \object[{2MASX J16394598+4609058}]{SS 03} & S     & Galaxy                    & 16:39:46.0 & +46:09:06 & \nodata   & \nodata & \nodata & $17.0\arcsec \times 6.0\arcsec$ &  & 465, 466 \\
640  & \object[{[BBC2005] Source 11}]{A1689B11} & S     & Galaxy                    & 13:11:33.3 &  -1:21:07 & \nodata   & \nodata & \nodata & \nodata                    &  & 467 \\
641  & \object{SPT-CLJ2344-4243 Arc}            & S     & Galaxy                    & 23:44:46.5 & -42:43:06 & \nodata   & \nodata & \nodata & \nodata                    &  & 468, 469 \\
642  & \object[{[ZRN2012] 1.1}]{The Snake}      & S     & Galaxy                    & 12:06:10.8 &  -8:48:01 & \nodata   & \nodata & \nodata & \nodata                    &  & 470, 471 \\
643  & \object[{[RGG2013] 118}]{RGG 118}        & S     & AGN                       & 15:23:03.8 & +11:45:45 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
644  & \object[{MCG-02-02-086}]{Holm 15A}       & S     & AGN                       &  0:41:50.5 &  -9:18:11 & 201.4 Mpc & \nodata & \nodata & $38.0\arcsec \times 29.6\arcsec$ &  &  \\
645  & \object{HS 1946+7658}                    & S     & AGN                       & 19:44:54.9 & +77:05:53 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
646  & \object[{2MASS J21572822-3602151}]{SMSS 2157-36} & S     & AGN                       & 21:57:28.2 & -36:02:15 & \nodata   & \nodata & \nodata & \nodata                    &  & 472 \\
647  & \object[{WISE J224607.55-052634.9}]{WISE 2246-0526} & S     & AGN                       & 22:46:07.6 &  -5:26:35 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
648  & \object{M60-UCD1}                        & S     & AGN                       & 12:43:36.0 & +11:32:05 &  16.2 Mpc & \nodata & \nodata & \nodata                    &  & 473 \\
649  & \object[{SDSS J132932.41+323417.0}]{J1329+3234} & S     & AGN                       & 13:29:32.4 & +32:34:17 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
650  & \object[{ULAS J134208.10+092838.6}]{J1342+0928} & S     & AGN                       & 13:42:08.1 &  +9:28:38 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
651  & \object[{BWE 1938+6641}]{CLASH B1938+666} & S     & AGN                       & 19:38:25.3 & +66:48:53 & \nodata   & \nodata & \nodata & \nodata                    &  & 474 \\
652  & \object[{[FKC2008] COSMOS 5921+0638}]{COSMOS 5921+0638} & S     & AGN                       &  9:59:21.7 &  +2:06:38 & \nodata   & \nodata & \nodata & \nodata                    &  & 475 \\
653  & \object[{NVSS J142023-054532}]{J1420-0545} & S     & AGN                       & 14:20:23.8 &  -5:45:28 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
654  & \object[{FIRST J080431.0+360718}]{J0804+3607} & S     & AGN                       &  8:04:31.0 & +36:07:18 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
655  & \object{HCG 54}                          & S     & Galaxy association        & 11:29:15.0 & +20:34:42 & \nodata   & \nodata & \nodata & $42.0\arcsec \times 42.0\arcsec$ &  &  \\
656  & \object[{Seyfert Sextet}]{Seyfert's Sextet} & S     & Galaxy association        & 15:59:11.6 & +20:45:25 & \nodata   & \nodata & \nodata & $1.3\arcmin \times 1.3\arcmin$ &  &  \\
657  & \object{Abell 370}                       & S     & Galaxy association        &  2:39:50.5 &  -1:35:08 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
658  & \object[{ClG J0717+3745}]{MACS J0717.5+34} & S     & Galaxy association        &  7:17:36.5 & +37:45:23 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
659  & \object{Abell 665}                       & S     & Galaxy association        &  8:30:45.2 & +65:52:55 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
660  & \object[{SPT-CL J2344-4243}]{Phoenix Cluster} & S     & Galaxy association        & 23:44:40.9 & -42:41:54 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
661  & \object[{ClG J1001+0220}]{CL J1001+0220} & S     & Galaxy association        & 10:00:57.2 &  +2:20:13 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
662  & \object[{[IKO2015] HFF1C-Y5}]{A2744z8OD} & S     & Galaxy association        &  0:14:24.9 & -30:22:56 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
663  & \object{Shapley Supercluster}            & S     & LSS                       & 13:06:00.0 & -33:04:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
664  & \object{HE 0430-2457}                    & A     & Stellar group             &  4:33:03.8 & -24:51:20 & 978.4 pc  & 3.0     & 0.8     & \nodata                    &  & 476 \\
665  & \object{PSR J1911-5958A}                 & A     & Stellar group             & 19:11:42.8 & -59:58:27 &   4.0 kpc & \nodata & \nodata & \nodata                    &  & 477, 478 \\
666  & \object{PSR J1740-5340}                  & A     & Star, Stellar group       & 17:40:44.6 & -53:40:41 &   2.3 kpc & \nodata & \nodata & \nodata                    &  & 479 \\
667  & \object[{[GKM98] S0-2}]{S0-2}            & A     & Star                      & 17:45:40.0 & -29:00:28 &   8.2 kpc & -10.9   & 19.7    & \nodata                    &  & 480, 481 \\
668  & \object[{GCIRS 16C}]{IRS 16C}            & A     & Star                      & 17:45:40.1 & -29:00:28 &   8.2 kpc & -9.0    & 7.8     & \nodata                    &  & 482, 483 \\
669  & \object[{G2 Dust Cloud}]{G2}             & A     & ISM                       & 17:45:40.0 & -29:00:28 &   8.2 kpc & \nodata & \nodata & \nodata                    &  & 484 \\
670  & \object{ASASSN -14jb}                    & A     & Collapsed star            & 22:23:16.1 & -28:58:31 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
671  & \object{SN 2009ip}                       & A     & Collapsed star            & 22:23:08.3 & -28:56:52 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
672  & \object[{[SRB2011] H70848}]{HVGC-1}      & A     & Stellar group             & 12:30:54.7 & +12:40:59 &  16.5 Mpc & \nodata & \nodata & \nodata                    &  & 485, 486 \\
673  & \object{3C 186}                          & A     & AGN                       &  7:44:17.5 & +37:53:17 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
674  & \object{SDSS J113323.97+550415.9}        & A     & AGN                       & 11:33:24.0 & +55:04:16 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
677  & \object[{HIP 41378}]{HIP 41378 f}        & A     & Giant planet              &  8:26:27.8 & +10:04:49 & 106.6 pc  & -48.1   & 0.1     & \nodata                    &  &  \\
678  & \object{HD 65949}                        & A     & Star                      &  7:57:47.7 & -60:36:35 & 440.2 pc  & -4.2    & 10.9    & \nodata                    &  &  \\
679  & \object[{HD 101065}]{Przybylski's Star}  & A     & Star                      & 11:37:37.0 & -46:42:35 & 108.8 pc  & -46.8   & 34.0    & \nodata                    &  & 487 \\
680  & \object{HD 106038}                       & A     & Star                      & 12:12:01.4 & +13:15:41 & 134.8 pc  & -218.5  & -439.6  & \nodata                    &  & 488 \\
681  & \object{HD 135485}                       & A     & Star                      & 15:15:45.3 & -14:41:35 & 231.9 pc  & -0.3    & -35.0   & \nodata                    &  & 489 \\
682  & \object{LS IV-14 116}                    & A     & Star                      & 20:57:38.9 & -14:25:44 & 420.3 pc  & 7.5     & -128.0  & \nodata                    &  & 490, 491 \\
683  & \object{2MASS J13535604+4437076}         & A     & Star                      & 13:53:56.1 & +44:37:08 &   1.5 kpc & -44.4   & -31.1   & \nodata                    &  & 492 \\
684  & \object[{PSR J1701-3006B}]{COM 6266B}    & A     & Interacting binary star   & 17:01:12.7 & -30:06:49 &   6.8 kpc & \nodata & \nodata & \nodata                    &  & 493 \\
685  & \object[{Cl* NGC 2682 SAND 1063}]{M67-S1063} & A     & Star                      &  8:51:13.4 & +11:51:40 & 847.7 pc  & -11.0   & -2.8    & \nodata                    &  & 494, 495 \\
686  & \object[{[SBD2011] 5}]{{[SBD2011]} 5}    & A     & Star                      & 11:15:07.0 & -61:15:26 &   7.0 kpc & \nodata & \nodata & \nodata                    &  & 496, 497 \\
687  & \object[{RCW 103}]{1E 1613-5055}         & A     & Collapsed star            & 16:17:33.0 & -51:02:00 &   3.2 kpc & \nodata & \nodata & \nodata                    &  &  \\
688  & \object[{HS 2220+2146}]{DWD HS 2220+2146} & A     & Stellar group             & 22:23:01.6 & +22:01:30 &  70.6 pc  & \nodata & \nodata & \nodata                    &  & 498 \\
689  & \object[{NGC 1277}]{NGC 1277$^{\star}$}  & A     & AGN                       &  3:19:51.5 & +41:34:24 &  67.7 Mpc & \nodata & \nodata & \nodata                    &  &  \\
690  & \object{Was 49b}                         & A     & AGN                       & 12:14:17.8 & +29:31:43 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
691  & \object{2MASX J07390433+1804252}         & A     & AGN                       &  7:39:04.3 & +18:04:25 & \nodata   & \nodata & \nodata & $23.0\arcsec \times 18.8\arcsec$ &  &  \\
692  & \object[{[LEH2001] J06587-5558}]{J 06587-5558} & A     & Unknown                   &  6:58:42.1 & -55:58:37 & \nodata   & \nodata & \nodata & \nodata                    &  & 499 \\
693  & \object{ASASSN -15lh}                    & A     & Unknown                   & 22:02:15.4 & -61:39:35 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
694  & \object[{the Cold Spot}]{CMB Cold Spot}  & A     & LSS                       &  3:13:00.0 & -20:30:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
696  & \object[{KIC 8462852}]{Boyajian's Star}  & A     & Minor body, Star          & 20:06:15.5 & +44:27:25 & 450.8 pc  & -10.4   & -10.3   & \nodata                    & \textbf{+} & 500 \\
697  & \object{HD 139139}                       & A     & Minor body                & 15:37:06.2 & -19:08:33 & 107.6 pc  & -67.6   & -92.5   & \nodata                    & \textbf{+} & 501 \\
698  & \object{VVV-WIT-07}                      & A     & Minor body                & 17:26:29.4 & -35:40:56 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
699  & \object[{ASASSN-V J060000.76-310027.8}]{ASASSN-V J060000.76-310027.83} & A     & Star                      &  6:00:00.8 & -31:00:28 & 156.8 pc  & -14.0   & -17.0   & \nodata                    &  & 502 \\
700  & \object[{WISEA J061543.91-124726.8}]{WISEA 0615-1247} & A     & Star                      &  6:15:43.6 & -12:47:22 &  38.6 pc  & 450.3   & -415.9  & \nodata                    &  &  \\
701  & \object{45 Dra}                          & A     & Star                      & 18:32:34.5 & +57:02:44 &   1.1 kpc & 0.4     & -7.7    & \nodata                    &  & 503 \\
702  & \object{OGLE LMC-CEP-4506}               & A     & Star                      &  5:53:29.4 & -67:53:59 &  50.0 kpc & 1.6     & 0.7     & \nodata                    &  & 504 \\
703  & \object{EK Dra}                          & A     & Star                      & 14:39:00.2 & +64:17:30 &  34.5 pc  & -136.0  & -36.9   & \nodata                    &  & 505 \\
704  & \object[{ASASSN-V J190917.06+182837.3}]{ASASSN-V J190917.06+182837.36} & A     & Star                      & 19:09:17.1 & +18:28:37 &   1.4 kpc & -0.7    & -4.9    & \nodata                    &  & 506 \\
705  & \object[{Gaia DR2 6396259296582909440}]{ASASSN-V J213939.3-702817.4} & A     & Star                      & 21:39:39.3 & -70:28:17 &   1.2 kpc & 13.7    & -13.1   & \nodata                    &  & 507 \\
706  & \object[{ASASSN-V J193622.23+115244.1}]{ASASSN V J193622.23+115244.1} & A     & Star                      & 19:36:22.2 & +11:52:44 &   2.0 kpc & \nodata & \nodata & \nodata                    &  &  \\
707  & \object[{[RFG2015] NGC3021 CANDIDATE1}]{NGC 3021-CANDIDATE 1} & A     & Star                      &  9:50:55.4 & +33:33:14 &  27.3 Mpc & \nodata & \nodata & \nodata                    &  & 508 \\
708  & \object{BW Vul}                          & A     & Star                      & 20:54:22.4 & +28:31:19 & 870.0 pc  & 0.4     & -5.0    & \nodata                    &  & 509 \\
709  & \object[{BD +31 1048}]{BD +31$^{\circ}$1048} & A     & Star                      &  5:40:35.9 & +31:21:30 & 247.9 pc  & -5.1    & -8.2    & \nodata                    &  & 510 \\
710  & \object{AQ CVn}                          & A     & Star                      & 12:43:41.7 & +32:21:28 &   3.0 kpc & -5.4    & -3.6    & \nodata                    &  & 511 \\
711  & \object[{bet Cam}]{$\beta$ Cam}          & A     & Star                      &  5:03:25.1 & +60:26:32 & 210.5 pc  & -6.5    & -14.2   & \nodata                    &  & 512 \\
712  & \object{V654 Her}                        & A     & Star                      & 16:57:41.0 & +35:16:11 & 427.3 pc  & 16.4    & 0.1     & \nodata                    &  & 513 \\
713  & \object{PTF 14jg}                        & A     & Star                      &  2:40:30.1 & +60:52:46 &   1.9 kpc & \nodata & \nodata & \nodata                    &  & 514 \\
714  & \object{ASASSN-19lb}                     & A     & Star                      & 11:39:49.4 & -70:40:31 &   1.7 kpc & \nodata & \nodata & \nodata                    &  & 515, 516 \\
715  & \object{ASASSN-20lj}                     & A     & Star                      & 16:46:14.7 & +17:00:18 & 862.1 pc  & 9.5     & -11.1   & \nodata                    &  & 517, 518 \\
716  & \object{YZ CMi}                          & A     & Star                      &  7:44:40.2 &  +3:33:09 &   6.0 pc  & -348.1  & -445.9  & \nodata                    & \checkmark & 519 \\
717  & \object[{HD 37776}]{Landstreet's Star}   & A     & Star                      &  5:40:56.4 &  -1:30:26 & 437.5 pc  & 2.8     & 1.7     & \nodata                    &  & 520 \\
718  & \object{GRB 060614}                      & A     & Collapsed star            & 21:23:32.1 & -53:01:36 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
719  & \object{GRB 060505}                      & A     & Collapsed star            & 22:07:03.4 & -27:48:52 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
720  & \object{PSR B0919+06}                    & A     & Collapsed star            &  9:22:14.0 &  +6:38:23 &   1.2 kpc & \nodata & \nodata & \nodata                    &  & 521 \\
721  & \object[{Gaia DR2 6084621829711973504}]{DDE 168} & A     & Star                      & 13:05:14.6 & -49:18:59 & 125.0 pc  & -30.2   & -16.4   & \nodata                    &  &  \\
722  & \object{UMi dSph}                        & A     & Galaxy                    & 15:09:11.3 & +67:12:52 &  60.0 kpc & \nodata & \nodata & $32.2\arcmin \times 32.2\arcmin$ & \checkmark & 522 \\
723  & \object{NGC 247}                         & A     & Galaxy                    &  0:47:08.6 & -20:45:37 &   3.7 Mpc & \nodata & \nodata & $20.4\arcmin \times 5.1\arcmin$ &  & 523 \\
724  & \object[{Leoncino Dwarf Galaxy}]{Leoncino Dwarf} & A     & Galaxy                    &  9:43:32.4 & +33:26:58 &   8.0 Mpc & \nodata & \nodata & $8.1 \arcsec$               &  & 524, 525 \\
725  & \object[{KIC 11606854}]{Spikey}          & A     & AGN                       & 19:18:45.6 & +49:37:56 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
726  & \object[{SDSS J124942.30+344928.9}]{ZTF19abanrhr} & A     & AGN                       & 12:49:42.3 & +34:49:29 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
727  & \object{GSN 069}                         & A     & AGN                       &  1:19:08.7 & -34:11:31 & \nodata   & \nodata & \nodata & $15.4\arcsec \times 12.6\arcsec$ &  &  \\
728  & \object{MCG+00-09-070}                   & A     & AGN                       &  3:22:08.7 &  +0:50:11 & \nodata   & \nodata & \nodata & $27.2\arcsec \times 24.5\arcsec$ &  &  \\
729  & \object{3C 141}                          & A     & Unknown                   &  5:26:42.6 & +32:49:58 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
730  & \object{3C 125}                          & A     & Unknown                   &  4:46:17.8 & +39:45:03 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
731  & \object{3C 431}                          & A     & Unknown                   & 21:18:52.5 & +49:36:59 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
732  & \object{PMN J1751-2524}                  & A     & Unknown                   & 17:51:51.3 & -25:24:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
733  & \object{FRB 121102}                      & A     & Unknown                   &  5:32:09.6 & +33:05:13 &   0.2 pc  & \nodata & \nodata & \nodata                    & \textbf{+} & 526 \\
734  & \object{ORC 2}                           & A     & Unknown                   & 20:58:42.8 & -57:36:57 & \nodata   & \nodata & \nodata & $80 \arcsec$                &  & 527 \\
735  & \object[{Gal Center Radio Arc}]{Galactic Center Radio Arc} & A     & Unknown                   & 17:46:16.9 & -28:48:52 &   8.2 kpc & 1.9     & -3.0    & \nodata                    &  & 528 \\
736  & \object{3FGL J1539.2-3324}               & A     & Unknown                   & 15:39:11.6 & -33:22:06 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
737  & \object{3FGL J1231.6-5113}               & A     & Unknown                   & 12:31:36.5 & -51:13:16 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
738  & \object{TeV J2032+4130}                  & A     & Unknown                   & 20:32:06.0 & +41:34:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
739  & \object{HESS J1745-303}                  & A     & Unknown                   & 17:45:11.3 & -30:11:56 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
740  & \object{LWAT 171018}                     & A     & Unknown                   &  3:04      &  +2:00    & \nodata   & \nodata & \nodata & \nodata                    &  & 529 \\
741  & \object{ILT J225347+862146}              & A     & Unknown                   & 22:53:47.1 & +86:21:46 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
742  & \object{TGSSADR J183304.4-384046}        & A     & Unknown                   & 18:33:04.5 & -38:40:46 & \nodata   & \nodata & \nodata & $49.5\arcsec \times 25.4\arcsec$ &  &  \\
743  & \object[{[JHK2012] J103916.2+585124}]{J103916.2+585124} & A     & Unknown                   & 10:39:16.2 & +58:51:24 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
744  & \object{WJN J1443+3439}                  & A     & Unknown                   & 14:43:22.0 & +34:39:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
745  & \object[{[FMB2008] 43.78+59.3}]{43.78+59.3} & A     & Unknown                   &  9:55:52.5 & +69:40:45 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
746  & \object{FIRST J141918.9+394036}          & A     & Unknown                   & 14:19:18.9 & +39:40:36 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
747  & \object[{[OFB2011] J213622.04+415920.3}]{RT 19920826} & A     & Unknown                   & 21:36:22.0 & +41:59:20 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
748  & \object{GCRT J1745-3009}                 & A     & Unknown                   & 17:45:05.0 & -30:09:54 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
749  & \object{FRB 190523}                      & A     & Unknown                   & 13:48:15.6 & +72:28:11 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
750  & \object{FRB 180916.J0158+65}             & A     & Unknown                   &  1:58:00.8 & +65:43:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
751  & \object{VVV-WIT-02}                      & A     & Unknown                   & 17:53:02.1 & -24:51:59 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
752  & \object{OTS 1809+31}                     & A     & Unknown                   & 18:11:00.0 & +31:24:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
753  & \object{MASTER OT J051515.25+223945.7}   & A     & Unknown                   &  5:15:15.2 & +22:39:46 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
754  & \object{USNO-B1.0 1084-0241525}          & AE    & Unknown                   & 14:57:36.6 & +18:25:02 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
755  & \object{PTF 11agg}                       & A     & Unknown                   &  8:22:17.2 & +21:37:38 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
756  & \object{SN 2008S}                        & A     & Unknown                   & 20:34:45.3 & +60:05:58 &   7.7 Mpc & \nodata & \nodata & \nodata                    &  & 530 \\
757  & \object{PTF 09dav}                       & A     & Unknown                   & 22:46:55.1 & +21:37:34 & \nodata   & \nodata & \nodata & \nodata                    &  & 531 \\
758  & \object{AT 2018cow}                      & A     & Unknown                   & 16:16:00.3 & +22:16:05 & \nodata   & \nodata & \nodata & \nodata                    &  & 532 \\
759  & \object{Dougie}                          & A     & Unknown                   & 12:08:47.9 & +43:01:21 & \nodata   & \nodata & \nodata & \nodata                    &  & 533 \\
760  & \object{XRT 000519}                      & A     & Unknown                   & 12:25:31.6 & +13:03:59 & \nodata   & \nodata & \nodata & \nodata                    &  & 534 \\
761  & \object[{[BTS2017] CDF-S XT1}]{CDF-S XT1} & A     & Unknown                   &  3:32:38.8 & -27:51:34 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
762  & \object{CXOU J124839.0-054750}           & A     & Unknown                   & 12:48:39.0 &  -5:47:50 & \nodata   & \nodata & \nodata & \nodata                    &  & 535 \\
763  & \object[{CXOU J122602.3+125951}]{M86 tULX-1} & A     & Unknown                   & 12:26:02.3 & +12:59:51 & \nodata   & \nodata & \nodata & \nodata                    &  & 536 \\
764  & \object[{GRB 070610}]{Swift J195509.6+261406} & A     & Unknown                   & 19:55:09.6 & +26:14:07 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
765  & \object{IceCube neutrino multiplet}      & A     & Unknown                   &  1:42:48.0 & +39:36:00 & \nodata   & \nodata & \nodata & \nodata                    &  & 537 \\
766  & \object{KIC 2856960}                     & A     & Stellar group             & 19:29:31.5 & +38:04:36 & 800.4 pc  & -10.6   & -10.4   & \nodata                    &  &  \\
767  & \object{AAE-061228}                      & A     & Unknown                   & 18:48:34.0 & +20:19:50 & \nodata   & \nodata & \nodata & \nodata                    &  & 538 \\
768  & \object{AAE-141220}                      & A     & Unknown                   &  3:23:08.0 & +38:39:18 & \nodata   & \nodata & \nodata & \nodata                    &  & 539 \\
769  & \object{AAC-150108}                      & A     & Unknown                   & 11:25:48.0 & +16:18:00 & \nodata   & \nodata & \nodata & \nodata                    &  & 540 \\
770  & \object{IRAS 16406-1406}                 & E     & Star                      & 16:43:27.3 & -14:12:00 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
771  & \object{IRAS 20331+4024}                 & E     & Star                      & 20:34:55.7 & +40:35:06 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
772  & \object{IRAS 20369+5131}                 & E     & Star                      & 20:38:26.0 & +51:41:41 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
773  & \object{IRAS 04287+6444}                 & E     & Stellar group             &  4:33:28.0 & +64:50:53 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
774  & \object{UW CMi}                          & E     & Star                      &  7:45:16.1 &  +1:10:56 & 961.5 pc  & -3.0    & -2.0    & \nodata                    &  &  \\
775  & \object{WISE J224436.12+372533.6}        & E     & Galaxy                    & 22:44:36.1 & +37:25:34 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
776  & \object{UGC 3097}                        & E     & Galaxy                    &  4:35:48.5 &  +2:15:30 & \nodata   & \nodata & \nodata & $28.0\arcsec \times 17.3\arcsec$ &  & 541 \\
777  & \object{NGC 814}                         & E     & Galaxy                    &  2:10:37.6 & -15:46:25 &  21.0 Mpc & \nodata & \nodata & $42.4\arcsec \times 17.0\arcsec$ &  &  \\
778  & \object{ESO 400-28}                      & E     & Galaxy                    & 20:28:25.3 & -33:04:29 & \nodata   & \nodata & \nodata & $40.0\arcsec \times 35.2\arcsec$ &  &  \\
779  & \object{MCG+02-60-017}                   & E     & Galaxy                    & 23:47:09.2 & +15:35:48 & \nodata   & \nodata & \nodata & $35.6\arcsec \times 17.1\arcsec$ &  &  \\
780  & \object{TYC 6111-1162-1}                 & E     & Star                      & 12:50:54.4 & -16:52:05 & 174.0 pc  & -76.0   & -7.8    & \nodata                    &  & 542 \\
781  & \object{UGC 5394}                        & E     & Galaxy                    & 10:01:47.9 & +36:29:55 &  39.6 Mpc & \nodata & \nodata & $1.1\arcmin \times 16.8\arcsec$ &  &  \\
782  & \object{NGC 4502}                        & E     & Galaxy                    & 12:32:03.4 & +16:41:16 &  33.7 Mpc & \nodata & \nodata & $36.4\arcsec \times 21.1\arcsec$ &  & 543 \\
783  & \object{NGC 4698}                        & E     & Galaxy                    & 12:48:22.9 &  +8:29:15 &  25.5 Mpc & \nodata & \nodata & $3.1\arcmin \times 2.1\arcmin$ &  & 544 \\
784  & \object{IC 3877}                         & E     & Galaxy                    & 12:54:48.7 & +19:10:42 &  27.9 Mpc & \nodata & \nodata & $41.8\arcsec \times 12.5\arcsec$ &  &  \\
785  & \object{AGC 470027}                      & E     & Galaxy                    &  7:03:26.8 & -48:59:43 & 281.8 Mpc & \nodata & \nodata & $18.2\arcsec \times 7.6\arcsec$ &  &  \\
786  & \object{HR 6171}                         & E     & Star                      & 16:36:21.4 &  -2:19:29 &   9.9 pc  & 456.4   & -309.3  & \nodata                    & \checkmark &  \\
787  & \object{GJ 1019}                         & E     & Star                      &  0:43:35.6 & +28:26:41 &  20.9 pc  & -127.1  & -1064.1 & \nodata                    &  & 545 \\
788  & \object{GJ 299}                          & E     & Star                      &  8:11:57.6 &  +8:46:23 &   6.9 pc  & 1078.9  & -5096.2 & \nodata                    &  & 546 \\
789  & \object{HD 220077}                       & E     & Star                      & 23:20:52.9 & +16:42:39 &  77.7 pc  & 33.7    & -76.2   & \nodata                    &  & 547 \\
790  & \object{HIP 107359}                      & E     & Star                      & 21:44:41.9 & -16:31:37 & 170.3 pc  & -59.2   & -31.6   & \nodata                    &  & 548 \\
791  & \object{TYC 3010-1024-1}                 & E     & Star                      & 11:04:19.8 & +40:10:42 & 164.6 pc  & -55.2   & -10.7   & \nodata                    &  &  \\
792  & \object{Wow! Signal (A)}                 & E     & Unknown                   & 19:25:28.0 & -26:56:50 & \nodata   & \nodata & \nodata & \nodata                    &  & 549 \\
793  & \object{Wow! Signal (B)}                 & E     & Unknown                   & 19:28:17.0 & -26:56:50 & \nodata   & \nodata & \nodata & \nodata                    &  & 550 \\
794  & \object{5.13h +2.1}                      & E     & Unknown                   &  5:07:48.0 &  +2:06    & \nodata   & \nodata & \nodata & \nodata                    &  & 551 \\
795  & \object{08.00h -08.50}                   & E     & Unknown                   &  8:01      &  -8:32    & \nodata   & \nodata & \nodata & \nodata                    &  & 552 \\
796  & \object{03.10h +58.0}                    & E     & Unknown                   &  3:07      & +58:02    & \nodata   & \nodata & \nodata & \nodata                    &  & 553 \\
797  & \object{11.03.91}                        & E     & Unknown                   & 16:39:16.0 & +30:31:04 & \nodata   & \nodata & \nodata & \nodata                    &  & 554 \\
798  & \object[{WISE J073504.83-594612.4}]{WISE 0735-5946} & E     & Unknown                   &  7:35:04.8 & -59:46:12 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
799  & \object{IRAS 16329+8252}                 & E     & Unknown                   & 16:27:22.5 & +82:45:46 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
800  & \object[{CSL 1A}]{CSL-1}                 & C     & Galaxy association        & 12:23:30.5 & -12:38:57 & \nodata   & \nodata & \nodata & \nodata                    &  & 555 \\
801  & \object{GRB 090709A}                     & C     & Collapsed star            & 19:19:46.7 & +60:43:41 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
802  & \object{GW100916 (A)}                    & C     & Not real                  &  7:23:55.0 & -27:31:48 & \nodata   & \nodata & \nodata & \nodata                    &  & 556 \\
803  & \object{GW100916 (B)}                    & C     & Not real                  &  7:19:26.0 & -27:34:12 & \nodata   & \nodata & \nodata & \nodata                    &  & 557 \\
804  & \object{HD 117043}                       & C     & Star                      & 13:25:59.9 & +63:15:41 &  20.9 pc  & -392.5  & 220.9   & \nodata                    & \checkmark &  \\
805  & \object{Hertzsprung's Object}            & C     & Not real                  &  4:11:43.0 & +59:53:57 & \nodata   & \nodata & \nodata & \nodata                    & \checkmark &  \\
806  & \object{HIP 114176}                      & C     & Not real                  &  4:11:43.0 & +59:53:57 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
807  & \object{KIC 5520878}                     & C     & Star                      & 19:10:23.6 & +40:46:05 &   4.5 kpc & -5.2    & -3.4    & \nodata                    &  &  \\
808  & \object{KIC 9832227}                     & C     & Stellar group             & 19:29:16.0 & +46:37:20 & 595.1 pc  & -9.8    & -5.8    & \nodata                    &  &  \\
809  & \object[{KOI-6705.01}]{KOI 6705.01}      & C     & Star                      & 18:56:57.6 & +41:49:09 &  85.8 pc  & -148.9  & -128.0  & \nodata                    &  & 558 \\
810  & \object[{Aries-Perseus Flasher}]{Perseus Flasher} & C     & Not real                  &  3:13:39.0 & +32:14:37 & \nodata   & \nodata & \nodata & \nodata                    &  &  \\
811  & \object[{PSR B1829-10}]{PSR B1829-10 b}  & C     & Collapsed star            & 18:32:40.9 & -10:21:33 &   4.7 kpc & \nodata & \nodata & \nodata                    &  &  \\
812  & \object[{OT 20060420}]{OT 060420}        & C     & Not real                  & 13:40      & -11:40    & \nodata   & \nodata & \nodata & \nodata                    &  & 559 \\
813  & \object{SSSPM J1549-3544}                & C     & Star                      & 15:48:40.2 & -35:44:26 &  95.9 pc  & -597.8  & -535.9  & \nodata                    &  & 560 \\
814  & \object{Swift Trigger 954840}            & C     & Not real                  & 10:54:30.0 & -49:34:52 & \nodata   & \nodata & \nodata & \nodata                    &  & 561 \\
815  & \object{TU Leo}                          & C     & Star                      &  9:29:50.6 & +21:22:52 & 841.9 pc  & -23.2   & -13.5   & \nodata                    &  &  \\
816  & \object[{FIRST J172059.9+385226}]{VLA J172059.9+385226.6} & C     & Not real                  & 17:20:59.9 & +38:52:26 & \nodata   & \nodata & \nodata & \nodata                    &  & 
\enddata
\tablecomments{\textbf{Samples} -- All samples a target is in. P: Prototype, S: Superlative, A: non-SETI Anomaly, E: SETI Anomaly, C: Control.\\
\textbf{$D_L^{\rm eff}$} -- effective luminosity distance of target, after taking into account lensing magnification.\\
\textbf{$\mu_{\alpha}$, $\mu_{\delta}$} -- Proper motion in RA and declination, respectively\edit1{, in milliarcseconds per year}.\\
\textbf{$\Theta$} -- Angular size of the target.\\
\textbf{I17?} -- \checkmark: source is part of I17 sample; \textbf{+}: source is not part of I17 sample but has been observed in Breakthrough Listen campaign.\\
\textbf{Refs} \editbfTwo{-- see full online appendices (\url{http://seti.berkeley.edu/exotica/} or \dataset[doi:10.5281/zenodo.4726253]{https://doi.org/10.5281/zenodo.4726253}).}}
\tablerefs{\textbf{This table} -- (62) \citet{Harris10}; (66) \citet{Persson18}; (67) \citet{Pillitteri19}; (70) \citet{Luhman14-Disc}; (75) \citet{Lazorenko18}; (77) \citet{Lazorenko18}; (113) \citet{Benedict11}; (119) \citet{Engels15}; (121) \citet{Hinkle14}; (135) \citet{Scowcroft16}; (143) \citet{Zhang12-VYCMa}; (152) \citet{Shull19}; (176) \citet{Sparks08}; (198) \citet{Hachisu16}; (211) \citet{Serenelli19}; (212) \citet{Giacani00}; (213) \citet{Faherty07}; (214) \citet{Camilo06}; (215) \citet{Bochenek20-Paper}; (216) \citet{Brisken03}; (217) \citet{Anand18-N6946}; (218) \citet{Selvelli07}; (219) \citet{Galloway06}; (220) \citet{MillerJones09}; (221) \citet{Casares14}; (222) \citet{Marshall13}; (223) \citet{Dalcanton09}; (224) \citet{Beaton19}; (225) \citet{Dalcanton09}; (226) \citet{Huang12}; (227) \citet{Swihart18}; (231) \citet{Bailes11}; (235) \citet{Deller09}; (239) \citet{Harris10}; (241) \citet{Harris10}; (243) \citet{Harris10}; (244) \citet{McConnachie05}; (246) \citet{Harris10}; (247) \citet{Abuter19}; (249) \citet{Harris10}; (250) \citet{GregorioHetem09}; (251) \citet{McConnachie05}; (252) \citet{Blanco75,Fassett00,Tully15}; (253) \citet{Liszt09}; (254) \citet{Benisty13}; (255) \citet{Grossschedl18}; (256) \citet{Carey98,Lin17}; (257) \citet{Pratap97,Torres09}; (258) \citet{deGeus89}; (259) \citet{Kim08}; (260) \citet{vanDyk98}; (261) \citet{Hachisuka06}; (262) \citet{Fukui14}; (265) \citet{Raga11}; (266) \citet{Chen10,Hung19}; (267) \citet{Shull19}; (268) \citet{Verbiest12}; (269) \citet{Ranasinghe18}; (270) \citet{Pietrzynski19}; (271) \citet{Granot17}; (272) \citet{Huang12}; (273) \citet{Faherty07,Abeysekara17-Geminga}; (274) \citet{Pietrzynski19}; (275) \citet{Sell15}; (276) \citet{Pietrzynski19}; (277) \citet{Marshall13}; (278) \citet{Ackermann11-Cygnus}; (279) \citet{Braun99}; (285) \citet{McConnachie05}; (288) \citet{McConnachie05}; (291) \citet{Newman18}; (292) \citet{Newman18}; (302) \citet{Beaton19}; (306) \citet{Ogle16}; (315) \citet{Dunham19}; (317) \citet{Yuan11}; (319) \citet{Girard18}; (321) \citet{MarquesChaves18}; (323) \citet{Dalcanton09}; (331) \citet{Vanzella16}; (333) \citet{Berg18}; (335) \citet{Seitz98,Baker04}; (337) \citet{Swinbank11}; (341) \citet{Mei07,Beasley16-Dyn}; (343) \citet{Anand18-ComaP}; (354) \citet{Tully15}; (355) \citet{Venturini03}; (356) \citet{Keel12-HST}; (357) \citet{Steidel98}; (358) \citet{Thilker09}; (359) \citet{Hoffman17}; (360) \citet{Hoffman17}; (362) \citet{Luhman05}; (392) \citet{Pietrzynski19}; (397) \citet{Zhang12-NMLCyg}; (404) \citet{Koposov20}; (406) \citet{Hachisu18}; (408) \citet{Deller13}; (410) \citet{Werner15}; (413) \citet{Cromartie20}; (414) \citet{Pietrzynski19}; (415) \citet{Verbiest12}; (416) \citet{RodesRoca13}; (417) \citet{Pietrzynski19}; (418) \citet{Chatterjee05}; (419) \citet{Harris10}; (420) \citet{Tan18}; (421) \citet{Roelofs10}; (422) \citet{Tully13}; (424) \citet{Best17}; (426) \citet{Spiewak18}; (428) \citet{Burdge19}; (430) \citet{Abuter19}; (431) \citet{Fukui14}; (434) \citet{McConnachie05}; (435) \citet{McConnachie05}; (437) \citet{Tully13}; (438) \citet{Kim16}; (440) \citet{Harris10}; (441) \citet{Harris10}; (443) \citet{Harris10}; (444) \citet{Abuter19}; (445) \citet{Abuter19}; (446) \citet{Pietrzynski19}; (447) \citet{Zhang13}; (449) \citet{Tully13}; (451) \citet{Ma16-SPT0346}; (453) \citet{Torrealba19}; (455) \citet{Oesch16}; (457) \citet{Lam19}; (459) \citet{Anand18-ComaP}; (462) \citet{Baan92}; (464) \citet{Ogle16}; (466) \citet{Ogle16}; (469) \citet{Bayliss20}; (471) \citet{Ebeling09}; (472) \citet{Wolf18}; (473) \citet{Lee17}; (474) \citet{Barvainis02}; (475) \citet{Anguita09}; (478) \citet{Harris10}; (479) \citet{Harris10}; (481) \citet{Abuter19}; (483) \citet{Abuter19}; (484) \citet{Abuter19}; (486) \citet{Caldwell14}; (493) \citet{Harris10}; (497) \citet{Fukui14}; (499) \citet{Motta18}; (508) \citet{Jang17}; (514) \citet{Hillenbrand19}; (516) \citet{Jayasinghe19-12703}; (518) \citet{Denisenko20-24501}; (521) \citet{Manchester05}; (525) \citet{Filho18}; (526) \citet{Tendulkar17}; (527) \citet{Norris20}; (528) \citet{Abuter19}; (529) \citet{Varghese19}; (530) \citet{Anand18-N6946}; (531) \citet{Sullivan11}; (532) \citet{Prentice18}; (533) \citet{Vinko15}; (534) \citet{Tully13}; (535) \citet{Tully13}; (536) \citet{Tully13}; (537) \citet{Aartsen17-Multiplet}; (538) \citet{Gorham18}; (539) \citet{Gorham18}; (540) \citet{Aartsen20}; (549) \citet{Gray01}; (550) \citet{Gray01}; (551) \citet{Bowyer16}; (552) \citet{Horowitz93}; (553) \citet{Horowitz93}; (554) \citet{Colomb95}; (555) \citet{Agol06,Sazhin06}; (556) \citet{Evans12-Swift}; (557) \citet{Evans12-Swift}; (559) \citet{Shamir06}; (561) \citet{Gropp20}}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lccp{6.0cm}p{2.5cm}}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablecaption{Relationships of \editbfTwo{sidereal} \ExoticaCatalog{} targets\label{table:Relationships}}
\tablehead{\colhead{Object} & \colhead{ID} & \colhead{Relationship} & \colhead{Partner} & \colhead{Partner IDs}}
\startdata
\cutinhead{Within Exotica catalog}
NGC 7293 central star          &   77 & IN                  & Helix Nebula                             & 365 \\
Proxima b                      &   84 & BOUND               & $\alpha$ Cen AB                          & 321 \\
Luhman 16B                     &  137 & IN                  & Luhman 16                                & 323 \\
                               &      & MUTUAL\_ORBIT       & Luhman 16B                               & 137 \\
Luhman 16A                     &  138 & IN                  & Luhman 16                                & 323 \\
                               &      & MUTUAL\_ORBIT       & Luhman 16A                               & 138 \\
61 Cyg B                       &  146 & MUTUAL\_ORBIT       & 61 Cyg A                                 & 147 \\
61 Cyg A                       &  147 & MUTUAL\_ORBIT       & 61 Cyg B                                 & 146 \\
HD 44179                       &  178 & IN                  & Red Rectangle nebula                     & 364 \\
Capella Ab                     &  181 & MUTUAL\_ORBIT       & Capella Aa                               & 186 \\
Capella Aa                     &  186 & MUTUAL\_ORBIT       & Capella Ab                               & 181 \\
$\iota$ Ori AB                 &  192 & IN                  & Orion A                                  & 351 \\
                               &      & ADJACENT            & M42                                      & 357 \\
EZ CMa                         &  198 & IN                  & S 308                                    & 371 \\
$\eta$ Car                     &  203 & IN                  & Homunculus Nebula                        & 370 \\
M67-S1237                      &  231 & IN                  & M67                                      & 335 \\
                               &      & ADJACENT            & M67-S1063                                & 685 \\
$\zeta$ Oph                    &  240 & IN                  & $\zeta$ Oph cloud, $\zeta$ Oph bow shock & 349, 363 \\
Geminga                        &  265 & IN                  & Geminga halo                             & 379 \\
Crab pulsar                    &  266 & IN                  & Crab Nebula                              & 376 \\
Cygnus X-1                     &  273 & IN                  & Cygnus X-1 shell                         & 384 \\
NGC 6946-BH1                   &  275 & ADJACENT            & SN 2008S                                 & 756 \\
R Aqr                          &  281 & IN                  & R Aqr nebula                             & 380 \\
GK Per                         &  287 & IN                  & GK Per shell                             & 381 \\
SS433                          &  309 & IN                  & W50                                      & 386 \\
M82 X-1                        &  310 & IN                  & M82                                      & 428 \\
                               &      & ADJACENT            & 43.78+59.3, M82 X-2                      & 745, 312 \\
M101 ULX-1                     &  311 & IN                  & M101                                     & 414 \\
M82 X-2                        &  312 & IN                  & M82                                      & 428 \\
                               &      & ADJACENT            & 43.78+59.3, M82 X-1                      & 745, 310 \\
RZ 2109 ULX                    &  313 & IN                  & Virgo Cluster                            & 506 \\
PSR B1957+20                   &  319 & IN                  & PSR B1957+20 bow shock                   & 378 \\
$\alpha$ Cen AB                &  321 & BOUND               & Proxima b                                & 084 \\
Luhman 16                      &  323 & GROUP\_OF           & Luhman 16A, Luhman 16B                   & 138, 137 \\
M67                            &  335 & CONTAINS            & M67-S1063, M67-S1237                     & 685, 231 \\
NGC 6752                       &  340 & CONTAINS            & PSR J1911-5958A                          & 665 \\
M31-EC4                        &  341 & ADJACENT            & (GC) 037-B327, M32, G1, NGC 205          & 610, 396, 609, 398 \\
Central Cluster                &  343 & CONTAINS            & G2, IRS 13E, IRS 16C, S0-2, S4711, Sgr A$^{\star}$ & 669, 604, 668, 667, 574, 471 \\
Cyg OB2                        &  346 & IN                  & Cygnus Cocoon                            & 387 \\
                               &      & ADJACENT            & TeV J2032+4130                           & 738 \\
Cen A outer filament           &  348 & IN                  & Centaurus A                              & 479 \\
$\zeta$ Oph cloud              &  349 & CONTAINS            & $\zeta$ Oph bow shock, $\zeta$ Oph       & 363, 240 \\
Orion A                        &  351 & CONTAINS            & $\iota$ Ori AB, M42, Orion hot core      & 192, 357, 355 \\
Orion hot core                 &  355 & IN                  & Orion A, M42                             & 351, 357 \\
M42                            &  357 & IN                  & Orion A                                  & 351 \\
                               &      & ADJACENT            & $\iota$ Ori AB                           & 192 \\
                               &      & CONTAINS            & Orion hot core                           & 355 \\
NGC 3603                       &  359 & CONTAINS            & {[SBD2011]} 5, HD 97950                  & 686, 606 \\
$\zeta$ Oph bow shock          &  363 & IN                  & $\zeta$ Oph bow shock                    & 363 \\
                               &      & CONTAINS            & $\zeta$ Oph                              & 240 \\
Red Rectangle nebula           &  364 & CONTAINS            & HD 44179                                 & 178 \\
Helix Nebula                   &  365 & CONTAINS            & NGC 7293 central star                    & 077 \\
Homunculus Nebula              &  370 & CONTAINS            & $\eta$ Car                               & 203 \\
S 308                          &  371 & CONTAINS            & EZ CMa                                   & 198 \\
SN 1987A                       &  375 & CONTAINS            & NS 1987A                                 & 592 \\
                               &      & ADJACENT            & 30 Dor, CAL 83 nebula, Melnick 34, N159F, OGLE LMC-CEP-4506, PSR J0537-6910, R136 a1 & 619, 382, 600, 385, 702, 586, 566 \\
Crab Nebula                    &  376 & CONTAINS            & Crab pulsar                              & 266 \\
PSR B1957+20 bow shock         &  378 & CONTAINS            & PSR B1957+20                             & 319 \\
Geminga halo                   &  379 & CONTAINS            & Geminga                                  & 265 \\
R Aqr nebula                   &  380 & CONTAINS            & R Aqr                                    & 281 \\
GK Per shell                   &  381 & CONTAINS            & GK Per                                   & 287 \\
CAL 83 nebula                  &  382 & ADJACENT            & 30 Dor, Melnick 34, N159F, NS 1987A, OGLE LMC-CEP-4506, PSR J0537-6910, R136 a1, SN 1987A & 619, 600, 385, 592, 702, 586, 566, 375 \\
Cygnus X-1 shell               &  384 & CONTAINS            & Cygnus X-1                               & 273 \\
N159F                          &  385 & ADJACENT            & 30 Dor, CAL 83 nebula, Melnick 34, NS 1987A, OGLE LMC-CEP-4506, R136 a1, SN 1987A & 619, 382, 600, 592, 702, 566, 375 \\
W50                            &  386 & CONTAINS            & SS433                                    & 309 \\
Cygnus Cocoon                  &  387 & CONTAINS            & Cyg OB2, TeV J2032+4130                  & 346, 738 \\
SSA22a-LAB01                   &  389 & IN                  & SSA22                                    & 510 \\
NGC 4636                       &  391 & IN                  & Virgo Cluster                            & 506 \\
M59                            &  392 & BOUND               & M59-UCD3                                 & 626 \\
                               &      & IN                  & Virgo Cluster                            & 506 \\
M32                            &  396 & ADJACENT            & (GC) 037-B327, M31-EC4, G1, NGC 205      & 610, 341, 609, 398 \\
NGC 205                        &  398 & ADJACENT            & (GC) 037-B327, M31-EC4, M32, G1          & 610, 341, 396, 609 \\
NGC 4431                       &  401 & IN                  & Virgo Cluster                            & 506 \\
NGC 1277                       &  402 & CONTAINS            & NGC 1277$^{\star}$                       & 689 \\
                               &      & IN                  & Perseus Cluster                          & 508 \\
                               &      & ADJACENT            & NGC 1265, NGC 1275 minihalo              & 481, 513 \\
M101                           &  414 & CONTAINS            & M101 ULX-1                               & 311 \\
M99                            &  419 & IN                  & Virgo Cluster                            & 506 \\
M82                            &  428 & CONTAINS            & 43.78+59.3, M82 X-1, M82 X-2             & 745, 310, 312 \\
VCC 1287                       &  441 & IN                  & Virgo Cluster                            & 506 \\
HI 1232+20                     &  443 & CONTAINS            & AGC 229385                               & 634 \\
M51a/b                         &  447 & CONTAINS            & M51a                                     & 453 \\
The Antennae                   &  448 & ADJACENT            & Antennae TDG                             & 449 \\
Antennae TDG                   &  449 & ADJACENT            & The Antennae                             & 448 \\
M51a                           &  453 & IN                  & M51a/b                                   & 447 \\
M91                            &  456 & IN                  & Virgo Cluster                            & 506 \\
NGC 1365                       &  461 & IN                  & Fornax Cluster                           & 505 \\
UGC 7321                       &  466 & IN                  & Virgo Cluster                            & 506 \\
Sgr A$^{\star}$                &  471 & IN                  & Central Cluster                          & 343 \\
                               &      & HOSTS               & G2, IRS 13E, IRS 16C, S0-2, S4711        & 669, 604, 668, 667, 574 \\
Centaurus A                    &  479 & CONTAINS            & Cen A outer filament                     & 348 \\
NGC 1265                       &  481 & IN                  & Perseus Cluster                          & 508 \\
                               &      & ADJACENT            & NGC 1275 minihalo, NGC 1277, NGC 1277$^{\star}$ & 513, 402, 689 \\
Fornax Cluster                 &  505 & CONTAINS            & NGC 1365                                 & 461 \\
Virgo Cluster                  &  506 & CONTAINS            & HVGC-1, M59, M59-UCD3, M85-HCC 1, M86 tULX-1, M91, M99, RZ 2109 ULX, UGC 7321, VCC 1287, XRT 000519 & 672, 392, 626, 611, 763, 456, 419, 313, 466, 441, 760 \\
Coma Cluster                   &  507 & CONTAINS            & Coma C, 1253+275                         & 512, 514 \\
Perseus Cluster                &  508 & CONTAINS            & NGC 1265, NGC 1275 minihalo, NGC 1277, NGC 1277$^{\star}$ & 481, 513, 402, 689 \\
Bullet Cluster                 &  509 & LENSES              & J 06587-5558                             & 692 \\
SSA22                          &  510 & CONTAINS            & SSA22a-LAB01                             & 389 \\
Coma C                         &  512 & IN                  & Coma Cluster                             & 507 \\
                               &      & ADJACENT            & 1253+275                                 & 514 \\
NGC 1275 minihalo              &  513 & IN                  & Perseus Cluster                          & 508 \\
1253+275                       &  514 & IN                  & Coma Cluster                             & 507 \\
                               &      & ADJACENT            & Coma C                                   & 512 \\
R136 a1                        &  566 & IN                  & 30 Dor                                   & 619 \\
                               &      & ADJACENT            & CAL 83 nebula, Melnick 34, N159F, NS 1987A, OGLE LMC-CEP-4506, PSR J0537-6910, SN 1987A & 382, 600, 385, 592, 702, 586, 375 \\
S4711                          &  574 & IN                  & Central Cluster                          & 343 \\
                               &      & ORBITS              & Sgr A$^{\star}$                          & 471 \\
                               &      & ADJACENT            & G2, IRS 13E, IRS 16C, S0-2               & 669, 604, 668, 667 \\
PSR J0537-6910                 &  586 & ADJACENT            & 30 Dor, CAL 83 nebula, Melnick 34, N159F, NS 1987A, OGLE LMC-CEP-4506, R136 a1, SN 1987A & 619, 382, 600, 385, 592, 702, 566, 375 \\
NS 1987A                       &  592 & IN                  & SN 1987A                                 & 375 \\
                               &      & ADJACENT            & 30 Dor, CAL 83 nebula, Melnick 34, N159F, OGLE LMC-CEP-4506, PSR J0537-6910, R136 a1 & 619, 382, 600, 385, 702, 586, 566 \\
Melnick 34                     &  600 & IN                  & 30 Dor                                   & 619 \\
                               &      & ADJACENT            & CAL 83 nebula, N159F, NS 1987A, OGLE LMC-CEP-4506, PSR J0537-6910, R136 a1, SN 1987A & 382, 385, 592, 702, 586, 566, 375 \\
IRS 13E                        &  604 & IN                  & Central Cluster                          & 343 \\
                               &      & ORBITS              & Sgr A$^{\star}$                          & 471 \\
                               &      & ADJACENT            & G2, IRS 16C, S0-2, S4711                 & 669, 668, 667, 574 \\
HD 97950                       &  606 & IN                  & NGC 3603                                 & 359 \\
                               &      & ADJACENT            & {[SBD2011]} 5                            & 686 \\
G1                             &  609 & ADJACENT            & (GC) 037-B327, M31-EC4, M32, NGC 205     & 610, 341, 396, 398 \\
(GC) 037-B327                  &  610 & ADJACENT            & M31-EC4, M32, G1, NGC 205                & 341, 396, 609, 398 \\
M85-HCC 1                      &  611 & IN                  & Virgo Cluster                            & 506 \\
Sgr B2                         &  617 & CONTAINS            & Sgr B2(N) AN01                           & 618 \\
Sgr B2(N) AN01                 &  618 & IN                  & Sgr B2                                   & 617 \\
30 Dor                         &  619 & CONTAINS            & Melnick 34, R136 a1                      & 600, 566 \\
                               &      & ADJACENT            & CAL 83 nebula, NS 1987A, OGLE LMC-CEP-4506, PSR J0537-6910, SN 1987A & 382, 592, 702, 586, 375 \\
M59-UCD3                       &  626 & BOUND               & M59                                      & 392 \\
                               &      & IN                  & Virgo Cluster                            & 506 \\
AGC 229385                     &  634 & IN                  & HI 1232+20                               & 443 \\
SPT-CLJ2344-4243 Arc           &  641 & LENSED\_BY          & Phoenix Cluster                          & 660 \\
M60-UCD1                       &  648 & IN                  & Virgo Cluster                            & 506 \\
Phoenix Cluster                &  660 & LENSES              & SPT-CLJ2344-4243 Arc                     & 641 \\
PSR J1911-5958A                &  665 & IN                  & NGC 6752                                 & 340 \\
S0-2                           &  667 & IN                  & Central Cluster                          & 343 \\
                               &      & ORBITS              & Sgr A$^{\star}$                          & 471 \\
                               &      & ADJACENT            & G2, IRS 13E, IRS 16C, S4711              & 669, 604, 668, 574 \\
IRS 16C                        &  668 & IN                  & Central Cluster                          & 343 \\
                               &      & ORBITS              & Sgr A$^{\star}$                          & 471 \\
                               &      & ADJACENT            & G2, IRS 13E, S0-2, S4711                 & 669, 604, 667, 574 \\
G2                             &  669 & IN                  & Central Cluster                          & 343 \\
                               &      & ORBITS              & Sgr A$^{\star}$                          & 471 \\
                               &      & ADJACENT            & IRS 13E, IRS 16C, S0-2, S4711            & 604, 668, 667, 574 \\
HVGC-1                         &  672 & IN                  & Virgo Cluster                            & 506 \\
M67-S1063                      &  685 & IN                  & M67                                      & 335 \\
                               &      & ADJACENT            & M67-S1237                                & 231 \\
{[SBD2011]} 5                  &  686 & IN                  & NGC 3603                                 & 359 \\
                               &      & ADJACENT            & HD 97950                                 & 606 \\
NGC 1277$^{\star}$             &  689 & IN                  & NGC 1277, Perseus Cluster                & 402, 508 \\
                               &      & ADJACENT            & NGC 1265                                 & 481 \\
J 06587-5558                   &  692 & LENSED\_BY          & Bullet Cluster                           & 509 \\
OGLE LMC-CEP-4506              &  702 & ADJACENT            & 30 Dor, CAL 83 nebula, Melnick 34, N159F, NS 1987A, PSR J0537-6910, R136 a1, SN 1987A & 619, 382, 600, 385, 592, 586, 566, 375 \\
TeV J2032+4130                 &  738 & IN                  & Cygnus Cocoon                            & 387 \\
                               &      & ADJACENT            & Cyg OB2                                  & 346 \\
43.78+59.3                     &  745 & IN                  & M82                                      & 428 \\
                               &      & ADJACENT            & M82 X-1, M82 X-2                         & 310, 312 \\
SN 2008S                       &  756 & ADJACENT            & NGC 6946-BH1                             & 275 \\
XRT 000519                     &  760 & IN                  & Virgo Cluster                            & 506 \\
                               &      & ADJACENT            & M86 tULX-1                               & 763 \\
M86 tULX-1                     &  763 & IN                  & Virgo Cluster                            & 506 \\
                               &      & ADJACENT            & XRT 000519                               & 760 \\
NGC 4502                       &  782 & IN                  & Virgo Cluster                            & 506 \\
NGC 4698                       &  783 & IN                  & Virgo Cluster                            & 506 \\
Wow! Signal (A)                &  792 & ALTERNATE\_POSITION & Wow! Signal (B)                          & 793 \\
Wow! Signal (B)                &  793 & ALTERNATE\_POSITION & Wow! Signal (A)                          & 792 \\
GW100916 (A)                   &  802 & ALTERNATE\_POSITION & GW100916 (B)                             & 803 \\
GW100916 (B)                   &  803 & ALTERNATE\_POSITION & GW100916 (A)                             & 802 \\
\cutinhead{With I17 targets}
$\epsilon$ Ind Bb              &  136 & BOUND               & GJ845A                                   & \nodata \\
MSX SMC 055                    &  191 & IN                  & SMC                                      & \nodata \\
UV Cet                         &  225 & MUTUAL\_ORBIT       & GJ 65A                                   & \nodata \\
Sirius B                       &  246 & MUTUAL\_ORBIT       & Sirius A                                 & \nodata \\
NGC 6946-BH1                   &  275 & IN                  & NGC 6946                                 & \nodata \\
RZ 2109 ULX                    &  313 & IN                  & M49                                      & \nodata \\
YY Gem                         &  329 & BOUND               & Castor AB                                & \nodata \\
M31-EC4                        &  341 & BOUND               & M31                                      & \nodata \\
NGC 604                        &  347 & IN                  & M33                                      & \nodata \\
Sextans A hole                 &  356 & IN                  & Sextans A                                & \nodata \\
SN 1987A                       &  375 & IN                  & LMC                                      & \nodata \\
CAL 83 nebula                  &  382 & IN                  & LMC                                      & \nodata \\
N159F                          &  385 & IN                  & LMC                                      & \nodata \\
M32                            &  396 & BOUND               & M31                                      & \nodata \\
NGC 205                        &  398 & BOUND               & M31                                      & \nodata \\
M51a/b                         &  447 & CONTAINS            & NGC 5195                                 & \nodata \\
M51a                           &  453 & ADJACENT            & NGC 5195                                 & \nodata \\
Virgo Cluster                  &  506 & CONTAINS            & NGC 4489, NGC 4486B, M87, M49, NGC 4478, M86, NGC 4473, NGC 4660, M60, M87, M84, NGC 4564, NGC 4551, NGC 4387, NGC 4239, NGC 4458 & \nodata \\
R136 a1                        &  566 & IN                  & LMC                                      & \nodata \\
PSR J0537-6910                 &  586 & IN                  & LMC                                      & \nodata \\
NS 1987A                       &  592 & IN                  & LMC                                      & \nodata \\
Melnick 34                     &  600 & IN                  & LMC                                      & \nodata \\
G1                             &  609 & BOUND               & M31                                      & \nodata \\
(GC) 037-B327                  &  610 & BOUND               & M31                                      & \nodata \\
30 Dor                         &  619 & IN                  & LMC                                      & \nodata \\
M60-UCD1                       &  648 & BOUND               & M60                                      & \nodata \\
OGLE LMC-CEP-4506              &  702 & IN                  & LMC                                      & \nodata \\
SN 2008S                       &  756 & IN                  & NGC 6946                                 & \nodata \\
XRT 000519                     &  760 & IN                  & M86                                      & \nodata \\
M86 tULX-1                     &  763 & IN                  & M86                                      & \nodata
\enddata
\tablecomments{\textbf{Relationships} -- ADJACENT: object's sky location is projected within same parent object as partner.\\
\editbfOne{ALTERNATE\_POSITION: additional possible sky location for source if poorly localized.}\\
BOUND: gravitationally bound with, orbital motion of either partner too slow to detect \editbfTwo{or period $> 10,000\ \yr$}.\\
CONTAINS: partner's sky location is projected within boundaries of object.\\
GROUP\_OF: object consists entirely of collection of listed objects.\\
HOSTS: partner orbits object, object's reflex motion too small to detect.\\
IN: object's sky location is within bounds of other object.\\
LENSES: object is gravitational lens of partner, implying the partner appears projected within the object.\\
LENSED\_BY: object is gravitationally lensed by partner, implying the object appears projected within its partner.\\
MUTUAL\_ORBIT: object and partner bound, both with detectable orbital motion.\\
ORBITS: object orbits partner, partner's reflex motion too small to detect.\\
}
\end{deluxetable*}
